Sets of Low Correlation Sequences from Cyclotomy

Low correlation (finite length) sequences are used in communications and remote sensing. One seeks codebooks of sequences in which each sequence has low aperiodic autocorrelation at all nonzero shifts, and each pair of distinct sequences has low aperiodic crosscorrelation at all shifts. An overall criterion of codebook quality is the demerit factor, which normalizes all sequences to unit Euclidean norm, sums the squared magnitudes of all the correlations between every pair of sequences in the codebook (including sequences with themselves to cover autocorrelations), and divides by the square of the number of sequences in the codebook. This demerit factor is expected to be $1+1/N-1/(\ell N)$ for a codebook of $N$ randomly selected binary sequences of length $\ell$, but we want demerit factors much closer to the absolute minimum value of $1$. For each $N$ such that there is an $N\times N$ Hadamard matrix, we use cyclotomy to construct an infinite family of codebooks of binary sequences, in which each codebook has $N-1$ sequences of length $p$, where $p$ runs through the primes with $N\mid p-1$. As $p$ tends to infinity, the demerit factor of the codebooks tends to $1+1/(6(N-1))$, and the maximum magnitude of the undesirable correlations (crosscorrelations between distinct sequences and off-peak autocorrelations) is less than a small constant times $\sqrt{p}\log(p)$. This construction also generalizes to nonbinary sequences.

==> (inline-0) <==
\begin{tikzpicture}[gnuplot]
\path (0.000,0.000) rectangle (12.446,9.398);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,0.985)--(1.500,0.985);
\draw[gp path] (11.893,0.985)--(11.713,0.985);
\node[gp node right] at (1.136,0.985) {$0$};
\draw[gp path] (1.320,2.606)--(1.500,2.606);
\draw[gp path] (11.893,2.606)--(11.713,2.606);
\node[gp node right] at (1.136,2.606) {$0.2$};
\draw[gp path] (1.320,4.227)--(1.500,4.227);
\draw[gp path] (11.893,4.227)--(11.713,4.227);
\node[gp node right] at (1.136,4.227) {$0.4$};
\draw[gp path] (1.320,5.847)--(1.500,5.847);
\draw[gp path] (11.893,5.847)--(11.713,5.847);
\node[gp node right] at (1.136,5.847) {$0.6$};
\draw[gp path] (1.320,7.468)--(1.500,7.468);
\draw[gp path] (11.893,7.468)--(11.713,7.468);
\node[gp node right] at (1.136,7.468) {$0.8$};
\draw[gp path] (1.320,9.089)--(1.500,9.089);
\draw[gp path] (11.893,9.089)--(11.713,9.089);
\node[gp node right] at (1.136,9.089) {$1$};
\draw[gp path] (1.320,0.985)--(1.320,1.165);
\draw[gp path] (1.320,9.089)--(1.320,8.909);
\node[gp node center] at (1.320,0.677) {$0$};
\draw[gp path] (3.435,0.985)--(3.435,1.165);
\draw[gp path] (3.435,9.089)--(3.435,8.909);
\node[gp node center] at (3.435,0.677) {$0.2$};
\draw[gp path] (5.549,0.985)--(5.549,1.165);
\draw[gp path] (5.549,9.089)--(5.549,8.909);
\node[gp node center] at (5.549,0.677) {$0.4$};
\draw[gp path] (7.664,0.985)--(7.664,1.165);
\draw[gp path] (7.664,9.089)--(7.664,8.909);
\node[gp node center] at (7.664,0.677) {$0.6$};
\draw[gp path] (9.778,0.985)--(9.778,1.165);
\draw[gp path] (9.778,9.089)--(9.778,8.909);
\node[gp node center] at (9.778,0.677) {$0.8$};
\draw[gp path] (11.893,0.985)--(11.893,1.165);
\draw[gp path] (11.893,9.089)--(11.893,8.909);
\node[gp node center] at (11.893,0.677) {$1$};
\draw[gp path] (1.320,9.089)--(1.320,0.985)--(11.893,0.985)--(11.893,9.089)--cycle;
\node[gp node center,rotate=-270] at (0.292,5.037) {Adjusted Demerit Factor $|F|(CDF(F)-1)$};
\node[gp node center] at (6.606,0.215) {Fractional Advancement ($r/p$)};
\gpcolor{rgb color={0.000,0.000,0.000}}
\gpsetpointsize{0.40}
\gp3point{gp mark 7}{}{(1.320,6.412)}
\gp3point{gp mark 7}{}{(1.330,6.412)}
\gp3point{gp mark 7}{}{(1.341,6.380)}
\gp3point{gp mark 7}{}{(1.351,6.345)}
\gp3point{gp mark 7}{}{(1.362,6.318)}
\gp3point{gp mark 7}{}{(1.372,6.283)}
\gp3point{gp mark 7}{}{(1.383,6.250)}
\gp3point{gp mark 7}{}{(1.393,6.218)}
\gp3point{gp mark 7}{}{(1.404,6.188)}
\gp3point{gp mark 7}{}{(1.414,6.153)}
\gp3point{gp mark 7}{}{(1.425,6.124)}
\gp3point{gp mark 7}{}{(1.435,6.093)}
\gp3point{gp mark 7}{}{(1.446,6.063)}
\gp3point{gp mark 7}{}{(1.456,6.029)}
\gp3point{gp mark 7}{}{(1.467,5.991)}
\gp3point{gp mark 7}{}{(1.477,5.953)}
\gp3point{gp mark 7}{}{(1.488,5.925)}
\gp3point{gp mark 7}{}{(1.498,5.897)}
\gp3point{gp mark 7}{}{(1.509,5.868)}
\gp3point{gp mark 7}{}{(1.519,5.836)}
\gp3point{gp mark 7}{}{(1.530,5.821)}
\gp3point{gp mark 7}{}{(1.540,5.784)}
\gp3point{gp mark 7}{}{(1.551,5.757)}
\gp3point{gp mark 7}{}{(1.561,5.737)}
\gp3point{gp mark 7}{}{(1.571,5.710)}
\gp3point{gp mark 7}{}{(1.582,5.678)}
\gp3point{gp mark 7}{}{(1.592,5.639)}
\gp3point{gp mark 7}{}{(1.603,5.604)}
\gp3point{gp mark 7}{}{(1.613,5.570)}
\gp3point{gp mark 7}{}{(1.624,5.534)}
\gp3point{gp mark 7}{}{(1.634,5.514)}
\gp3point{gp mark 7}{}{(1.645,5.493)}
\gp3point{gp mark 7}{}{(1.655,5.472)}
\gp3point{gp mark 7}{}{(1.666,5.438)}
\gp3point{gp mark 7}{}{(1.676,5.421)}
\gp3point{gp mark 7}{}{(1.687,5.390)}
\gp3point{gp mark 7}{}{(1.697,5.367)}
\gp3point{gp mark 7}{}{(1.708,5.333)}
\gp3point{gp mark 7}{}{(1.718,5.310)}
\gp3point{gp mark 7}{}{(1.729,5.276)}
\gp3point{gp mark 7}{}{(1.739,5.247)}
\gp3point{gp mark 7}{}{(1.750,5.215)}
\gp3point{gp mark 7}{}{(1.760,5.181)}
\gp3point{gp mark 7}{}{(1.771,5.140)}
\gp3point{gp mark 7}{}{(1.781,5.117)}
\gp3point{gp mark 7}{}{(1.792,5.078)}
\gp3point{gp mark 7}{}{(1.802,5.046)}
\gp3point{gp mark 7}{}{(1.812,5.022)}
\gp3point{gp mark 7}{}{(1.823,4.993)}
\gp3point{gp mark 7}{}{(1.833,4.980)}
\gp3point{gp mark 7}{}{(1.844,4.946)}
\gp3point{gp mark 7}{}{(1.854,4.918)}
\gp3point{gp mark 7}{}{(1.865,4.897)}
\gp3point{gp mark 7}{}{(1.875,4.868)}
\gp3point{gp mark 7}{}{(1.886,4.836)}
\gp3point{gp mark 7}{}{(1.896,4.803)}
\gp3point{gp mark 7}{}{(1.907,4.771)}
\gp3point{gp mark 7}{}{(1.917,4.749)}
\gp3point{gp mark 7}{}{(1.928,4.740)}
\gp3point{gp mark 7}{}{(1.938,4.723)}
\gp3point{gp mark 7}{}{(1.949,4.709)}
\gp3point{gp mark 7}{}{(1.959,4.671)}
\gp3point{gp mark 7}{}{(1.970,4.632)}
\gp3point{gp mark 7}{}{(1.980,4.626)}
\gp3point{gp mark 7}{}{(1.991,4.594)}
\gp3point{gp mark 7}{}{(2.001,4.586)}
\gp3point{gp mark 7}{}{(2.012,4.560)}
\gp3point{gp mark 7}{}{(2.022,4.568)}
\gp3point{gp mark 7}{}{(2.033,4.553)}
\gp3point{gp mark 7}{}{(2.043,4.515)}
\gp3point{gp mark 7}{}{(2.054,4.490)}
\gp3point{gp mark 7}{}{(2.064,4.466)}
\gp3point{gp mark 7}{}{(2.074,4.467)}
\gp3point{gp mark 7}{}{(2.085,4.461)}
\gp3point{gp mark 7}{}{(2.095,4.455)}
\gp3point{gp mark 7}{}{(2.106,4.435)}
\gp3point{gp mark 7}{}{(2.116,4.422)}
\gp3point{gp mark 7}{}{(2.127,4.373)}
\gp3point{gp mark 7}{}{(2.137,4.355)}
\gp3point{gp mark 7}{}{(2.148,4.340)}
\gp3point{gp mark 7}{}{(2.158,4.304)}
\gp3point{gp mark 7}{}{(2.169,4.288)}
\gp3point{gp mark 7}{}{(2.179,4.254)}
\gp3point{gp mark 7}{}{(2.190,4.234)}
\gp3point{gp mark 7}{}{(2.200,4.192)}
\gp3point{gp mark 7}{}{(2.211,4.155)}
\gp3point{gp mark 7}{}{(2.221,4.118)}
\gp3point{gp mark 7}{}{(2.232,4.089)}
\gp3point{gp mark 7}{}{(2.242,4.072)}
\gp3point{gp mark 7}{}{(2.253,4.020)}
\gp3point{gp mark 7}{}{(2.263,4.002)}
\gp3point{gp mark 7}{}{(2.274,3.980)}
\gp3point{gp mark 7}{}{(2.284,3.937)}
\gp3point{gp mark 7}{}{(2.295,3.922)}
\gp3point{gp mark 7}{}{(2.305,3.906)}
\gp3point{gp mark 7}{}{(2.315,3.864)}
\gp3point{gp mark 7}{}{(2.326,3.865)}
\gp3point{gp mark 7}{}{(2.336,3.853)}
\gp3point{gp mark 7}{}{(2.347,3.826)}
\gp3point{gp mark 7}{}{(2.357,3.756)}
\gp3point{gp mark 7}{}{(2.368,3.740)}
\gp3point{gp mark 7}{}{(2.378,3.703)}
\gp3point{gp mark 7}{}{(2.389,3.696)}
\gp3point{gp mark 7}{}{(2.399,3.678)}
\gp3point{gp mark 7}{}{(2.410,3.645)}
\gp3point{gp mark 7}{}{(2.420,3.628)}
\gp3point{gp mark 7}{}{(2.431,3.601)}
\gp3point{gp mark 7}{}{(2.441,3.582)}
\gp3point{gp mark 7}{}{(2.452,3.553)}
\gp3point{gp mark 7}{}{(2.462,3.538)}
\gp3point{gp mark 7}{}{(2.473,3.501)}
\gp3point{gp mark 7}{}{(2.483,3.484)}
\gp3point{gp mark 7}{}{(2.494,3.474)}
\gp3point{gp mark 7}{}{(2.504,3.474)}
\gp3point{gp mark 7}{}{(2.515,3.458)}
\gp3point{gp mark 7}{}{(2.525,3.447)}
\gp3point{gp mark 7}{}{(2.536,3.405)}
\gp3point{gp mark 7}{}{(2.546,3.391)}
\gp3point{gp mark 7}{}{(2.556,3.377)}
\gp3point{gp mark 7}{}{(2.567,3.362)}
\gp3point{gp mark 7}{}{(2.577,3.345)}
\gp3point{gp mark 7}{}{(2.588,3.331)}
\gp3point{gp mark 7}{}{(2.598,3.311)}
\gp3point{gp mark 7}{}{(2.609,3.277)}
\gp3point{gp mark 7}{}{(2.619,3.240)}
\gp3point{gp mark 7}{}{(2.630,3.226)}
\gp3point{gp mark 7}{}{(2.640,3.221)}
\gp3point{gp mark 7}{}{(2.651,3.193)}
\gp3point{gp mark 7}{}{(2.661,3.192)}
\gp3point{gp mark 7}{}{(2.672,3.198)}
\gp3point{gp mark 7}{}{(2.682,3.204)}
\gp3point{gp mark 7}{}{(2.693,3.201)}
\gp3point{gp mark 7}{}{(2.703,3.214)}
\gp3point{gp mark 7}{}{(2.714,3.214)}
\gp3point{gp mark 7}{}{(2.724,3.217)}
\gp3point{gp mark 7}{}{(2.735,3.199)}
\gp3point{gp mark 7}{}{(2.745,3.153)}
\gp3point{gp mark 7}{}{(2.756,3.114)}
\gp3point{gp mark 7}{}{(2.766,3.117)}
\gp3point{gp mark 7}{}{(2.777,3.097)}
\gp3point{gp mark 7}{}{(2.787,3.079)}
\gp3point{gp mark 7}{}{(2.797,3.072)}
\gp3point{gp mark 7}{}{(2.808,3.062)}
\gp3point{gp mark 7}{}{(2.818,3.033)}
\gp3point{gp mark 7}{}{(2.829,2.993)}
\gp3point{gp mark 7}{}{(2.839,3.013)}
\gp3point{gp mark 7}{}{(2.850,2.978)}
\gp3point{gp mark 7}{}{(2.860,2.959)}
\gp3point{gp mark 7}{}{(2.871,2.962)}
\gp3point{gp mark 7}{}{(2.881,2.982)}
\gp3point{gp mark 7}{}{(2.892,2.995)}
\gp3point{gp mark 7}{}{(2.902,3.017)}
\gp3point{gp mark 7}{}{(2.913,2.986)}
\gp3point{gp mark 7}{}{(2.923,2.950)}
\gp3point{gp mark 7}{}{(2.934,2.972)}
\gp3point{gp mark 7}{}{(2.944,3.000)}
\gp3point{gp mark 7}{}{(2.955,2.996)}
\gp3point{gp mark 7}{}{(2.965,2.999)}
\gp3point{gp mark 7}{}{(2.976,2.997)}
\gp3point{gp mark 7}{}{(2.986,2.971)}
\gp3point{gp mark 7}{}{(2.997,2.983)}
\gp3point{gp mark 7}{}{(3.007,2.992)}
\gp3point{gp mark 7}{}{(3.018,3.009)}
\gp3point{gp mark 7}{}{(3.028,2.985)}
\gp3point{gp mark 7}{}{(3.039,2.967)}
\gp3point{gp mark 7}{}{(3.049,2.960)}
\gp3point{gp mark 7}{}{(3.059,2.943)}
\gp3point{gp mark 7}{}{(3.070,2.926)}
\gp3point{gp mark 7}{}{(3.080,2.886)}
\gp3point{gp mark 7}{}{(3.091,2.861)}
\gp3point{gp mark 7}{}{(3.101,2.822)}
\gp3point{gp mark 7}{}{(3.112,2.809)}
\gp3point{gp mark 7}{}{(3.122,2.799)}
\gp3point{gp mark 7}{}{(3.133,2.787)}
\gp3point{gp mark 7}{}{(3.143,2.791)}
\gp3point{gp mark 7}{}{(3.154,2.788)}
\gp3point{gp mark 7}{}{(3.164,2.770)}
\gp3point{gp mark 7}{}{(3.175,2.722)}
\gp3point{gp mark 7}{}{(3.185,2.722)}
\gp3point{gp mark 7}{}{(3.196,2.699)}
\gp3point{gp mark 7}{}{(3.206,2.700)}
\gp3point{gp mark 7}{}{(3.217,2.670)}
\gp3point{gp mark 7}{}{(3.227,2.705)}
\gp3point{gp mark 7}{}{(3.238,2.667)}
\gp3point{gp mark 7}{}{(3.248,2.656)}
\gp3point{gp mark 7}{}{(3.259,2.657)}
\gp3point{gp mark 7}{}{(3.269,2.662)}
\gp3point{gp mark 7}{}{(3.280,2.670)}
\gp3point{gp mark 7}{}{(3.290,2.665)}
\gp3point{gp mark 7}{}{(3.300,2.617)}
\gp3point{gp mark 7}{}{(3.311,2.596)}
\gp3point{gp mark 7}{}{(3.321,2.609)}
\gp3point{gp mark 7}{}{(3.332,2.613)}
\gp3point{gp mark 7}{}{(3.342,2.621)}
\gp3point{gp mark 7}{}{(3.353,2.618)}
\gp3point{gp mark 7}{}{(3.363,2.596)}
\gp3point{gp mark 7}{}{(3.374,2.607)}
\gp3point{gp mark 7}{}{(3.384,2.547)}
\gp3point{gp mark 7}{}{(3.395,2.537)}
\gp3point{gp mark 7}{}{(3.405,2.542)}
\gp3point{gp mark 7}{}{(3.416,2.591)}
\gp3point{gp mark 7}{}{(3.426,2.553)}
\gp3point{gp mark 7}{}{(3.437,2.557)}
\gp3point{gp mark 7}{}{(3.447,2.568)}
\gp3point{gp mark 7}{}{(3.458,2.573)}
\gp3point{gp mark 7}{}{(3.468,2.568)}
\gp3point{gp mark 7}{}{(3.479,2.577)}
\gp3point{gp mark 7}{}{(3.489,2.508)}
\gp3point{gp mark 7}{}{(3.500,2.502)}
\gp3point{gp mark 7}{}{(3.510,2.509)}
\gp3point{gp mark 7}{}{(3.521,2.509)}
\gp3point{gp mark 7}{}{(3.531,2.503)}
\gp3point{gp mark 7}{}{(3.541,2.509)}
\gp3point{gp mark 7}{}{(3.552,2.509)}
\gp3point{gp mark 7}{}{(3.562,2.524)}
\gp3point{gp mark 7}{}{(3.573,2.468)}
\gp3point{gp mark 7}{}{(3.583,2.487)}
\gp3point{gp mark 7}{}{(3.594,2.525)}
\gp3point{gp mark 7}{}{(3.604,2.519)}
\gp3point{gp mark 7}{}{(3.615,2.486)}
\gp3point{gp mark 7}{}{(3.625,2.491)}
\gp3point{gp mark 7}{}{(3.636,2.493)}
\gp3point{gp mark 7}{}{(3.646,2.447)}
\gp3point{gp mark 7}{}{(3.657,2.481)}
\gp3point{gp mark 7}{}{(3.667,2.486)}
\gp3point{gp mark 7}{}{(3.678,2.467)}
\gp3point{gp mark 7}{}{(3.688,2.517)}
\gp3point{gp mark 7}{}{(3.699,2.557)}
\gp3point{gp mark 7}{}{(3.709,2.535)}
\gp3point{gp mark 7}{}{(3.720,2.531)}
\gp3point{gp mark 7}{}{(3.730,2.481)}
\gp3point{gp mark 7}{}{(3.741,2.479)}
\gp3point{gp mark 7}{}{(3.751,2.532)}
\gp3point{gp mark 7}{}{(3.762,2.527)}
\gp3point{gp mark 7}{}{(3.772,2.501)}
\gp3point{gp mark 7}{}{(3.782,2.516)}
\gp3point{gp mark 7}{}{(3.793,2.535)}
\gp3point{gp mark 7}{}{(3.803,2.555)}
\gp3point{gp mark 7}{}{(3.814,2.543)}
\gp3point{gp mark 7}{}{(3.824,2.514)}
\gp3point{gp mark 7}{}{(3.835,2.507)}
\gp3point{gp mark 7}{}{(3.845,2.510)}
\gp3point{gp mark 7}{}{(3.856,2.498)}
\gp3point{gp mark 7}{}{(3.866,2.510)}
\gp3point{gp mark 7}{}{(3.877,2.484)}
\gp3point{gp mark 7}{}{(3.887,2.510)}
\gp3point{gp mark 7}{}{(3.898,2.494)}
\gp3point{gp mark 7}{}{(3.908,2.476)}
\gp3point{gp mark 7}{}{(3.919,2.478)}
\gp3point{gp mark 7}{}{(3.929,2.458)}
\gp3point{gp mark 7}{}{(3.940,2.443)}
\gp3point{gp mark 7}{}{(3.950,2.472)}
\gp3point{gp mark 7}{}{(3.961,2.483)}
\gp3point{gp mark 7}{}{(3.971,2.476)}
\gp3point{gp mark 7}{}{(3.982,2.490)}
\gp3point{gp mark 7}{}{(3.992,2.537)}
\gp3point{gp mark 7}{}{(4.003,2.528)}
\gp3point{gp mark 7}{}{(4.013,2.524)}
\gp3point{gp mark 7}{}{(4.024,2.543)}
\gp3point{gp mark 7}{}{(4.034,2.525)}
\gp3point{gp mark 7}{}{(4.044,2.529)}
\gp3point{gp mark 7}{}{(4.055,2.529)}
\gp3point{gp mark 7}{}{(4.065,2.527)}
\gp3point{gp mark 7}{}{(4.076,2.557)}
\gp3point{gp mark 7}{}{(4.086,2.511)}
\gp3point{gp mark 7}{}{(4.097,2.481)}
\gp3point{gp mark 7}{}{(4.107,2.511)}
\gp3point{gp mark 7}{}{(4.118,2.492)}
\gp3point{gp mark 7}{}{(4.128,2.497)}
\gp3point{gp mark 7}{}{(4.139,2.492)}
\gp3point{gp mark 7}{}{(4.149,2.464)}
\gp3point{gp mark 7}{}{(4.160,2.422)}
\gp3point{gp mark 7}{}{(4.170,2.430)}
\gp3point{gp mark 7}{}{(4.181,2.438)}
\gp3point{gp mark 7}{}{(4.191,2.400)}
\gp3point{gp mark 7}{}{(4.202,2.402)}
\gp3point{gp mark 7}{}{(4.212,2.372)}
\gp3point{gp mark 7}{}{(4.223,2.338)}
\gp3point{gp mark 7}{}{(4.233,2.331)}
\gp3point{gp mark 7}{}{(4.244,2.352)}
\gp3point{gp mark 7}{}{(4.254,2.393)}
\gp3point{gp mark 7}{}{(4.265,2.456)}
\gp3point{gp mark 7}{}{(4.275,2.439)}
\gp3point{gp mark 7}{}{(4.285,2.440)}
\gp3point{gp mark 7}{}{(4.296,2.406)}
\gp3point{gp mark 7}{}{(4.306,2.377)}
\gp3point{gp mark 7}{}{(4.317,2.398)}
\gp3point{gp mark 7}{}{(4.327,2.402)}
\gp3point{gp mark 7}{}{(4.338,2.417)}
\gp3point{gp mark 7}{}{(4.348,2.444)}
\gp3point{gp mark 7}{}{(4.359,2.406)}
\gp3point{gp mark 7}{}{(4.369,2.425)}
\gp3point{gp mark 7}{}{(4.380,2.451)}
\gp3point{gp mark 7}{}{(4.390,2.457)}
\gp3point{gp mark 7}{}{(4.401,2.407)}
\gp3point{gp mark 7}{}{(4.411,2.392)}
\gp3point{gp mark 7}{}{(4.422,2.388)}
\gp3point{gp mark 7}{}{(4.432,2.397)}
\gp3point{gp mark 7}{}{(4.443,2.406)}
\gp3point{gp mark 7}{}{(4.453,2.439)}
\gp3point{gp mark 7}{}{(4.464,2.412)}
\gp3point{gp mark 7}{}{(4.474,2.398)}
\gp3point{gp mark 7}{}{(4.485,2.398)}
\gp3point{gp mark 7}{}{(4.495,2.408)}
\gp3point{gp mark 7}{}{(4.506,2.430)}
\gp3point{gp mark 7}{}{(4.516,2.408)}
\gp3point{gp mark 7}{}{(4.526,2.375)}
\gp3point{gp mark 7}{}{(4.537,2.402)}
\gp3point{gp mark 7}{}{(4.547,2.392)}
\gp3point{gp mark 7}{}{(4.558,2.398)}
\gp3point{gp mark 7}{}{(4.568,2.401)}
\gp3point{gp mark 7}{}{(4.579,2.445)}
\gp3point{gp mark 7}{}{(4.589,2.424)}
\gp3point{gp mark 7}{}{(4.600,2.438)}
\gp3point{gp mark 7}{}{(4.610,2.463)}
\gp3point{gp mark 7}{}{(4.621,2.465)}
\gp3point{gp mark 7}{}{(4.631,2.473)}
\gp3point{gp mark 7}{}{(4.642,2.466)}
\gp3point{gp mark 7}{}{(4.652,2.496)}
\gp3point{gp mark 7}{}{(4.663,2.507)}
\gp3point{gp mark 7}{}{(4.673,2.511)}
\gp3point{gp mark 7}{}{(4.684,2.552)}
\gp3point{gp mark 7}{}{(4.694,2.534)}
\gp3point{gp mark 7}{}{(4.705,2.570)}
\gp3point{gp mark 7}{}{(4.715,2.604)}
\gp3point{gp mark 7}{}{(4.726,2.607)}
\gp3point{gp mark 7}{}{(4.736,2.614)}
\gp3point{gp mark 7}{}{(4.747,2.621)}
\gp3point{gp mark 7}{}{(4.757,2.628)}
\gp3point{gp mark 7}{}{(4.767,2.660)}
\gp3point{gp mark 7}{}{(4.778,2.665)}
\gp3point{gp mark 7}{}{(4.788,2.694)}
\gp3point{gp mark 7}{}{(4.799,2.681)}
\gp3point{gp mark 7}{}{(4.809,2.702)}
\gp3point{gp mark 7}{}{(4.820,2.703)}
\gp3point{gp mark 7}{}{(4.830,2.694)}
\gp3point{gp mark 7}{}{(4.841,2.701)}
\gp3point{gp mark 7}{}{(4.851,2.700)}
\gp3point{gp mark 7}{}{(4.862,2.730)}
\gp3point{gp mark 7}{}{(4.872,2.719)}
\gp3point{gp mark 7}{}{(4.883,2.725)}
\gp3point{gp mark 7}{}{(4.893,2.759)}
\gp3point{gp mark 7}{}{(4.904,2.756)}
\gp3point{gp mark 7}{}{(4.914,2.769)}
\gp3point{gp mark 7}{}{(4.925,2.793)}
\gp3point{gp mark 7}{}{(4.935,2.813)}
\gp3point{gp mark 7}{}{(4.946,2.805)}
\gp3point{gp mark 7}{}{(4.956,2.832)}
\gp3point{gp mark 7}{}{(4.967,2.881)}
\gp3point{gp mark 7}{}{(4.977,2.915)}
\gp3point{gp mark 7}{}{(4.988,2.905)}
\gp3point{gp mark 7}{}{(4.998,2.915)}
\gp3point{gp mark 7}{}{(5.008,2.969)}
\gp3point{gp mark 7}{}{(5.019,2.965)}
\gp3point{gp mark 7}{}{(5.029,2.933)}
\gp3point{gp mark 7}{}{(5.040,2.947)}
\gp3point{gp mark 7}{}{(5.050,3.002)}
\gp3point{gp mark 7}{}{(5.061,2.991)}
\gp3point{gp mark 7}{}{(5.071,3.030)}
\gp3point{gp mark 7}{}{(5.082,3.082)}
\gp3point{gp mark 7}{}{(5.092,3.079)}
\gp3point{gp mark 7}{}{(5.103,3.105)}
\gp3point{gp mark 7}{}{(5.113,3.100)}
\gp3point{gp mark 7}{}{(5.124,3.161)}
\gp3point{gp mark 7}{}{(5.134,3.206)}
\gp3point{gp mark 7}{}{(5.145,3.182)}
\gp3point{gp mark 7}{}{(5.155,3.173)}
\gp3point{gp mark 7}{}{(5.166,3.179)}
\gp3point{gp mark 7}{}{(5.176,3.270)}
\gp3point{gp mark 7}{}{(5.187,3.316)}
\gp3point{gp mark 7}{}{(5.197,3.289)}
\gp3point{gp mark 7}{}{(5.208,3.285)}
\gp3point{gp mark 7}{}{(5.218,3.272)}
\gp3point{gp mark 7}{}{(5.229,3.286)}
\gp3point{gp mark 7}{}{(5.239,3.310)}
\gp3point{gp mark 7}{}{(5.250,3.357)}
\gp3point{gp mark 7}{}{(5.260,3.352)}
\gp3point{gp mark 7}{}{(5.270,3.336)}
\gp3point{gp mark 7}{}{(5.281,3.396)}
\gp3point{gp mark 7}{}{(5.291,3.384)}
\gp3point{gp mark 7}{}{(5.302,3.391)}
\gp3point{gp mark 7}{}{(5.312,3.410)}
\gp3point{gp mark 7}{}{(5.323,3.444)}
\gp3point{gp mark 7}{}{(5.333,3.472)}
\gp3point{gp mark 7}{}{(5.344,3.526)}
\gp3point{gp mark 7}{}{(5.354,3.569)}
\gp3point{gp mark 7}{}{(5.365,3.547)}
\gp3point{gp mark 7}{}{(5.375,3.568)}
\gp3point{gp mark 7}{}{(5.386,3.581)}
\gp3point{gp mark 7}{}{(5.396,3.593)}
\gp3point{gp mark 7}{}{(5.407,3.556)}
\gp3point{gp mark 7}{}{(5.417,3.628)}
\gp3point{gp mark 7}{}{(5.428,3.686)}
\gp3point{gp mark 7}{}{(5.438,3.632)}
\gp3point{gp mark 7}{}{(5.449,3.658)}
\gp3point{gp mark 7}{}{(5.459,3.663)}
\gp3point{gp mark 7}{}{(5.470,3.653)}
\gp3point{gp mark 7}{}{(5.480,3.652)}
\gp3point{gp mark 7}{}{(5.491,3.644)}
\gp3point{gp mark 7}{}{(5.501,3.702)}
\gp3point{gp mark 7}{}{(5.511,3.762)}
\gp3point{gp mark 7}{}{(5.522,3.732)}
\gp3point{gp mark 7}{}{(5.532,3.781)}
\gp3point{gp mark 7}{}{(5.543,3.825)}
\gp3point{gp mark 7}{}{(5.553,3.822)}
\gp3point{gp mark 7}{}{(5.564,3.859)}
\gp3point{gp mark 7}{}{(5.574,3.833)}
\gp3point{gp mark 7}{}{(5.585,3.888)}
\gp3point{gp mark 7}{}{(5.595,3.906)}
\gp3point{gp mark 7}{}{(5.606,3.915)}
\gp3point{gp mark 7}{}{(5.616,3.957)}
\gp3point{gp mark 7}{}{(5.627,4.010)}
\gp3point{gp mark 7}{}{(5.637,4.086)}
\gp3point{gp mark 7}{}{(5.648,4.002)}
\gp3point{gp mark 7}{}{(5.658,4.015)}
\gp3point{gp mark 7}{}{(5.669,4.027)}
\gp3point{gp mark 7}{}{(5.679,4.000)}
\gp3point{gp mark 7}{}{(5.690,4.014)}
\gp3point{gp mark 7}{}{(5.700,4.064)}
\gp3point{gp mark 7}{}{(5.711,4.110)}
\gp3point{gp mark 7}{}{(5.721,4.139)}
\gp3point{gp mark 7}{}{(5.732,4.148)}
\gp3point{gp mark 7}{}{(5.742,4.224)}
\gp3point{gp mark 7}{}{(5.752,4.237)}
\gp3point{gp mark 7}{}{(5.763,4.344)}
\gp3point{gp mark 7}{}{(5.773,4.370)}
\gp3point{gp mark 7}{}{(5.784,4.326)}
\gp3point{gp mark 7}{}{(5.794,4.342)}
\gp3point{gp mark 7}{}{(5.805,4.364)}
\gp3point{gp mark 7}{}{(5.815,4.330)}
\gp3point{gp mark 7}{}{(5.826,4.341)}
\gp3point{gp mark 7}{}{(5.836,4.373)}
\gp3point{gp mark 7}{}{(5.847,4.453)}
\gp3point{gp mark 7}{}{(5.857,4.552)}
\gp3point{gp mark 7}{}{(5.868,4.580)}
\gp3point{gp mark 7}{}{(5.878,4.609)}
\gp3point{gp mark 7}{}{(5.889,4.603)}
\gp3point{gp mark 7}{}{(5.899,4.599)}
\gp3point{gp mark 7}{}{(5.910,4.678)}
\gp3point{gp mark 7}{}{(5.920,4.679)}
\gp3point{gp mark 7}{}{(5.931,4.646)}
\gp3point{gp mark 7}{}{(5.941,4.642)}
\gp3point{gp mark 7}{}{(5.952,4.737)}
\gp3point{gp mark 7}{}{(5.962,4.724)}
\gp3point{gp mark 7}{}{(5.973,4.833)}
\gp3point{gp mark 7}{}{(5.983,4.942)}
\gp3point{gp mark 7}{}{(5.993,5.026)}
\gp3point{gp mark 7}{}{(6.004,5.094)}
\gp3point{gp mark 7}{}{(6.014,5.154)}
\gp3point{gp mark 7}{}{(6.025,5.187)}
\gp3point{gp mark 7}{}{(6.035,5.120)}
\gp3point{gp mark 7}{}{(6.046,5.228)}
\gp3point{gp mark 7}{}{(6.056,5.167)}
\gp3point{gp mark 7}{}{(6.067,5.264)}
\gp3point{gp mark 7}{}{(6.077,5.256)}
\gp3point{gp mark 7}{}{(6.088,5.249)}
\gp3point{gp mark 7}{}{(6.098,5.292)}
\gp3point{gp mark 7}{}{(6.109,5.302)}
\gp3point{gp mark 7}{}{(6.119,5.386)}
\gp3point{gp mark 7}{}{(6.130,5.356)}
\gp3point{gp mark 7}{}{(6.140,5.437)}
\gp3point{gp mark 7}{}{(6.151,5.444)}
\gp3point{gp mark 7}{}{(6.161,5.494)}
\gp3point{gp mark 7}{}{(6.172,5.639)}
\gp3point{gp mark 7}{}{(6.182,5.734)}
\gp3point{gp mark 7}{}{(6.193,5.755)}
\gp3point{gp mark 7}{}{(6.203,5.766)}
\gp3point{gp mark 7}{}{(6.214,5.742)}
\gp3point{gp mark 7}{}{(6.224,5.767)}
\gp3point{gp mark 7}{}{(6.235,5.788)}
\gp3point{gp mark 7}{}{(6.245,5.884)}
\gp3point{gp mark 7}{}{(6.255,5.932)}
\gp3point{gp mark 7}{}{(6.266,6.002)}
\gp3point{gp mark 7}{}{(6.276,6.066)}
\gp3point{gp mark 7}{}{(6.287,6.119)}
\gp3point{gp mark 7}{}{(6.297,6.131)}
\gp3point{gp mark 7}{}{(6.308,6.150)}
\gp3point{gp mark 7}{}{(6.318,6.111)}
\gp3point{gp mark 7}{}{(6.329,6.172)}
\gp3point{gp mark 7}{}{(6.339,6.167)}
\gp3point{gp mark 7}{}{(6.350,6.164)}
\gp3point{gp mark 7}{}{(6.360,6.160)}
\gp3point{gp mark 7}{}{(6.371,6.247)}
\gp3point{gp mark 7}{}{(6.381,6.280)}
\gp3point{gp mark 7}{}{(6.392,6.380)}
\gp3point{gp mark 7}{}{(6.402,6.445)}
\gp3point{gp mark 7}{}{(6.413,6.422)}
\gp3point{gp mark 7}{}{(6.423,6.408)}
\gp3point{gp mark 7}{}{(6.434,6.443)}
\gp3point{gp mark 7}{}{(6.444,6.515)}
\gp3point{gp mark 7}{}{(6.455,6.562)}
\gp3point{gp mark 7}{}{(6.465,6.569)}
\gp3point{gp mark 7}{}{(6.476,6.604)}
\gp3point{gp mark 7}{}{(6.486,6.608)}
\gp3point{gp mark 7}{}{(6.496,6.656)}
\gp3point{gp mark 7}{}{(6.507,6.682)}
\gp3point{gp mark 7}{}{(6.517,6.670)}
\gp3point{gp mark 7}{}{(6.528,6.668)}
\gp3point{gp mark 7}{}{(6.538,6.705)}
\gp3point{gp mark 7}{}{(6.549,6.717)}
\gp3point{gp mark 7}{}{(6.559,6.763)}
\gp3point{gp mark 7}{}{(6.570,6.843)}
\gp3point{gp mark 7}{}{(6.580,6.772)}
\gp3point{gp mark 7}{}{(6.591,6.837)}
\gp3point{gp mark 7}{}{(6.601,6.820)}
\gp3point{gp mark 7}{}{(6.612,6.834)}
\gp3point{gp mark 7}{}{(6.622,6.820)}
\gp3point{gp mark 7}{}{(6.633,6.837)}
\gp3point{gp mark 7}{}{(6.643,6.772)}
\gp3point{gp mark 7}{}{(6.654,6.843)}
\gp3point{gp mark 7}{}{(6.664,6.763)}
\gp3point{gp mark 7}{}{(6.675,6.717)}
\gp3point{gp mark 7}{}{(6.685,6.705)}
\gp3point{gp mark 7}{}{(6.696,6.668)}
\gp3point{gp mark 7}{}{(6.706,6.670)}
\gp3point{gp mark 7}{}{(6.717,6.682)}
\gp3point{gp mark 7}{}{(6.727,6.656)}
\gp3point{gp mark 7}{}{(6.737,6.608)}
\gp3point{gp mark 7}{}{(6.748,6.604)}
\gp3point{gp mark 7}{}{(6.758,6.569)}
\gp3point{gp mark 7}{}{(6.769,6.562)}
\gp3point{gp mark 7}{}{(6.779,6.515)}
\gp3point{gp mark 7}{}{(6.790,6.443)}
\gp3point{gp mark 7}{}{(6.800,6.408)}
\gp3point{gp mark 7}{}{(6.811,6.422)}
\gp3point{gp mark 7}{}{(6.821,6.445)}
\gp3point{gp mark 7}{}{(6.832,6.380)}
\gp3point{gp mark 7}{}{(6.842,6.280)}
\gp3point{gp mark 7}{}{(6.853,6.247)}
\gp3point{gp mark 7}{}{(6.863,6.160)}
\gp3point{gp mark 7}{}{(6.874,6.164)}
\gp3point{gp mark 7}{}{(6.884,6.167)}
\gp3point{gp mark 7}{}{(6.895,6.172)}
\gp3point{gp mark 7}{}{(6.905,6.111)}
\gp3point{gp mark 7}{}{(6.916,6.150)}
\gp3point{gp mark 7}{}{(6.926,6.131)}
\gp3point{gp mark 7}{}{(6.937,6.119)}
\gp3point{gp mark 7}{}{(6.947,6.066)}
\gp3point{gp mark 7}{}{(6.958,6.002)}
\gp3point{gp mark 7}{}{(6.968,5.932)}
\gp3point{gp mark 7}{}{(6.978,5.884)}
\gp3point{gp mark 7}{}{(6.989,5.788)}
\gp3point{gp mark 7}{}{(6.999,5.767)}
\gp3point{gp mark 7}{}{(7.010,5.742)}
\gp3point{gp mark 7}{}{(7.020,5.766)}
\gp3point{gp mark 7}{}{(7.031,5.755)}
\gp3point{gp mark 7}{}{(7.041,5.734)}
\gp3point{gp mark 7}{}{(7.052,5.639)}
\gp3point{gp mark 7}{}{(7.062,5.494)}
\gp3point{gp mark 7}{}{(7.073,5.444)}
\gp3point{gp mark 7}{}{(7.083,5.437)}
\gp3point{gp mark 7}{}{(7.094,5.356)}
\gp3point{gp mark 7}{}{(7.104,5.386)}
\gp3point{gp mark 7}{}{(7.115,5.302)}
\gp3point{gp mark 7}{}{(7.125,5.292)}
\gp3point{gp mark 7}{}{(7.136,5.249)}
\gp3point{gp mark 7}{}{(7.146,5.256)}
\gp3point{gp mark 7}{}{(7.157,5.264)}
\gp3point{gp mark 7}{}{(7.167,5.167)}
\gp3point{gp mark 7}{}{(7.178,5.228)}
\gp3point{gp mark 7}{}{(7.188,5.120)}
\gp3point{gp mark 7}{}{(7.199,5.187)}
\gp3point{gp mark 7}{}{(7.209,5.154)}
\gp3point{gp mark 7}{}{(7.220,5.094)}
\gp3point{gp mark 7}{}{(7.230,5.026)}
\gp3point{gp mark 7}{}{(7.240,4.942)}
\gp3point{gp mark 7}{}{(7.251,4.833)}
\gp3point{gp mark 7}{}{(7.261,4.724)}
\gp3point{gp mark 7}{}{(7.272,4.737)}
\gp3point{gp mark 7}{}{(7.282,4.642)}
\gp3point{gp mark 7}{}{(7.293,4.646)}
\gp3point{gp mark 7}{}{(7.303,4.679)}
\gp3point{gp mark 7}{}{(7.314,4.678)}
\gp3point{gp mark 7}{}{(7.324,4.599)}
\gp3point{gp mark 7}{}{(7.335,4.603)}
\gp3point{gp mark 7}{}{(7.345,4.609)}
\gp3point{gp mark 7}{}{(7.356,4.580)}
\gp3point{gp mark 7}{}{(7.366,4.552)}
\gp3point{gp mark 7}{}{(7.377,4.453)}
\gp3point{gp mark 7}{}{(7.387,4.373)}
\gp3point{gp mark 7}{}{(7.398,4.341)}
\gp3point{gp mark 7}{}{(7.408,4.330)}
\gp3point{gp mark 7}{}{(7.419,4.364)}
\gp3point{gp mark 7}{}{(7.429,4.342)}
\gp3point{gp mark 7}{}{(7.440,4.326)}
\gp3point{gp mark 7}{}{(7.450,4.370)}
\gp3point{gp mark 7}{}{(7.461,4.344)}
\gp3point{gp mark 7}{}{(7.471,4.237)}
\gp3point{gp mark 7}{}{(7.481,4.224)}
\gp3point{gp mark 7}{}{(7.492,4.148)}
\gp3point{gp mark 7}{}{(7.502,4.139)}
\gp3point{gp mark 7}{}{(7.513,4.110)}
\gp3point{gp mark 7}{}{(7.523,4.064)}
\gp3point{gp mark 7}{}{(7.534,4.014)}
\gp3point{gp mark 7}{}{(7.544,4.000)}
\gp3point{gp mark 7}{}{(7.555,4.027)}
\gp3point{gp mark 7}{}{(7.565,4.015)}
\gp3point{gp mark 7}{}{(7.576,4.002)}
\gp3point{gp mark 7}{}{(7.586,4.086)}
\gp3point{gp mark 7}{}{(7.597,4.010)}
\gp3point{gp mark 7}{}{(7.607,3.957)}
\gp3point{gp mark 7}{}{(7.618,3.915)}
\gp3point{gp mark 7}{}{(7.628,3.906)}
\gp3point{gp mark 7}{}{(7.639,3.888)}
\gp3point{gp mark 7}{}{(7.649,3.833)}
\gp3point{gp mark 7}{}{(7.660,3.859)}
\gp3point{gp mark 7}{}{(7.670,3.822)}
\gp3point{gp mark 7}{}{(7.681,3.825)}
\gp3point{gp mark 7}{}{(7.691,3.781)}
\gp3point{gp mark 7}{}{(7.702,3.732)}
\gp3point{gp mark 7}{}{(7.712,3.762)}
\gp3point{gp mark 7}{}{(7.722,3.702)}
\gp3point{gp mark 7}{}{(7.733,3.644)}
\gp3point{gp mark 7}{}{(7.743,3.652)}
\gp3point{gp mark 7}{}{(7.754,3.653)}
\gp3point{gp mark 7}{}{(7.764,3.663)}
\gp3point{gp mark 7}{}{(7.775,3.658)}
\gp3point{gp mark 7}{}{(7.785,3.632)}
\gp3point{gp mark 7}{}{(7.796,3.686)}
\gp3point{gp mark 7}{}{(7.806,3.628)}
\gp3point{gp mark 7}{}{(7.817,3.556)}
\gp3point{gp mark 7}{}{(7.827,3.593)}
\gp3point{gp mark 7}{}{(7.838,3.581)}
\gp3point{gp mark 7}{}{(7.848,3.568)}
\gp3point{gp mark 7}{}{(7.859,3.547)}
\gp3point{gp mark 7}{}{(7.869,3.569)}
\gp3point{gp mark 7}{}{(7.880,3.526)}
\gp3point{gp mark 7}{}{(7.890,3.472)}
\gp3point{gp mark 7}{}{(7.901,3.444)}
\gp3point{gp mark 7}{}{(7.911,3.410)}
\gp3point{gp mark 7}{}{(7.922,3.391)}
\gp3point{gp mark 7}{}{(7.932,3.384)}
\gp3point{gp mark 7}{}{(7.943,3.396)}
\gp3point{gp mark 7}{}{(7.953,3.336)}
\gp3point{gp mark 7}{}{(7.963,3.352)}
\gp3point{gp mark 7}{}{(7.974,3.357)}
\gp3point{gp mark 7}{}{(7.984,3.310)}
\gp3point{gp mark 7}{}{(7.995,3.286)}
\gp3point{gp mark 7}{}{(8.005,3.272)}
\gp3point{gp mark 7}{}{(8.016,3.285)}
\gp3point{gp mark 7}{}{(8.026,3.289)}
\gp3point{gp mark 7}{}{(8.037,3.316)}
\gp3point{gp mark 7}{}{(8.047,3.270)}
\gp3point{gp mark 7}{}{(8.058,3.179)}
\gp3point{gp mark 7}{}{(8.068,3.173)}
\gp3point{gp mark 7}{}{(8.079,3.182)}
\gp3point{gp mark 7}{}{(8.089,3.206)}
\gp3point{gp mark 7}{}{(8.100,3.161)}
\gp3point{gp mark 7}{}{(8.110,3.100)}
\gp3point{gp mark 7}{}{(8.121,3.105)}
\gp3point{gp mark 7}{}{(8.131,3.079)}
\gp3point{gp mark 7}{}{(8.142,3.082)}
\gp3point{gp mark 7}{}{(8.152,3.030)}
\gp3point{gp mark 7}{}{(8.163,2.991)}
\gp3point{gp mark 7}{}{(8.173,3.002)}
\gp3point{gp mark 7}{}{(8.184,2.947)}
\gp3point{gp mark 7}{}{(8.194,2.933)}
\gp3point{gp mark 7}{}{(8.205,2.965)}
\gp3point{gp mark 7}{}{(8.215,2.969)}
\gp3point{gp mark 7}{}{(8.225,2.915)}
\gp3point{gp mark 7}{}{(8.236,2.905)}
\gp3point{gp mark 7}{}{(8.246,2.915)}
\gp3point{gp mark 7}{}{(8.257,2.881)}
\gp3point{gp mark 7}{}{(8.267,2.832)}
\gp3point{gp mark 7}{}{(8.278,2.805)}
\gp3point{gp mark 7}{}{(8.288,2.813)}
\gp3point{gp mark 7}{}{(8.299,2.793)}
\gp3point{gp mark 7}{}{(8.309,2.769)}
\gp3point{gp mark 7}{}{(8.320,2.756)}
\gp3point{gp mark 7}{}{(8.330,2.759)}
\gp3point{gp mark 7}{}{(8.341,2.725)}
\gp3point{gp mark 7}{}{(8.351,2.719)}
\gp3point{gp mark 7}{}{(8.362,2.730)}
\gp3point{gp mark 7}{}{(8.372,2.700)}
\gp3point{gp mark 7}{}{(8.383,2.701)}
\gp3point{gp mark 7}{}{(8.393,2.694)}
\gp3point{gp mark 7}{}{(8.404,2.703)}
\gp3point{gp mark 7}{}{(8.414,2.702)}
\gp3point{gp mark 7}{}{(8.425,2.681)}
\gp3point{gp mark 7}{}{(8.435,2.694)}
\gp3point{gp mark 7}{}{(8.446,2.665)}
\gp3point{gp mark 7}{}{(8.456,2.660)}
\gp3point{gp mark 7}{}{(8.466,2.628)}
\gp3point{gp mark 7}{}{(8.477,2.621)}
\gp3point{gp mark 7}{}{(8.487,2.614)}
\gp3point{gp mark 7}{}{(8.498,2.607)}
\gp3point{gp mark 7}{}{(8.508,2.604)}
\gp3point{gp mark 7}{}{(8.519,2.570)}
\gp3point{gp mark 7}{}{(8.529,2.534)}
\gp3point{gp mark 7}{}{(8.540,2.552)}
\gp3point{gp mark 7}{}{(8.550,2.511)}
\gp3point{gp mark 7}{}{(8.561,2.507)}
\gp3point{gp mark 7}{}{(8.571,2.496)}
\gp3point{gp mark 7}{}{(8.582,2.466)}
\gp3point{gp mark 7}{}{(8.592,2.473)}
\gp3point{gp mark 7}{}{(8.603,2.465)}
\gp3point{gp mark 7}{}{(8.613,2.463)}
\gp3point{gp mark 7}{}{(8.624,2.438)}
\gp3point{gp mark 7}{}{(8.634,2.424)}
\gp3point{gp mark 7}{}{(8.645,2.445)}
\gp3point{gp mark 7}{}{(8.655,2.401)}
\gp3point{gp mark 7}{}{(8.666,2.398)}
\gp3point{gp mark 7}{}{(8.676,2.392)}
\gp3point{gp mark 7}{}{(8.687,2.402)}
\gp3point{gp mark 7}{}{(8.697,2.375)}
\gp3point{gp mark 7}{}{(8.707,2.408)}
\gp3point{gp mark 7}{}{(8.718,2.430)}
\gp3point{gp mark 7}{}{(8.728,2.408)}
\gp3point{gp mark 7}{}{(8.739,2.398)}
\gp3point{gp mark 7}{}{(8.749,2.398)}
\gp3point{gp mark 7}{}{(8.760,2.412)}
\gp3point{gp mark 7}{}{(8.770,2.439)}
\gp3point{gp mark 7}{}{(8.781,2.406)}
\gp3point{gp mark 7}{}{(8.791,2.397)}
\gp3point{gp mark 7}{}{(8.802,2.388)}
\gp3point{gp mark 7}{}{(8.812,2.392)}
\gp3point{gp mark 7}{}{(8.823,2.407)}
\gp3point{gp mark 7}{}{(8.833,2.457)}
\gp3point{gp mark 7}{}{(8.844,2.451)}
\gp3point{gp mark 7}{}{(8.854,2.425)}
\gp3point{gp mark 7}{}{(8.865,2.406)}
\gp3point{gp mark 7}{}{(8.875,2.444)}
\gp3point{gp mark 7}{}{(8.886,2.417)}
\gp3point{gp mark 7}{}{(8.896,2.402)}
\gp3point{gp mark 7}{}{(8.907,2.398)}
\gp3point{gp mark 7}{}{(8.917,2.377)}
\gp3point{gp mark 7}{}{(8.928,2.406)}
\gp3point{gp mark 7}{}{(8.938,2.440)}
\gp3point{gp mark 7}{}{(8.948,2.439)}
\gp3point{gp mark 7}{}{(8.959,2.456)}
\gp3point{gp mark 7}{}{(8.969,2.393)}
\gp3point{gp mark 7}{}{(8.980,2.352)}
\gp3point{gp mark 7}{}{(8.990,2.331)}
\gp3point{gp mark 7}{}{(9.001,2.338)}
\gp3point{gp mark 7}{}{(9.011,2.372)}
\gp3point{gp mark 7}{}{(9.022,2.402)}
\gp3point{gp mark 7}{}{(9.032,2.400)}
\gp3point{gp mark 7}{}{(9.043,2.438)}
\gp3point{gp mark 7}{}{(9.053,2.430)}
\gp3point{gp mark 7}{}{(9.064,2.422)}
\gp3point{gp mark 7}{}{(9.074,2.464)}
\gp3point{gp mark 7}{}{(9.085,2.492)}
\gp3point{gp mark 7}{}{(9.095,2.497)}
\gp3point{gp mark 7}{}{(9.106,2.492)}
\gp3point{gp mark 7}{}{(9.116,2.511)}
\gp3point{gp mark 7}{}{(9.127,2.481)}
\gp3point{gp mark 7}{}{(9.137,2.511)}
\gp3point{gp mark 7}{}{(9.148,2.557)}
\gp3point{gp mark 7}{}{(9.158,2.527)}
\gp3point{gp mark 7}{}{(9.169,2.529)}
\gp3point{gp mark 7}{}{(9.179,2.529)}
\gp3point{gp mark 7}{}{(9.189,2.525)}
\gp3point{gp mark 7}{}{(9.200,2.543)}
\gp3point{gp mark 7}{}{(9.210,2.524)}
\gp3point{gp mark 7}{}{(9.221,2.528)}
\gp3point{gp mark 7}{}{(9.231,2.537)}
\gp3point{gp mark 7}{}{(9.242,2.490)}
\gp3point{gp mark 7}{}{(9.252,2.476)}
\gp3point{gp mark 7}{}{(9.263,2.483)}
\gp3point{gp mark 7}{}{(9.273,2.472)}
\gp3point{gp mark 7}{}{(9.284,2.443)}
\gp3point{gp mark 7}{}{(9.294,2.458)}
\gp3point{gp mark 7}{}{(9.305,2.478)}
\gp3point{gp mark 7}{}{(9.315,2.476)}
\gp3point{gp mark 7}{}{(9.326,2.494)}
\gp3point{gp mark 7}{}{(9.336,2.510)}
\gp3point{gp mark 7}{}{(9.347,2.484)}
\gp3point{gp mark 7}{}{(9.357,2.510)}
\gp3point{gp mark 7}{}{(9.368,2.498)}
\gp3point{gp mark 7}{}{(9.378,2.510)}
\gp3point{gp mark 7}{}{(9.389,2.507)}
\gp3point{gp mark 7}{}{(9.399,2.514)}
\gp3point{gp mark 7}{}{(9.410,2.543)}
\gp3point{gp mark 7}{}{(9.420,2.555)}
\gp3point{gp mark 7}{}{(9.431,2.535)}
\gp3point{gp mark 7}{}{(9.441,2.516)}
\gp3point{gp mark 7}{}{(9.451,2.501)}
\gp3point{gp mark 7}{}{(9.462,2.527)}
\gp3point{gp mark 7}{}{(9.472,2.532)}
\gp3point{gp mark 7}{}{(9.483,2.479)}
\gp3point{gp mark 7}{}{(9.493,2.481)}
\gp3point{gp mark 7}{}{(9.504,2.531)}
\gp3point{gp mark 7}{}{(9.514,2.535)}
\gp3point{gp mark 7}{}{(9.525,2.557)}
\gp3point{gp mark 7}{}{(9.535,2.517)}
\gp3point{gp mark 7}{}{(9.546,2.467)}
\gp3point{gp mark 7}{}{(9.556,2.486)}
\gp3point{gp mark 7}{}{(9.567,2.481)}
\gp3point{gp mark 7}{}{(9.577,2.447)}
\gp3point{gp mark 7}{}{(9.588,2.493)}
\gp3point{gp mark 7}{}{(9.598,2.491)}
\gp3point{gp mark 7}{}{(9.609,2.486)}
\gp3point{gp mark 7}{}{(9.619,2.519)}
\gp3point{gp mark 7}{}{(9.630,2.525)}
\gp3point{gp mark 7}{}{(9.640,2.487)}
\gp3point{gp mark 7}{}{(9.651,2.468)}
\gp3point{gp mark 7}{}{(9.661,2.524)}
\gp3point{gp mark 7}{}{(9.672,2.509)}
\gp3point{gp mark 7}{}{(9.682,2.509)}
\gp3point{gp mark 7}{}{(9.692,2.503)}
\gp3point{gp mark 7}{}{(9.703,2.509)}
\gp3point{gp mark 7}{}{(9.713,2.509)}
\gp3point{gp mark 7}{}{(9.724,2.502)}
\gp3point{gp mark 7}{}{(9.734,2.508)}
\gp3point{gp mark 7}{}{(9.745,2.577)}
\gp3point{gp mark 7}{}{(9.755,2.568)}
\gp3point{gp mark 7}{}{(9.766,2.573)}
\gp3point{gp mark 7}{}{(9.776,2.568)}
\gp3point{gp mark 7}{}{(9.787,2.557)}
\gp3point{gp mark 7}{}{(9.797,2.553)}
\gp3point{gp mark 7}{}{(9.808,2.591)}
\gp3point{gp mark 7}{}{(9.818,2.542)}
\gp3point{gp mark 7}{}{(9.829,2.537)}
\gp3point{gp mark 7}{}{(9.839,2.547)}
\gp3point{gp mark 7}{}{(9.850,2.607)}
\gp3point{gp mark 7}{}{(9.860,2.596)}
\gp3point{gp mark 7}{}{(9.871,2.618)}
\gp3point{gp mark 7}{}{(9.881,2.621)}
\gp3point{gp mark 7}{}{(9.892,2.613)}
\gp3point{gp mark 7}{}{(9.902,2.609)}
\gp3point{gp mark 7}{}{(9.913,2.596)}
\gp3point{gp mark 7}{}{(9.923,2.617)}
\gp3point{gp mark 7}{}{(9.933,2.665)}
\gp3point{gp mark 7}{}{(9.944,2.670)}
\gp3point{gp mark 7}{}{(9.954,2.662)}
\gp3point{gp mark 7}{}{(9.965,2.657)}
\gp3point{gp mark 7}{}{(9.975,2.656)}
\gp3point{gp mark 7}{}{(9.986,2.667)}
\gp3point{gp mark 7}{}{(9.996,2.705)}
\gp3point{gp mark 7}{}{(10.007,2.670)}
\gp3point{gp mark 7}{}{(10.017,2.700)}
\gp3point{gp mark 7}{}{(10.028,2.699)}
\gp3point{gp mark 7}{}{(10.038,2.722)}
\gp3point{gp mark 7}{}{(10.049,2.722)}
\gp3point{gp mark 7}{}{(10.059,2.770)}
\gp3point{gp mark 7}{}{(10.070,2.788)}
\gp3point{gp mark 7}{}{(10.080,2.791)}
\gp3point{gp mark 7}{}{(10.091,2.787)}
\gp3point{gp mark 7}{}{(10.101,2.799)}
\gp3point{gp mark 7}{}{(10.112,2.809)}
\gp3point{gp mark 7}{}{(10.122,2.822)}
\gp3point{gp mark 7}{}{(10.133,2.861)}
\gp3point{gp mark 7}{}{(10.143,2.886)}
\gp3point{gp mark 7}{}{(10.154,2.926)}
\gp3point{gp mark 7}{}{(10.164,2.943)}
\gp3point{gp mark 7}{}{(10.174,2.960)}
\gp3point{gp mark 7}{}{(10.185,2.967)}
\gp3point{gp mark 7}{}{(10.195,2.985)}
\gp3point{gp mark 7}{}{(10.206,3.009)}
\gp3point{gp mark 7}{}{(10.216,2.992)}
\gp3point{gp mark 7}{}{(10.227,2.983)}
\gp3point{gp mark 7}{}{(10.237,2.971)}
\gp3point{gp mark 7}{}{(10.248,2.997)}
\gp3point{gp mark 7}{}{(10.258,2.999)}
\gp3point{gp mark 7}{}{(10.269,2.996)}
\gp3point{gp mark 7}{}{(10.279,3.000)}
\gp3point{gp mark 7}{}{(10.290,2.972)}
\gp3point{gp mark 7}{}{(10.300,2.950)}
\gp3point{gp mark 7}{}{(10.311,2.986)}
\gp3point{gp mark 7}{}{(10.321,3.017)}
\gp3point{gp mark 7}{}{(10.332,2.995)}
\gp3point{gp mark 7}{}{(10.342,2.982)}
\gp3point{gp mark 7}{}{(10.353,2.962)}
\gp3point{gp mark 7}{}{(10.363,2.959)}
\gp3point{gp mark 7}{}{(10.374,2.978)}
\gp3point{gp mark 7}{}{(10.384,3.013)}
\gp3point{gp mark 7}{}{(10.395,2.993)}
\gp3point{gp mark 7}{}{(10.405,3.033)}
\gp3point{gp mark 7}{}{(10.416,3.062)}
\gp3point{gp mark 7}{}{(10.426,3.072)}
\gp3point{gp mark 7}{}{(10.436,3.079)}
\gp3point{gp mark 7}{}{(10.447,3.097)}
\gp3point{gp mark 7}{}{(10.457,3.117)}
\gp3point{gp mark 7}{}{(10.468,3.114)}
\gp3point{gp mark 7}{}{(10.478,3.153)}
\gp3point{gp mark 7}{}{(10.489,3.199)}
\gp3point{gp mark 7}{}{(10.499,3.217)}
\gp3point{gp mark 7}{}{(10.510,3.214)}
\gp3point{gp mark 7}{}{(10.520,3.214)}
\gp3point{gp mark 7}{}{(10.531,3.201)}
\gp3point{gp mark 7}{}{(10.541,3.204)}
\gp3point{gp mark 7}{}{(10.552,3.198)}
\gp3point{gp mark 7}{}{(10.562,3.192)}
\gp3point{gp mark 7}{}{(10.573,3.193)}
\gp3point{gp mark 7}{}{(10.583,3.221)}
\gp3point{gp mark 7}{}{(10.594,3.226)}
\gp3point{gp mark 7}{}{(10.604,3.240)}
\gp3point{gp mark 7}{}{(10.615,3.277)}
\gp3point{gp mark 7}{}{(10.625,3.311)}
\gp3point{gp mark 7}{}{(10.636,3.331)}
\gp3point{gp mark 7}{}{(10.646,3.345)}
\gp3point{gp mark 7}{}{(10.657,3.362)}
\gp3point{gp mark 7}{}{(10.667,3.377)}
\gp3point{gp mark 7}{}{(10.677,3.391)}
\gp3point{gp mark 7}{}{(10.688,3.405)}
\gp3point{gp mark 7}{}{(10.698,3.447)}
\gp3point{gp mark 7}{}{(10.709,3.458)}
\gp3point{gp mark 7}{}{(10.719,3.474)}
\gp3point{gp mark 7}{}{(10.730,3.474)}
\gp3point{gp mark 7}{}{(10.740,3.484)}
\gp3point{gp mark 7}{}{(10.751,3.501)}
\gp3point{gp mark 7}{}{(10.761,3.538)}
\gp3point{gp mark 7}{}{(10.772,3.553)}
\gp3point{gp mark 7}{}{(10.782,3.582)}
\gp3point{gp mark 7}{}{(10.793,3.601)}
\gp3point{gp mark 7}{}{(10.803,3.628)}
\gp3point{gp mark 7}{}{(10.814,3.645)}
\gp3point{gp mark 7}{}{(10.824,3.678)}
\gp3point{gp mark 7}{}{(10.835,3.696)}
\gp3point{gp mark 7}{}{(10.845,3.703)}
\gp3point{gp mark 7}{}{(10.856,3.740)}
\gp3point{gp mark 7}{}{(10.866,3.756)}
\gp3point{gp mark 7}{}{(10.877,3.826)}
\gp3point{gp mark 7}{}{(10.887,3.853)}
\gp3point{gp mark 7}{}{(10.898,3.865)}
\gp3point{gp mark 7}{}{(10.908,3.864)}
\gp3point{gp mark 7}{}{(10.918,3.906)}
\gp3point{gp mark 7}{}{(10.929,3.922)}
\gp3point{gp mark 7}{}{(10.939,3.937)}
\gp3point{gp mark 7}{}{(10.950,3.980)}
\gp3point{gp mark 7}{}{(10.960,4.002)}
\gp3point{gp mark 7}{}{(10.971,4.020)}
\gp3point{gp mark 7}{}{(10.981,4.072)}
\gp3point{gp mark 7}{}{(10.992,4.089)}
\gp3point{gp mark 7}{}{(11.002,4.118)}
\gp3point{gp mark 7}{}{(11.013,4.155)}
\gp3point{gp mark 7}{}{(11.023,4.192)}
\gp3point{gp mark 7}{}{(11.034,4.234)}
\gp3point{gp mark 7}{}{(11.044,4.254)}
\gp3point{gp mark 7}{}{(11.055,4.288)}
\gp3point{gp mark 7}{}{(11.065,4.304)}
\gp3point{gp mark 7}{}{(11.076,4.340)}
\gp3point{gp mark 7}{}{(11.086,4.355)}
\gp3point{gp mark 7}{}{(11.097,4.373)}
\gp3point{gp mark 7}{}{(11.107,4.422)}
\gp3point{gp mark 7}{}{(11.118,4.435)}
\gp3point{gp mark 7}{}{(11.128,4.455)}
\gp3point{gp mark 7}{}{(11.139,4.461)}
\gp3point{gp mark 7}{}{(11.149,4.467)}
\gp3point{gp mark 7}{}{(11.159,4.466)}
\gp3point{gp mark 7}{}{(11.170,4.490)}
\gp3point{gp mark 7}{}{(11.180,4.515)}
\gp3point{gp mark 7}{}{(11.191,4.553)}
\gp3point{gp mark 7}{}{(11.201,4.568)}
\gp3point{gp mark 7}{}{(11.212,4.560)}
\gp3point{gp mark 7}{}{(11.222,4.586)}
\gp3point{gp mark 7}{}{(11.233,4.594)}
\gp3point{gp mark 7}{}{(11.243,4.626)}
\gp3point{gp mark 7}{}{(11.254,4.632)}
\gp3point{gp mark 7}{}{(11.264,4.671)}
\gp3point{gp mark 7}{}{(11.275,4.709)}
\gp3point{gp mark 7}{}{(11.285,4.723)}
\gp3point{gp mark 7}{}{(11.296,4.740)}
\gp3point{gp mark 7}{}{(11.306,4.749)}
\gp3point{gp mark 7}{}{(11.317,4.771)}
\gp3point{gp mark 7}{}{(11.327,4.803)}
\gp3point{gp mark 7}{}{(11.338,4.836)}
\gp3point{gp mark 7}{}{(11.348,4.868)}
\gp3point{gp mark 7}{}{(11.359,4.897)}
\gp3point{gp mark 7}{}{(11.369,4.918)}
\gp3point{gp mark 7}{}{(11.380,4.946)}
\gp3point{gp mark 7}{}{(11.390,4.980)}
\gp3point{gp mark 7}{}{(11.401,4.993)}
\gp3point{gp mark 7}{}{(11.411,5.022)}
\gp3point{gp mark 7}{}{(11.421,5.046)}
\gp3point{gp mark 7}{}{(11.432,5.078)}
\gp3point{gp mark 7}{}{(11.442,5.117)}
\gp3point{gp mark 7}{}{(11.453,5.140)}
\gp3point{gp mark 7}{}{(11.463,5.181)}
\gp3point{gp mark 7}{}{(11.474,5.215)}
\gp3point{gp mark 7}{}{(11.484,5.247)}
\gp3point{gp mark 7}{}{(11.495,5.276)}
\gp3point{gp mark 7}{}{(11.505,5.310)}
\gp3point{gp mark 7}{}{(11.516,5.333)}
\gp3point{gp mark 7}{}{(11.526,5.367)}
\gp3point{gp mark 7}{}{(11.537,5.390)}
\gp3point{gp mark 7}{}{(11.547,5.421)}
\gp3point{gp mark 7}{}{(11.558,5.438)}
\gp3point{gp mark 7}{}{(11.568,5.472)}
\gp3point{gp mark 7}{}{(11.579,5.493)}
\gp3point{gp mark 7}{}{(11.589,5.514)}
\gp3point{gp mark 7}{}{(11.600,5.534)}
\gp3point{gp mark 7}{}{(11.610,5.570)}
\gp3point{gp mark 7}{}{(11.621,5.604)}
\gp3point{gp mark 7}{}{(11.631,5.639)}
\gp3point{gp mark 7}{}{(11.642,5.678)}
\gp3point{gp mark 7}{}{(11.652,5.710)}
\gp3point{gp mark 7}{}{(11.662,5.737)}
\gp3point{gp mark 7}{}{(11.673,5.757)}
\gp3point{gp mark 7}{}{(11.683,5.784)}
\gp3point{gp mark 7}{}{(11.694,5.821)}
\gp3point{gp mark 7}{}{(11.704,5.836)}
\gp3point{gp mark 7}{}{(11.715,5.868)}
\gp3point{gp mark 7}{}{(11.725,5.897)}
\gp3point{gp mark 7}{}{(11.736,5.925)}
\gp3point{gp mark 7}{}{(11.746,5.953)}
\gp3point{gp mark 7}{}{(11.757,5.991)}
\gp3point{gp mark 7}{}{(11.767,6.029)}
\gp3point{gp mark 7}{}{(11.778,6.063)}
\gp3point{gp mark 7}{}{(11.788,6.093)}
\gp3point{gp mark 7}{}{(11.799,6.124)}
\gp3point{gp mark 7}{}{(11.809,6.153)}
\gp3point{gp mark 7}{}{(11.820,6.188)}
\gp3point{gp mark 7}{}{(11.830,6.218)}
\gp3point{gp mark 7}{}{(11.841,6.250)}
\gp3point{gp mark 7}{}{(11.851,6.283)}
\gp3point{gp mark 7}{}{(11.862,6.318)}
\gp3point{gp mark 7}{}{(11.872,6.345)}
\gp3point{gp mark 7}{}{(11.883,6.380)}
\gpsetlinewidth{2.00}
\draw[gp path] (1.320,6.388)--(1.321,6.384)--(1.322,6.381)--(1.323,6.378)--(1.324,6.375)%
  --(1.325,6.371)--(1.326,6.368)--(1.327,6.365)--(1.328,6.362)--(1.330,6.359)--(1.331,6.355)%
  --(1.332,6.352)--(1.333,6.349)--(1.334,6.346)--(1.335,6.342)--(1.336,6.339)--(1.337,6.336)%
  --(1.338,6.333)--(1.339,6.330)--(1.340,6.326)--(1.341,6.323)--(1.342,6.320)--(1.343,6.317)%
  --(1.344,6.313)--(1.345,6.310)--(1.346,6.307)--(1.347,6.304)--(1.349,6.301)--(1.350,6.297)%
  --(1.351,6.294)--(1.352,6.291)--(1.353,6.288)--(1.354,6.285)--(1.355,6.281)--(1.356,6.278)%
  --(1.357,6.275)--(1.358,6.272)--(1.359,6.269)--(1.360,6.265)--(1.361,6.262)--(1.362,6.259)%
  --(1.363,6.256)--(1.364,6.253)--(1.365,6.249)--(1.367,6.246)--(1.368,6.243)--(1.369,6.240)%
  --(1.370,6.237)--(1.371,6.234)--(1.372,6.230)--(1.373,6.227)--(1.374,6.224)--(1.375,6.221)%
  --(1.376,6.218)--(1.377,6.214)--(1.378,6.211)--(1.379,6.208)--(1.380,6.205)--(1.381,6.202)%
  --(1.382,6.199)--(1.383,6.195)--(1.385,6.192)--(1.386,6.189)--(1.387,6.186)--(1.388,6.183)%
  --(1.389,6.180)--(1.390,6.177)--(1.391,6.173)--(1.392,6.170)--(1.393,6.167)--(1.394,6.164)%
  --(1.395,6.161)--(1.396,6.158)--(1.397,6.154)--(1.398,6.151)--(1.399,6.148)--(1.400,6.145)%
  --(1.401,6.142)--(1.402,6.139)--(1.404,6.136)--(1.405,6.132)--(1.406,6.129)--(1.407,6.126)%
  --(1.408,6.123)--(1.409,6.120)--(1.410,6.117)--(1.411,6.114)--(1.412,6.111)--(1.413,6.107)%
  --(1.414,6.104)--(1.415,6.101)--(1.416,6.098)--(1.417,6.095)--(1.418,6.092)--(1.419,6.089)%
  --(1.420,6.086)--(1.422,6.082)--(1.423,6.079)--(1.424,6.076)--(1.425,6.073)--(1.426,6.070)%
  --(1.427,6.067)--(1.428,6.064)--(1.429,6.061)--(1.430,6.058)--(1.431,6.054)--(1.432,6.051)%
  --(1.433,6.048)--(1.434,6.045)--(1.435,6.042)--(1.436,6.039)--(1.437,6.036)--(1.438,6.033)%
  --(1.439,6.030)--(1.441,6.027)--(1.442,6.023)--(1.443,6.020)--(1.444,6.017)--(1.445,6.014)%
  --(1.446,6.011)--(1.447,6.008)--(1.448,6.005)--(1.449,6.002)--(1.450,5.999)--(1.451,5.996)%
  --(1.452,5.993)--(1.453,5.989)--(1.454,5.986)--(1.455,5.983)--(1.456,5.980)--(1.457,5.977)%
  --(1.459,5.974)--(1.460,5.971)--(1.461,5.968)--(1.462,5.965)--(1.463,5.962)--(1.464,5.959)%
  --(1.465,5.956)--(1.466,5.953)--(1.467,5.950)--(1.468,5.947)--(1.469,5.943)--(1.470,5.940)%
  --(1.471,5.937)--(1.472,5.934)--(1.473,5.931)--(1.474,5.928)--(1.475,5.925)--(1.476,5.922)%
  --(1.478,5.919)--(1.479,5.916)--(1.480,5.913)--(1.481,5.910)--(1.482,5.907)--(1.483,5.904)%
  --(1.484,5.901)--(1.485,5.898)--(1.486,5.895)--(1.487,5.892)--(1.488,5.889)--(1.489,5.886)%
  --(1.490,5.883)--(1.491,5.879)--(1.492,5.876)--(1.493,5.873)--(1.494,5.870)--(1.496,5.867)%
  --(1.497,5.864)--(1.498,5.861)--(1.499,5.858)--(1.500,5.855)--(1.501,5.852)--(1.502,5.849)%
  --(1.503,5.846)--(1.504,5.843)--(1.505,5.840)--(1.506,5.837)--(1.507,5.834)--(1.508,5.831)%
  --(1.509,5.828)--(1.510,5.825)--(1.511,5.822)--(1.512,5.819)--(1.514,5.816)--(1.515,5.813)%
  --(1.516,5.810)--(1.517,5.807)--(1.518,5.804)--(1.519,5.801)--(1.520,5.798)--(1.521,5.795)%
  --(1.522,5.792)--(1.523,5.789)--(1.524,5.786)--(1.525,5.783)--(1.526,5.780)--(1.527,5.777)%
  --(1.528,5.774)--(1.529,5.771)--(1.530,5.768)--(1.531,5.765)--(1.533,5.762)--(1.534,5.759)%
  --(1.535,5.756)--(1.536,5.753)--(1.537,5.750)--(1.538,5.747)--(1.539,5.744)--(1.540,5.741)%
  --(1.541,5.738)--(1.542,5.735)--(1.543,5.732)--(1.544,5.730)--(1.545,5.727)--(1.546,5.724)%
  --(1.547,5.721)--(1.548,5.718)--(1.549,5.715)--(1.551,5.712)--(1.552,5.709)--(1.553,5.706)%
  --(1.554,5.703)--(1.555,5.700)--(1.556,5.697)--(1.557,5.694)--(1.558,5.691)--(1.559,5.688)%
  --(1.560,5.685)--(1.561,5.682)--(1.562,5.679)--(1.563,5.676)--(1.564,5.673)--(1.565,5.670)%
  --(1.566,5.668)--(1.567,5.665)--(1.568,5.662)--(1.570,5.659)--(1.571,5.656)--(1.572,5.653)%
  --(1.573,5.650)--(1.574,5.647)--(1.575,5.644)--(1.576,5.641)--(1.577,5.638)--(1.578,5.635)%
  --(1.579,5.632)--(1.580,5.629)--(1.581,5.626)--(1.582,5.624)--(1.583,5.621)--(1.584,5.618)%
  --(1.585,5.615)--(1.586,5.612)--(1.588,5.609)--(1.589,5.606)--(1.590,5.603)--(1.591,5.600)%
  --(1.592,5.597)--(1.593,5.594)--(1.594,5.592)--(1.595,5.589)--(1.596,5.586)--(1.597,5.583)%
  --(1.598,5.580)--(1.599,5.577)--(1.600,5.574)--(1.601,5.571)--(1.602,5.568)--(1.603,5.565)%
  --(1.604,5.563)--(1.605,5.560)--(1.607,5.557)--(1.608,5.554)--(1.609,5.551)--(1.610,5.548)%
  --(1.611,5.545)--(1.612,5.542)--(1.613,5.539)--(1.614,5.537)--(1.615,5.534)--(1.616,5.531)%
  --(1.617,5.528)--(1.618,5.525)--(1.619,5.522)--(1.620,5.519)--(1.621,5.516)--(1.622,5.514)%
  --(1.623,5.511)--(1.625,5.508)--(1.626,5.505)--(1.627,5.502)--(1.628,5.499)--(1.629,5.496)%
  --(1.630,5.493)--(1.631,5.491)--(1.632,5.488)--(1.633,5.485)--(1.634,5.482)--(1.635,5.479)%
  --(1.636,5.476)--(1.637,5.473)--(1.638,5.471)--(1.639,5.468)--(1.640,5.465)--(1.641,5.462)%
  --(1.643,5.459)--(1.644,5.456)--(1.645,5.454)--(1.646,5.451)--(1.647,5.448)--(1.648,5.445)%
  --(1.649,5.442)--(1.650,5.439)--(1.651,5.436)--(1.652,5.434)--(1.653,5.431)--(1.654,5.428)%
  --(1.655,5.425)--(1.656,5.422)--(1.657,5.419)--(1.658,5.417)--(1.659,5.414)--(1.660,5.411)%
  --(1.662,5.408)--(1.663,5.405)--(1.664,5.403)--(1.665,5.400)--(1.666,5.397)--(1.667,5.394)%
  --(1.668,5.391)--(1.669,5.388)--(1.670,5.386)--(1.671,5.383)--(1.672,5.380)--(1.673,5.377)%
  --(1.674,5.374)--(1.675,5.372)--(1.676,5.369)--(1.677,5.366)--(1.678,5.363)--(1.680,5.360)%
  --(1.681,5.358)--(1.682,5.355)--(1.683,5.352)--(1.684,5.349)--(1.685,5.346)--(1.686,5.344)%
  --(1.687,5.341)--(1.688,5.338)--(1.689,5.335)--(1.690,5.332)--(1.691,5.330)--(1.692,5.327)%
  --(1.693,5.324)--(1.694,5.321)--(1.695,5.319)--(1.696,5.316)--(1.697,5.313)--(1.699,5.310)%
  --(1.700,5.307)--(1.701,5.305)--(1.702,5.302)--(1.703,5.299)--(1.704,5.296)--(1.705,5.294)%
  --(1.706,5.291)--(1.707,5.288)--(1.708,5.285)--(1.709,5.282)--(1.710,5.280)--(1.711,5.277)%
  --(1.712,5.274)--(1.713,5.271)--(1.714,5.269)--(1.715,5.266)--(1.717,5.263)--(1.718,5.260)%
  --(1.719,5.258)--(1.720,5.255)--(1.721,5.252)--(1.722,5.249)--(1.723,5.247)--(1.724,5.244)%
  --(1.725,5.241)--(1.726,5.238)--(1.727,5.236)--(1.728,5.233)--(1.729,5.230)--(1.730,5.227)%
  --(1.731,5.225)--(1.732,5.222)--(1.733,5.219)--(1.735,5.216)--(1.736,5.214)--(1.737,5.211)%
  --(1.738,5.208)--(1.739,5.206)--(1.740,5.203)--(1.741,5.200)--(1.742,5.197)--(1.743,5.195)%
  --(1.744,5.192)--(1.745,5.189)--(1.746,5.186)--(1.747,5.184)--(1.748,5.181)--(1.749,5.178)%
  --(1.750,5.176)--(1.751,5.173)--(1.752,5.170)--(1.754,5.167)--(1.755,5.165)--(1.756,5.162)%
  --(1.757,5.159)--(1.758,5.157)--(1.759,5.154)--(1.760,5.151)--(1.761,5.149)--(1.762,5.146)%
  --(1.763,5.143)--(1.764,5.140)--(1.765,5.138)--(1.766,5.135)--(1.767,5.132)--(1.768,5.130)%
  --(1.769,5.127)--(1.770,5.124)--(1.772,5.122)--(1.773,5.119)--(1.774,5.116)--(1.775,5.114)%
  --(1.776,5.111)--(1.777,5.108)--(1.778,5.105)--(1.779,5.103)--(1.780,5.100)--(1.781,5.097)%
  --(1.782,5.095)--(1.783,5.092)--(1.784,5.089)--(1.785,5.087)--(1.786,5.084)--(1.787,5.081)%
  --(1.788,5.079)--(1.789,5.076)--(1.791,5.073)--(1.792,5.071)--(1.793,5.068)--(1.794,5.065)%
  --(1.795,5.063)--(1.796,5.060)--(1.797,5.057)--(1.798,5.055)--(1.799,5.052)--(1.800,5.049)%
  --(1.801,5.047)--(1.802,5.044)--(1.803,5.042)--(1.804,5.039)--(1.805,5.036)--(1.806,5.034)%
  --(1.807,5.031)--(1.809,5.028)--(1.810,5.026)--(1.811,5.023)--(1.812,5.020)--(1.813,5.018)%
  --(1.814,5.015)--(1.815,5.012)--(1.816,5.010)--(1.817,5.007)--(1.818,5.005)--(1.819,5.002)%
  --(1.820,4.999)--(1.821,4.997)--(1.822,4.994)--(1.823,4.991)--(1.824,4.989)--(1.825,4.986)%
  --(1.826,4.984)--(1.828,4.981)--(1.829,4.978)--(1.830,4.976)--(1.831,4.973)--(1.832,4.970)%
  --(1.833,4.968)--(1.834,4.965)--(1.835,4.963)--(1.836,4.960)--(1.837,4.957)--(1.838,4.955)%
  --(1.839,4.952)--(1.840,4.950)--(1.841,4.947)--(1.842,4.944)--(1.843,4.942)--(1.844,4.939)%
  --(1.846,4.937)--(1.847,4.934)--(1.848,4.931)--(1.849,4.929)--(1.850,4.926)--(1.851,4.924)%
  --(1.852,4.921)--(1.853,4.918)--(1.854,4.916)--(1.855,4.913)--(1.856,4.911)--(1.857,4.908)%
  --(1.858,4.906)--(1.859,4.903)--(1.860,4.900)--(1.861,4.898)--(1.862,4.895)--(1.864,4.893)%
  --(1.865,4.890)--(1.866,4.887)--(1.867,4.885)--(1.868,4.882)--(1.869,4.880)--(1.870,4.877)%
  --(1.871,4.875)--(1.872,4.872)--(1.873,4.870)--(1.874,4.867)--(1.875,4.864)--(1.876,4.862)%
  --(1.877,4.859)--(1.878,4.857)--(1.879,4.854)--(1.880,4.852)--(1.881,4.849)--(1.883,4.846)%
  --(1.884,4.844)--(1.885,4.841)--(1.886,4.839)--(1.887,4.836)--(1.888,4.834)--(1.889,4.831)%
  --(1.890,4.829)--(1.891,4.826)--(1.892,4.824)--(1.893,4.821)--(1.894,4.818)--(1.895,4.816)%
  --(1.896,4.813)--(1.897,4.811)--(1.898,4.808)--(1.899,4.806)--(1.901,4.803)--(1.902,4.801)%
  --(1.903,4.798)--(1.904,4.796)--(1.905,4.793)--(1.906,4.791)--(1.907,4.788)--(1.908,4.786)%
  --(1.909,4.783)--(1.910,4.781)--(1.911,4.778)--(1.912,4.776)--(1.913,4.773)--(1.914,4.771)%
  --(1.915,4.768)--(1.916,4.765)--(1.917,4.763)--(1.918,4.760)--(1.920,4.758)--(1.921,4.755)%
  --(1.922,4.753)--(1.923,4.750)--(1.924,4.748)--(1.925,4.745)--(1.926,4.743)--(1.927,4.740)%
  --(1.928,4.738)--(1.929,4.735)--(1.930,4.733)--(1.931,4.730)--(1.932,4.728)--(1.933,4.725)%
  --(1.934,4.723)--(1.935,4.721)--(1.936,4.718)--(1.938,4.716)--(1.939,4.713)--(1.940,4.711)%
  --(1.941,4.708)--(1.942,4.706)--(1.943,4.703)--(1.944,4.701)--(1.945,4.698)--(1.946,4.696)%
  --(1.947,4.693)--(1.948,4.691)--(1.949,4.688)--(1.950,4.686)--(1.951,4.683)--(1.952,4.681)%
  --(1.953,4.678)--(1.954,4.676)--(1.956,4.673)--(1.957,4.671)--(1.958,4.669)--(1.959,4.666)%
  --(1.960,4.664)--(1.961,4.661)--(1.962,4.659)--(1.963,4.656)--(1.964,4.654)--(1.965,4.651)%
  --(1.966,4.649)--(1.967,4.646)--(1.968,4.644)--(1.969,4.642)--(1.970,4.639)--(1.971,4.637)%
  --(1.972,4.634)--(1.973,4.632)--(1.975,4.629)--(1.976,4.627)--(1.977,4.625)--(1.978,4.622)%
  --(1.979,4.620)--(1.980,4.617)--(1.981,4.615)--(1.982,4.612)--(1.983,4.610)--(1.984,4.607)%
  --(1.985,4.605)--(1.986,4.603)--(1.987,4.600)--(1.988,4.598)--(1.989,4.595)--(1.990,4.593)%
  --(1.991,4.591)--(1.993,4.588)--(1.994,4.586)--(1.995,4.583)--(1.996,4.581)--(1.997,4.578)%
  --(1.998,4.576)--(1.999,4.574)--(2.000,4.571)--(2.001,4.569)--(2.002,4.566)--(2.003,4.564)%
  --(2.004,4.562)--(2.005,4.559)--(2.006,4.557)--(2.007,4.554)--(2.008,4.552)--(2.009,4.550)%
  --(2.010,4.547)--(2.012,4.545)--(2.013,4.542)--(2.014,4.540)--(2.015,4.538)--(2.016,4.535)%
  --(2.017,4.533)--(2.018,4.530)--(2.019,4.528)--(2.020,4.526)--(2.021,4.523)--(2.022,4.521)%
  --(2.023,4.519)--(2.024,4.516)--(2.025,4.514)--(2.026,4.511)--(2.027,4.509)--(2.028,4.507)%
  --(2.030,4.504)--(2.031,4.502)--(2.032,4.500)--(2.033,4.497)--(2.034,4.495)--(2.035,4.492)%
  --(2.036,4.490)--(2.037,4.488)--(2.038,4.485)--(2.039,4.483)--(2.040,4.481)--(2.041,4.478)%
  --(2.042,4.476)--(2.043,4.474)--(2.044,4.471)--(2.045,4.469)--(2.046,4.467)--(2.047,4.464)%
  --(2.049,4.462)--(2.050,4.459)--(2.051,4.457)--(2.052,4.455)--(2.053,4.452)--(2.054,4.450)%
  --(2.055,4.448)--(2.056,4.445)--(2.057,4.443)--(2.058,4.441)--(2.059,4.438)--(2.060,4.436)%
  --(2.061,4.434)--(2.062,4.431)--(2.063,4.429)--(2.064,4.427)--(2.065,4.424)--(2.067,4.422)%
  --(2.068,4.420)--(2.069,4.417)--(2.070,4.415)--(2.071,4.413)--(2.072,4.410)--(2.073,4.408)%
  --(2.074,4.406)--(2.075,4.404)--(2.076,4.401)--(2.077,4.399)--(2.078,4.397)--(2.079,4.394)%
  --(2.080,4.392)--(2.081,4.390)--(2.082,4.387)--(2.083,4.385)--(2.085,4.383)--(2.086,4.380)%
  --(2.087,4.378)--(2.088,4.376)--(2.089,4.374)--(2.090,4.371)--(2.091,4.369)--(2.092,4.367)%
  --(2.093,4.364)--(2.094,4.362)--(2.095,4.360)--(2.096,4.357)--(2.097,4.355)--(2.098,4.353)%
  --(2.099,4.351)--(2.100,4.348)--(2.101,4.346)--(2.102,4.344)--(2.104,4.341)--(2.105,4.339)%
  --(2.106,4.337)--(2.107,4.335)--(2.108,4.332)--(2.109,4.330)--(2.110,4.328)--(2.111,4.326)%
  --(2.112,4.323)--(2.113,4.321)--(2.114,4.319)--(2.115,4.316)--(2.116,4.314)--(2.117,4.312)%
  --(2.118,4.310)--(2.119,4.307)--(2.120,4.305)--(2.122,4.303)--(2.123,4.301)--(2.124,4.298)%
  --(2.125,4.296)--(2.126,4.294)--(2.127,4.292)--(2.128,4.289)--(2.129,4.287)--(2.130,4.285)%
  --(2.131,4.283)--(2.132,4.280)--(2.133,4.278)--(2.134,4.276)--(2.135,4.274)--(2.136,4.271)%
  --(2.137,4.269)--(2.138,4.267)--(2.139,4.265)--(2.141,4.262)--(2.142,4.260)--(2.143,4.258)%
  --(2.144,4.256)--(2.145,4.253)--(2.146,4.251)--(2.147,4.249)--(2.148,4.247)--(2.149,4.245)%
  --(2.150,4.242)--(2.151,4.240)--(2.152,4.238)--(2.153,4.236)--(2.154,4.233)--(2.155,4.231)%
  --(2.156,4.229)--(2.157,4.227)--(2.159,4.225)--(2.160,4.222)--(2.161,4.220)--(2.162,4.218)%
  --(2.163,4.216)--(2.164,4.214)--(2.165,4.211)--(2.166,4.209)--(2.167,4.207)--(2.168,4.205)%
  --(2.169,4.203)--(2.170,4.200)--(2.171,4.198)--(2.172,4.196)--(2.173,4.194)--(2.174,4.192)%
  --(2.175,4.189)--(2.176,4.187)--(2.178,4.185)--(2.179,4.183)--(2.180,4.181)--(2.181,4.178)%
  --(2.182,4.176)--(2.183,4.174)--(2.184,4.172)--(2.185,4.170)--(2.186,4.167)--(2.187,4.165)%
  --(2.188,4.163)--(2.189,4.161)--(2.190,4.159)--(2.191,4.157)--(2.192,4.154)--(2.193,4.152)%
  --(2.194,4.150)--(2.196,4.148)--(2.197,4.146)--(2.198,4.144)--(2.199,4.141)--(2.200,4.139)%
  --(2.201,4.137)--(2.202,4.135)--(2.203,4.133)--(2.204,4.131)--(2.205,4.128)--(2.206,4.126)%
  --(2.207,4.124)--(2.208,4.122)--(2.209,4.120)--(2.210,4.118)--(2.211,4.116)--(2.212,4.113)%
  --(2.214,4.111)--(2.215,4.109)--(2.216,4.107)--(2.217,4.105)--(2.218,4.103)--(2.219,4.101)%
  --(2.220,4.098)--(2.221,4.096)--(2.222,4.094)--(2.223,4.092)--(2.224,4.090)--(2.225,4.088)%
  --(2.226,4.086)--(2.227,4.083)--(2.228,4.081)--(2.229,4.079)--(2.230,4.077)--(2.231,4.075)%
  --(2.233,4.073)--(2.234,4.071)--(2.235,4.069)--(2.236,4.066)--(2.237,4.064)--(2.238,4.062)%
  --(2.239,4.060)--(2.240,4.058)--(2.241,4.056)--(2.242,4.054)--(2.243,4.052)--(2.244,4.050)%
  --(2.245,4.047)--(2.246,4.045)--(2.247,4.043)--(2.248,4.041)--(2.249,4.039)--(2.251,4.037)%
  --(2.252,4.035)--(2.253,4.033)--(2.254,4.031)--(2.255,4.029)--(2.256,4.026)--(2.257,4.024)%
  --(2.258,4.022)--(2.259,4.020)--(2.260,4.018)--(2.261,4.016)--(2.262,4.014)--(2.263,4.012)%
  --(2.264,4.010)--(2.265,4.008)--(2.266,4.006)--(2.267,4.003)--(2.268,4.001)--(2.270,3.999)%
  --(2.271,3.997)--(2.272,3.995)--(2.273,3.993)--(2.274,3.991)--(2.275,3.989)--(2.276,3.987)%
  --(2.277,3.985)--(2.278,3.983)--(2.279,3.981)--(2.280,3.979)--(2.281,3.977)--(2.282,3.974)%
  --(2.283,3.972)--(2.284,3.970)--(2.285,3.968)--(2.286,3.966)--(2.288,3.964)--(2.289,3.962)%
  --(2.290,3.960)--(2.291,3.958)--(2.292,3.956)--(2.293,3.954)--(2.294,3.952)--(2.295,3.950)%
  --(2.296,3.948)--(2.297,3.946)--(2.298,3.944)--(2.299,3.942)--(2.300,3.940)--(2.301,3.938)%
  --(2.302,3.936)--(2.303,3.934)--(2.304,3.931)--(2.306,3.929)--(2.307,3.927)--(2.308,3.925)%
  --(2.309,3.923)--(2.310,3.921)--(2.311,3.919)--(2.312,3.917)--(2.313,3.915)--(2.314,3.913)%
  --(2.315,3.911)--(2.316,3.909)--(2.317,3.907)--(2.318,3.905)--(2.319,3.903)--(2.320,3.901)%
  --(2.321,3.899)--(2.322,3.897)--(2.323,3.895)--(2.325,3.893)--(2.326,3.891)--(2.327,3.889)%
  --(2.328,3.887)--(2.329,3.885)--(2.330,3.883)--(2.331,3.881)--(2.332,3.879)--(2.333,3.877)%
  --(2.334,3.875)--(2.335,3.873)--(2.336,3.871)--(2.337,3.869)--(2.338,3.867)--(2.339,3.865)%
  --(2.340,3.863)--(2.341,3.861)--(2.343,3.859)--(2.344,3.857)--(2.345,3.855)--(2.346,3.853)%
  --(2.347,3.851)--(2.348,3.849)--(2.349,3.847)--(2.350,3.845)--(2.351,3.843)--(2.352,3.841)%
  --(2.353,3.839)--(2.354,3.837)--(2.355,3.835)--(2.356,3.833)--(2.357,3.831)--(2.358,3.829)%
  --(2.359,3.827)--(2.360,3.825)--(2.362,3.824)--(2.363,3.822)--(2.364,3.820)--(2.365,3.818)%
  --(2.366,3.816)--(2.367,3.814)--(2.368,3.812)--(2.369,3.810)--(2.370,3.808)--(2.371,3.806)%
  --(2.372,3.804)--(2.373,3.802)--(2.374,3.800)--(2.375,3.798)--(2.376,3.796)--(2.377,3.794)%
  --(2.378,3.792)--(2.380,3.790)--(2.381,3.788)--(2.382,3.786)--(2.383,3.784)--(2.384,3.783)%
  --(2.385,3.781)--(2.386,3.779)--(2.387,3.777)--(2.388,3.775)--(2.389,3.773)--(2.390,3.771)%
  --(2.391,3.769)--(2.392,3.767)--(2.393,3.765)--(2.394,3.763)--(2.395,3.761)--(2.396,3.759)%
  --(2.397,3.757)--(2.399,3.756)--(2.400,3.754)--(2.401,3.752)--(2.402,3.750)--(2.403,3.748)%
  --(2.404,3.746)--(2.405,3.744)--(2.406,3.742)--(2.407,3.740)--(2.408,3.738)--(2.409,3.736)%
  --(2.410,3.735)--(2.411,3.733)--(2.412,3.731)--(2.413,3.729)--(2.414,3.727)--(2.415,3.725)%
  --(2.417,3.723)--(2.418,3.721)--(2.419,3.719)--(2.420,3.717)--(2.421,3.716)--(2.422,3.714)%
  --(2.423,3.712)--(2.424,3.710)--(2.425,3.708)--(2.426,3.706)--(2.427,3.704)--(2.428,3.702)%
  --(2.429,3.700)--(2.430,3.699)--(2.431,3.697)--(2.432,3.695)--(2.433,3.693)--(2.435,3.691)%
  --(2.436,3.689)--(2.437,3.687)--(2.438,3.685)--(2.439,3.684)--(2.440,3.682)--(2.441,3.680)%
  --(2.442,3.678)--(2.443,3.676)--(2.444,3.674)--(2.445,3.672)--(2.446,3.671)--(2.447,3.669)%
  --(2.448,3.667)--(2.449,3.665)--(2.450,3.663)--(2.451,3.661)--(2.452,3.659)--(2.454,3.658)%
  --(2.455,3.656)--(2.456,3.654)--(2.457,3.652)--(2.458,3.650)--(2.459,3.648)--(2.460,3.646)%
  --(2.461,3.645)--(2.462,3.643)--(2.463,3.641)--(2.464,3.639)--(2.465,3.637)--(2.466,3.635)%
  --(2.467,3.634)--(2.468,3.632)--(2.469,3.630)--(2.470,3.628)--(2.472,3.626)--(2.473,3.624)%
  --(2.474,3.623)--(2.475,3.621)--(2.476,3.619)--(2.477,3.617)--(2.478,3.615)--(2.479,3.613)%
  --(2.480,3.612)--(2.481,3.610)--(2.482,3.608)--(2.483,3.606)--(2.484,3.604)--(2.485,3.603)%
  --(2.486,3.601)--(2.487,3.599)--(2.488,3.597)--(2.489,3.595)--(2.491,3.593)--(2.492,3.592)%
  --(2.493,3.590)--(2.494,3.588)--(2.495,3.586)--(2.496,3.584)--(2.497,3.583)--(2.498,3.581)%
  --(2.499,3.579)--(2.500,3.577)--(2.501,3.576)--(2.502,3.574)--(2.503,3.572)--(2.504,3.570)%
  --(2.505,3.568)--(2.506,3.567)--(2.507,3.565)--(2.509,3.563)--(2.510,3.561)--(2.511,3.559)%
  --(2.512,3.558)--(2.513,3.556)--(2.514,3.554)--(2.515,3.552)--(2.516,3.551)--(2.517,3.549)%
  --(2.518,3.547)--(2.519,3.545)--(2.520,3.543)--(2.521,3.542)--(2.522,3.540)--(2.523,3.538)%
  --(2.524,3.536)--(2.525,3.535)--(2.526,3.533)--(2.528,3.531)--(2.529,3.529)--(2.530,3.528)%
  --(2.531,3.526)--(2.532,3.524)--(2.533,3.522)--(2.534,3.521)--(2.535,3.519)--(2.536,3.517)%
  --(2.537,3.515)--(2.538,3.514)--(2.539,3.512)--(2.540,3.510)--(2.541,3.508)--(2.542,3.507)%
  --(2.543,3.505)--(2.544,3.503)--(2.546,3.501)--(2.547,3.500)--(2.548,3.498)--(2.549,3.496)%
  --(2.550,3.494)--(2.551,3.493)--(2.552,3.491)--(2.553,3.489)--(2.554,3.487)--(2.555,3.486)%
  --(2.556,3.484)--(2.557,3.482)--(2.558,3.481)--(2.559,3.479)--(2.560,3.477)--(2.561,3.475)%
  --(2.562,3.474)--(2.564,3.472)--(2.565,3.470)--(2.566,3.469)--(2.567,3.467)--(2.568,3.465)%
  --(2.569,3.463)--(2.570,3.462)--(2.571,3.460)--(2.572,3.458)--(2.573,3.457)--(2.574,3.455)%
  --(2.575,3.453)--(2.576,3.451)--(2.577,3.450)--(2.578,3.448)--(2.579,3.446)--(2.580,3.445)%
  --(2.581,3.443)--(2.583,3.441)--(2.584,3.440)--(2.585,3.438)--(2.586,3.436)--(2.587,3.434)%
  --(2.588,3.433)--(2.589,3.431)--(2.590,3.429)--(2.591,3.428)--(2.592,3.426)--(2.593,3.424)%
  --(2.594,3.423)--(2.595,3.421)--(2.596,3.419)--(2.597,3.418)--(2.598,3.416)--(2.599,3.414)%
  --(2.601,3.413)--(2.602,3.411)--(2.603,3.409)--(2.604,3.408)--(2.605,3.406)--(2.606,3.404)%
  --(2.607,3.403)--(2.608,3.401)--(2.609,3.399)--(2.610,3.398)--(2.611,3.396)--(2.612,3.394)%
  --(2.613,3.393)--(2.614,3.391)--(2.615,3.389)--(2.616,3.388)--(2.617,3.386)--(2.618,3.384)%
  --(2.620,3.383)--(2.621,3.381)--(2.622,3.379)--(2.623,3.378)--(2.624,3.376)--(2.625,3.375)%
  --(2.626,3.373)--(2.627,3.371)--(2.628,3.370)--(2.629,3.368)--(2.630,3.366)--(2.631,3.365)%
  --(2.632,3.363)--(2.633,3.361)--(2.634,3.360)--(2.635,3.358)--(2.636,3.357)--(2.638,3.355)%
  --(2.639,3.353)--(2.640,3.352)--(2.641,3.350)--(2.642,3.348)--(2.643,3.347)--(2.644,3.345)%
  --(2.645,3.344)--(2.646,3.342)--(2.647,3.340)--(2.648,3.339)--(2.649,3.337)--(2.650,3.336)%
  --(2.651,3.334)--(2.652,3.332)--(2.653,3.331)--(2.654,3.329)--(2.656,3.328)--(2.657,3.326)%
  --(2.658,3.324)--(2.659,3.323)--(2.660,3.321)--(2.661,3.319)--(2.662,3.318)--(2.663,3.316)%
  --(2.664,3.315)--(2.665,3.313)--(2.666,3.312)--(2.667,3.310)--(2.668,3.308)--(2.669,3.307)%
  --(2.670,3.305)--(2.671,3.304)--(2.672,3.302)--(2.673,3.300)--(2.675,3.299)--(2.676,3.297)%
  --(2.677,3.296)--(2.678,3.294)--(2.679,3.293)--(2.680,3.291)--(2.681,3.289)--(2.682,3.288)%
  --(2.683,3.286)--(2.684,3.285)--(2.685,3.283)--(2.686,3.282)--(2.687,3.280)--(2.688,3.278)%
  --(2.689,3.277)--(2.690,3.275)--(2.691,3.274)--(2.693,3.272)--(2.694,3.271)--(2.695,3.269)%
  --(2.696,3.267)--(2.697,3.266)--(2.698,3.264)--(2.699,3.263)--(2.700,3.261)--(2.701,3.260)%
  --(2.702,3.258)--(2.703,3.257)--(2.704,3.255)--(2.705,3.254)--(2.706,3.252)--(2.707,3.250)%
  --(2.708,3.249)--(2.709,3.247)--(2.710,3.246)--(2.712,3.244)--(2.713,3.243)--(2.714,3.241)%
  --(2.715,3.240)--(2.716,3.238)--(2.717,3.237)--(2.718,3.235)--(2.719,3.234)--(2.720,3.232)%
  --(2.721,3.231)--(2.722,3.229)--(2.723,3.228)--(2.724,3.226)--(2.725,3.224)--(2.726,3.223)%
  --(2.727,3.221)--(2.728,3.220)--(2.730,3.218)--(2.731,3.217)--(2.732,3.215)--(2.733,3.214)%
  --(2.734,3.212)--(2.735,3.211)--(2.736,3.209)--(2.737,3.208)--(2.738,3.206)--(2.739,3.205)%
  --(2.740,3.203)--(2.741,3.202)--(2.742,3.200)--(2.743,3.199)--(2.744,3.197)--(2.745,3.196)%
  --(2.746,3.194)--(2.747,3.193)--(2.749,3.191)--(2.750,3.190)--(2.751,3.188)--(2.752,3.187)%
  --(2.753,3.185)--(2.754,3.184)--(2.755,3.182)--(2.756,3.181)--(2.757,3.180)--(2.758,3.178)%
  --(2.759,3.177)--(2.760,3.175)--(2.761,3.174)--(2.762,3.172)--(2.763,3.171)--(2.764,3.169)%
  --(2.765,3.168)--(2.767,3.166)--(2.768,3.165)--(2.769,3.163)--(2.770,3.162)--(2.771,3.160)%
  --(2.772,3.159)--(2.773,3.157)--(2.774,3.156)--(2.775,3.155)--(2.776,3.153)--(2.777,3.152)%
  --(2.778,3.150)--(2.779,3.149)--(2.780,3.147)--(2.781,3.146)--(2.782,3.144)--(2.783,3.143)%
  --(2.785,3.141)--(2.786,3.140)--(2.787,3.139)--(2.788,3.137)--(2.789,3.136)--(2.790,3.134)%
  --(2.791,3.133)--(2.792,3.131)--(2.793,3.130)--(2.794,3.129)--(2.795,3.127)--(2.796,3.126)%
  --(2.797,3.124)--(2.798,3.123)--(2.799,3.121)--(2.800,3.120)--(2.801,3.119)--(2.802,3.117)%
  --(2.804,3.116)--(2.805,3.114)--(2.806,3.113)--(2.807,3.111)--(2.808,3.110)--(2.809,3.109)%
  --(2.810,3.107)--(2.811,3.106)--(2.812,3.104)--(2.813,3.103)--(2.814,3.102)--(2.815,3.100)%
  --(2.816,3.099)--(2.817,3.097)--(2.818,3.096)--(2.819,3.094)--(2.820,3.093)--(2.822,3.092)%
  --(2.823,3.090)--(2.824,3.089)--(2.825,3.087)--(2.826,3.086)--(2.827,3.085)--(2.828,3.083)%
  --(2.829,3.082)--(2.830,3.081)--(2.831,3.079)--(2.832,3.078)--(2.833,3.076)--(2.834,3.075)%
  --(2.835,3.074)--(2.836,3.072)--(2.837,3.071)--(2.838,3.069)--(2.839,3.068)--(2.841,3.067)%
  --(2.842,3.065)--(2.843,3.064)--(2.844,3.063)--(2.845,3.061)--(2.846,3.060)--(2.847,3.058)%
  --(2.848,3.057)--(2.849,3.056)--(2.850,3.054)--(2.851,3.053)--(2.852,3.052)--(2.853,3.050)%
  --(2.854,3.049)--(2.855,3.048)--(2.856,3.046)--(2.857,3.045)--(2.859,3.043)--(2.860,3.042)%
  --(2.861,3.041)--(2.862,3.039)--(2.863,3.038)--(2.864,3.037)--(2.865,3.035)--(2.866,3.034)%
  --(2.867,3.033)--(2.868,3.031)--(2.869,3.030)--(2.870,3.029)--(2.871,3.027)--(2.872,3.026)%
  --(2.873,3.025)--(2.874,3.023)--(2.875,3.022)--(2.877,3.021)--(2.878,3.019)--(2.879,3.018)%
  --(2.880,3.017)--(2.881,3.015)--(2.882,3.014)--(2.883,3.013)--(2.884,3.011)--(2.885,3.010)%
  --(2.886,3.009)--(2.887,3.007)--(2.888,3.006)--(2.889,3.005)--(2.890,3.003)--(2.891,3.002)%
  --(2.892,3.001)--(2.893,2.999)--(2.894,2.998)--(2.896,2.997)--(2.897,2.996)--(2.898,2.994)%
  --(2.899,2.993)--(2.900,2.992)--(2.901,2.990)--(2.902,2.989)--(2.903,2.988)--(2.904,2.986)%
  --(2.905,2.985)--(2.906,2.984)--(2.907,2.982)--(2.908,2.981)--(2.909,2.980)--(2.910,2.979)%
  --(2.911,2.977)--(2.912,2.976)--(2.914,2.975)--(2.915,2.973)--(2.916,2.972)--(2.917,2.971)%
  --(2.918,2.970)--(2.919,2.968)--(2.920,2.967)--(2.921,2.966)--(2.922,2.964)--(2.923,2.963)%
  --(2.924,2.962)--(2.925,2.961)--(2.926,2.959)--(2.927,2.958)--(2.928,2.957)--(2.929,2.956)%
  --(2.930,2.954)--(2.931,2.953)--(2.933,2.952)--(2.934,2.951)--(2.935,2.949)--(2.936,2.948)%
  --(2.937,2.947)--(2.938,2.945)--(2.939,2.944)--(2.940,2.943)--(2.941,2.942)--(2.942,2.940)%
  --(2.943,2.939)--(2.944,2.938)--(2.945,2.937)--(2.946,2.935)--(2.947,2.934)--(2.948,2.933)%
  --(2.949,2.932)--(2.951,2.930)--(2.952,2.929)--(2.953,2.928)--(2.954,2.927)--(2.955,2.926)%
  --(2.956,2.924)--(2.957,2.923)--(2.958,2.922)--(2.959,2.921)--(2.960,2.919)--(2.961,2.918)%
  --(2.962,2.917)--(2.963,2.916)--(2.964,2.914)--(2.965,2.913)--(2.966,2.912)--(2.967,2.911)%
  --(2.968,2.910)--(2.970,2.908)--(2.971,2.907)--(2.972,2.906)--(2.973,2.905)--(2.974,2.903)%
  --(2.975,2.902)--(2.976,2.901)--(2.977,2.900)--(2.978,2.899)--(2.979,2.897)--(2.980,2.896)%
  --(2.981,2.895)--(2.982,2.894)--(2.983,2.893)--(2.984,2.891)--(2.985,2.890)--(2.986,2.889)%
  --(2.988,2.888)--(2.989,2.887)--(2.990,2.885)--(2.991,2.884)--(2.992,2.883)--(2.993,2.882)%
  --(2.994,2.881)--(2.995,2.879)--(2.996,2.878)--(2.997,2.877)--(2.998,2.876)--(2.999,2.875)%
  --(3.000,2.874)--(3.001,2.872)--(3.002,2.871)--(3.003,2.870)--(3.004,2.869)--(3.006,2.868)%
  --(3.007,2.866)--(3.008,2.865)--(3.009,2.864)--(3.010,2.863)--(3.011,2.862)--(3.012,2.861)%
  --(3.013,2.859)--(3.014,2.858)--(3.015,2.857)--(3.016,2.856)--(3.017,2.855)--(3.018,2.854)%
  --(3.019,2.852)--(3.020,2.851)--(3.021,2.850)--(3.022,2.849)--(3.023,2.848)--(3.025,2.847)%
  --(3.026,2.846)--(3.027,2.844)--(3.028,2.843)--(3.029,2.842)--(3.030,2.841)--(3.031,2.840)%
  --(3.032,2.839)--(3.033,2.838)--(3.034,2.836)--(3.035,2.835)--(3.036,2.834)--(3.037,2.833)%
  --(3.038,2.832)--(3.039,2.831)--(3.040,2.830)--(3.041,2.828)--(3.043,2.827)--(3.044,2.826)%
  --(3.045,2.825)--(3.046,2.824)--(3.047,2.823)--(3.048,2.822)--(3.049,2.821)--(3.050,2.819)%
  --(3.051,2.818)--(3.052,2.817)--(3.053,2.816)--(3.054,2.815)--(3.055,2.814)--(3.056,2.813)%
  --(3.057,2.812)--(3.058,2.811)--(3.059,2.809)--(3.060,2.808)--(3.062,2.807)--(3.063,2.806)%
  --(3.064,2.805)--(3.065,2.804)--(3.066,2.803)--(3.067,2.802)--(3.068,2.801)--(3.069,2.799)%
  --(3.070,2.798)--(3.071,2.797)--(3.072,2.796)--(3.073,2.795)--(3.074,2.794)--(3.075,2.793)%
  --(3.076,2.792)--(3.077,2.791)--(3.078,2.790)--(3.080,2.789)--(3.081,2.788)--(3.082,2.786)%
  --(3.083,2.785)--(3.084,2.784)--(3.085,2.783)--(3.086,2.782)--(3.087,2.781)--(3.088,2.780)%
  --(3.089,2.779)--(3.090,2.778)--(3.091,2.777)--(3.092,2.776)--(3.093,2.775)--(3.094,2.774)%
  --(3.095,2.772)--(3.096,2.771)--(3.097,2.770)--(3.099,2.769)--(3.100,2.768)--(3.101,2.767)%
  --(3.102,2.766)--(3.103,2.765)--(3.104,2.764)--(3.105,2.763)--(3.106,2.762)--(3.107,2.761)%
  --(3.108,2.760)--(3.109,2.759)--(3.110,2.758)--(3.111,2.757)--(3.112,2.756)--(3.113,2.755)%
  --(3.114,2.754)--(3.115,2.752)--(3.117,2.751)--(3.118,2.750)--(3.119,2.749)--(3.120,2.748)%
  --(3.121,2.747)--(3.122,2.746)--(3.123,2.745)--(3.124,2.744)--(3.125,2.743)--(3.126,2.742)%
  --(3.127,2.741)--(3.128,2.740)--(3.129,2.739)--(3.130,2.738)--(3.131,2.737)--(3.132,2.736)%
  --(3.133,2.735)--(3.135,2.734)--(3.136,2.733)--(3.137,2.732)--(3.138,2.731)--(3.139,2.730)%
  --(3.140,2.729)--(3.141,2.728)--(3.142,2.727)--(3.143,2.726)--(3.144,2.725)--(3.145,2.724)%
  --(3.146,2.723)--(3.147,2.722)--(3.148,2.721)--(3.149,2.720)--(3.150,2.719)--(3.151,2.718)%
  --(3.152,2.717)--(3.154,2.716)--(3.155,2.715)--(3.156,2.714)--(3.157,2.713)--(3.158,2.712)%
  --(3.159,2.711)--(3.160,2.710)--(3.161,2.709)--(3.162,2.708)--(3.163,2.707)--(3.164,2.706)%
  --(3.165,2.705)--(3.166,2.704)--(3.167,2.703)--(3.168,2.702)--(3.169,2.701)--(3.170,2.700)%
  --(3.172,2.699)--(3.173,2.698)--(3.174,2.697)--(3.175,2.696)--(3.176,2.695)--(3.177,2.694)%
  --(3.178,2.693)--(3.179,2.692)--(3.180,2.691)--(3.181,2.691)--(3.182,2.690)--(3.183,2.689)%
  --(3.184,2.688)--(3.185,2.687)--(3.186,2.686)--(3.187,2.685)--(3.188,2.684)--(3.189,2.683)%
  --(3.191,2.682)--(3.192,2.681)--(3.193,2.680)--(3.194,2.679)--(3.195,2.678)--(3.196,2.677)%
  --(3.197,2.676)--(3.198,2.675)--(3.199,2.674)--(3.200,2.673)--(3.201,2.673)--(3.202,2.672)%
  --(3.203,2.671)--(3.204,2.670)--(3.205,2.669)--(3.206,2.668)--(3.207,2.667)--(3.209,2.666)%
  --(3.210,2.665)--(3.211,2.664)--(3.212,2.663)--(3.213,2.662)--(3.214,2.661)--(3.215,2.660)%
  --(3.216,2.660)--(3.217,2.659)--(3.218,2.658)--(3.219,2.657)--(3.220,2.656)--(3.221,2.655)%
  --(3.222,2.654)--(3.223,2.653)--(3.224,2.652)--(3.225,2.651)--(3.227,2.650)--(3.228,2.650)%
  --(3.229,2.649)--(3.230,2.648)--(3.231,2.647)--(3.232,2.646)--(3.233,2.645)--(3.234,2.644)%
  --(3.235,2.643)--(3.236,2.642)--(3.237,2.641)--(3.238,2.641)--(3.239,2.640)--(3.240,2.639)%
  --(3.241,2.638)--(3.242,2.637)--(3.243,2.636)--(3.244,2.635)--(3.246,2.634)--(3.247,2.634)%
  --(3.248,2.633)--(3.249,2.632)--(3.250,2.631)--(3.251,2.630)--(3.252,2.629)--(3.253,2.628)%
  --(3.254,2.627)--(3.255,2.627)--(3.256,2.626)--(3.257,2.625)--(3.258,2.624)--(3.259,2.623)%
  --(3.260,2.622)--(3.261,2.621)--(3.262,2.620)--(3.264,2.620)--(3.265,2.619)--(3.266,2.618)%
  --(3.267,2.617)--(3.268,2.616)--(3.269,2.615)--(3.270,2.615)--(3.271,2.614)--(3.272,2.613)%
  --(3.273,2.612)--(3.274,2.611)--(3.275,2.610)--(3.276,2.609)--(3.277,2.609)--(3.278,2.608)%
  --(3.279,2.607)--(3.280,2.606)--(3.281,2.605)--(3.283,2.604)--(3.284,2.604)--(3.285,2.603)%
  --(3.286,2.602)--(3.287,2.601)--(3.288,2.600)--(3.289,2.599)--(3.290,2.599)--(3.291,2.598)%
  --(3.292,2.597)--(3.293,2.596)--(3.294,2.595)--(3.295,2.594)--(3.296,2.594)--(3.297,2.593)%
  --(3.298,2.592)--(3.299,2.591)--(3.301,2.590)--(3.302,2.590)--(3.303,2.589)--(3.304,2.588)%
  --(3.305,2.587)--(3.306,2.586)--(3.307,2.586)--(3.308,2.585)--(3.309,2.584)--(3.310,2.583)%
  --(3.311,2.582)--(3.312,2.582)--(3.313,2.581)--(3.314,2.580)--(3.315,2.579)--(3.316,2.578)%
  --(3.317,2.578)--(3.318,2.577)--(3.320,2.576)--(3.321,2.575)--(3.322,2.574)--(3.323,2.574)%
  --(3.324,2.573)--(3.325,2.572)--(3.326,2.571)--(3.327,2.570)--(3.328,2.570)--(3.329,2.569)%
  --(3.330,2.568)--(3.331,2.567)--(3.332,2.567)--(3.333,2.566)--(3.334,2.565)--(3.335,2.564)%
  --(3.336,2.564)--(3.338,2.563)--(3.339,2.562)--(3.340,2.561)--(3.341,2.560)--(3.342,2.560)%
  --(3.343,2.559)--(3.344,2.558)--(3.345,2.557)--(3.346,2.557)--(3.347,2.556)--(3.348,2.555)%
  --(3.349,2.554)--(3.350,2.554)--(3.351,2.553)--(3.352,2.552)--(3.353,2.551)--(3.354,2.551)%
  --(3.356,2.550)--(3.357,2.549)--(3.358,2.548)--(3.359,2.548)--(3.360,2.547)--(3.361,2.546)%
  --(3.362,2.545)--(3.363,2.545)--(3.364,2.544)--(3.365,2.543)--(3.366,2.542)--(3.367,2.542)%
  --(3.368,2.541)--(3.369,2.540)--(3.370,2.540)--(3.371,2.539)--(3.372,2.538)--(3.373,2.537)%
  --(3.375,2.537)--(3.376,2.536)--(3.377,2.535)--(3.378,2.535)--(3.379,2.534)--(3.380,2.533)%
  --(3.381,2.532)--(3.382,2.532)--(3.383,2.531)--(3.384,2.530)--(3.385,2.530)--(3.386,2.529)%
  --(3.387,2.528)--(3.388,2.527)--(3.389,2.527)--(3.390,2.526)--(3.391,2.525)--(3.393,2.525)%
  --(3.394,2.524)--(3.395,2.523)--(3.396,2.522)--(3.397,2.522)--(3.398,2.521)--(3.399,2.520)%
  --(3.400,2.520)--(3.401,2.519)--(3.402,2.518)--(3.403,2.518)--(3.404,2.517)--(3.405,2.516)%
  --(3.406,2.516)--(3.407,2.515)--(3.408,2.514)--(3.409,2.514)--(3.410,2.513)--(3.412,2.512)%
  --(3.413,2.512)--(3.414,2.511)--(3.415,2.510)--(3.416,2.509)--(3.417,2.509)--(3.418,2.508)%
  --(3.419,2.507)--(3.420,2.507)--(3.421,2.506)--(3.422,2.505)--(3.423,2.505)--(3.424,2.504)%
  --(3.425,2.504)--(3.426,2.503)--(3.427,2.502)--(3.428,2.502)--(3.430,2.501)--(3.431,2.500)%
  --(3.432,2.500)--(3.433,2.499)--(3.434,2.498)--(3.435,2.498)--(3.436,2.497)--(3.437,2.496)%
  --(3.438,2.496)--(3.439,2.495)--(3.440,2.494)--(3.441,2.494)--(3.442,2.493)--(3.443,2.492)%
  --(3.444,2.492)--(3.445,2.491)--(3.446,2.491)--(3.448,2.490)--(3.449,2.489)--(3.450,2.489)%
  --(3.451,2.488)--(3.452,2.487)--(3.453,2.487)--(3.454,2.486)--(3.455,2.486)--(3.456,2.485)%
  --(3.457,2.484)--(3.458,2.484)--(3.459,2.483)--(3.460,2.482)--(3.461,2.482)--(3.462,2.481)%
  --(3.463,2.481)--(3.464,2.480)--(3.465,2.479)--(3.467,2.479)--(3.468,2.478)--(3.469,2.478)%
  --(3.470,2.477)--(3.471,2.476)--(3.472,2.476)--(3.473,2.475)--(3.474,2.475)--(3.475,2.474)%
  --(3.476,2.473)--(3.477,2.473)--(3.478,2.472)--(3.479,2.472)--(3.480,2.471)--(3.481,2.470)%
  --(3.482,2.470)--(3.483,2.469)--(3.485,2.469)--(3.486,2.468)--(3.487,2.467)--(3.488,2.467)%
  --(3.489,2.466)--(3.490,2.466)--(3.491,2.465)--(3.492,2.465)--(3.493,2.464)--(3.494,2.463)%
  --(3.495,2.463)--(3.496,2.462)--(3.497,2.462)--(3.498,2.461)--(3.499,2.460)--(3.500,2.460)%
  --(3.501,2.459)--(3.502,2.459)--(3.504,2.458)--(3.505,2.458)--(3.506,2.457)--(3.507,2.457)%
  --(3.508,2.456)--(3.509,2.455)--(3.510,2.455)--(3.511,2.454)--(3.512,2.454)--(3.513,2.453)%
  --(3.514,2.453)--(3.515,2.452)--(3.516,2.452)--(3.517,2.451)--(3.518,2.450)--(3.519,2.450)%
  --(3.520,2.449)--(3.522,2.449)--(3.523,2.448)--(3.524,2.448)--(3.525,2.447)--(3.526,2.447)%
  --(3.527,2.446)--(3.528,2.446)--(3.529,2.445)--(3.530,2.445)--(3.531,2.444)--(3.532,2.443)%
  --(3.533,2.443)--(3.534,2.442)--(3.535,2.442)--(3.536,2.441)--(3.537,2.441)--(3.538,2.440)%
  --(3.539,2.440)--(3.541,2.439)--(3.542,2.439)--(3.543,2.438)--(3.544,2.438)--(3.545,2.437)%
  --(3.546,2.437)--(3.547,2.436)--(3.548,2.436)--(3.549,2.435)--(3.550,2.435)--(3.551,2.434)%
  --(3.552,2.434)--(3.553,2.433)--(3.554,2.433)--(3.555,2.432)--(3.556,2.432)--(3.557,2.431)%
  --(3.559,2.431)--(3.560,2.430)--(3.561,2.430)--(3.562,2.429)--(3.563,2.429)--(3.564,2.428)%
  --(3.565,2.428)--(3.566,2.427)--(3.567,2.427)--(3.568,2.426)--(3.569,2.426)--(3.570,2.425)%
  --(3.571,2.425)--(3.572,2.424)--(3.573,2.424)--(3.574,2.423)--(3.575,2.423)--(3.577,2.422)%
  --(3.578,2.422)--(3.579,2.421)--(3.580,2.421)--(3.581,2.421)--(3.582,2.420)--(3.583,2.420)%
  --(3.584,2.419)--(3.585,2.419)--(3.586,2.418)--(3.587,2.418)--(3.588,2.417)--(3.589,2.417)%
  --(3.590,2.416)--(3.591,2.416)--(3.592,2.415)--(3.593,2.415)--(3.594,2.415)--(3.596,2.414)%
  --(3.597,2.414)--(3.598,2.413)--(3.599,2.413)--(3.600,2.412)--(3.601,2.412)--(3.602,2.411)%
  --(3.603,2.411)--(3.604,2.411)--(3.605,2.410)--(3.606,2.410)--(3.607,2.409)--(3.608,2.409)%
  --(3.609,2.408)--(3.610,2.408)--(3.611,2.407)--(3.612,2.407)--(3.614,2.407)--(3.615,2.406)%
  --(3.616,2.406)--(3.617,2.405)--(3.618,2.405)--(3.619,2.404)--(3.620,2.404)--(3.621,2.404)%
  --(3.622,2.403)--(3.623,2.403)--(3.624,2.402)--(3.625,2.402)--(3.626,2.402)--(3.627,2.401)%
  --(3.628,2.401)--(3.629,2.400)--(3.630,2.400)--(3.631,2.399)--(3.633,2.399)--(3.634,2.399)%
  --(3.635,2.398)--(3.636,2.398)--(3.637,2.397)--(3.638,2.397)--(3.639,2.397)--(3.640,2.396)%
  --(3.641,2.396)--(3.642,2.395)--(3.643,2.395)--(3.644,2.395)--(3.645,2.394)--(3.646,2.394)%
  --(3.647,2.394)--(3.648,2.393)--(3.649,2.393)--(3.651,2.392)--(3.652,2.392)--(3.653,2.392)%
  --(3.654,2.391)--(3.655,2.391)--(3.656,2.390)--(3.657,2.390)--(3.658,2.390)--(3.659,2.389)%
  --(3.660,2.389)--(3.661,2.389)--(3.662,2.388)--(3.663,2.388)--(3.664,2.388)--(3.665,2.387)%
  --(3.666,2.387)--(3.667,2.386)--(3.668,2.386)--(3.670,2.386)--(3.671,2.385)--(3.672,2.385)%
  --(3.673,2.385)--(3.674,2.384)--(3.675,2.384)--(3.676,2.384)--(3.677,2.383)--(3.678,2.383)%
  --(3.679,2.383)--(3.680,2.382)--(3.681,2.382)--(3.682,2.381)--(3.683,2.381)--(3.684,2.381)%
  --(3.685,2.380)--(3.686,2.380)--(3.688,2.380)--(3.689,2.379)--(3.690,2.379)--(3.691,2.379)%
  --(3.692,2.378)--(3.693,2.378)--(3.694,2.378)--(3.695,2.377)--(3.696,2.377)--(3.697,2.377)%
  --(3.698,2.376)--(3.699,2.376)--(3.700,2.376)--(3.701,2.375)--(3.702,2.375)--(3.703,2.375)%
  --(3.704,2.375)--(3.706,2.374)--(3.707,2.374)--(3.708,2.374)--(3.709,2.373)--(3.710,2.373)%
  --(3.711,2.373)--(3.712,2.372)--(3.713,2.372)--(3.714,2.372)--(3.715,2.371)--(3.716,2.371)%
  --(3.717,2.371)--(3.718,2.370)--(3.719,2.370)--(3.720,2.370)--(3.721,2.370)--(3.722,2.369)%
  --(3.723,2.369)--(3.725,2.369)--(3.726,2.368)--(3.727,2.368)--(3.728,2.368)--(3.729,2.368)%
  --(3.730,2.367)--(3.731,2.367)--(3.732,2.367)--(3.733,2.366)--(3.734,2.366)--(3.735,2.366)%
  --(3.736,2.366)--(3.737,2.365)--(3.738,2.365)--(3.739,2.365)--(3.740,2.364)--(3.741,2.364)%
  --(3.743,2.364)--(3.744,2.364)--(3.745,2.363)--(3.746,2.363)--(3.747,2.363)--(3.748,2.363)%
  --(3.749,2.362)--(3.750,2.362)--(3.751,2.362)--(3.752,2.362)--(3.753,2.361)--(3.754,2.361)%
  --(3.755,2.361)--(3.756,2.361)--(3.757,2.360)--(3.758,2.360)--(3.759,2.360)--(3.760,2.360)%
  --(3.762,2.359)--(3.763,2.359)--(3.764,2.359)--(3.765,2.359)--(3.766,2.358)--(3.767,2.358)%
  --(3.768,2.358)--(3.769,2.358)--(3.770,2.357)--(3.771,2.357)--(3.772,2.357)--(3.773,2.357)%
  --(3.774,2.356)--(3.775,2.356)--(3.776,2.356)--(3.777,2.356)--(3.778,2.355)--(3.780,2.355)%
  --(3.781,2.355)--(3.782,2.355)--(3.783,2.355)--(3.784,2.354)--(3.785,2.354)--(3.786,2.354)%
  --(3.787,2.354)--(3.788,2.353)--(3.789,2.353)--(3.790,2.353)--(3.791,2.353)--(3.792,2.353)%
  --(3.793,2.352)--(3.794,2.352)--(3.795,2.352)--(3.796,2.352)--(3.798,2.352)--(3.799,2.351)%
  --(3.800,2.351)--(3.801,2.351)--(3.802,2.351)--(3.803,2.351)--(3.804,2.350)--(3.805,2.350)%
  --(3.806,2.350)--(3.807,2.350)--(3.808,2.350)--(3.809,2.349)--(3.810,2.349)--(3.811,2.349)%
  --(3.812,2.349)--(3.813,2.349)--(3.814,2.349)--(3.815,2.348)--(3.817,2.348)--(3.818,2.348)%
  --(3.819,2.348)--(3.820,2.348)--(3.821,2.347)--(3.822,2.347)--(3.823,2.347)--(3.824,2.347)%
  --(3.825,2.347)--(3.826,2.347)--(3.827,2.346)--(3.828,2.346)--(3.829,2.346)--(3.830,2.346)%
  --(3.831,2.346)--(3.832,2.346)--(3.833,2.345)--(3.835,2.345)--(3.836,2.345)--(3.837,2.345)%
  --(3.838,2.345)--(3.839,2.345)--(3.840,2.345)--(3.841,2.344)--(3.842,2.344)--(3.843,2.344)%
  --(3.844,2.344)--(3.845,2.344)--(3.846,2.344)--(3.847,2.343)--(3.848,2.343)--(3.849,2.343)%
  --(3.850,2.343)--(3.851,2.343)--(3.852,2.343)--(3.854,2.343)--(3.855,2.343)--(3.856,2.342)%
  --(3.857,2.342)--(3.858,2.342)--(3.859,2.342)--(3.860,2.342)--(3.861,2.342)--(3.862,2.342)%
  --(3.863,2.341)--(3.864,2.341)--(3.865,2.341)--(3.866,2.341)--(3.867,2.341)--(3.868,2.341)%
  --(3.869,2.341)--(3.870,2.341)--(3.872,2.341)--(3.873,2.340)--(3.874,2.340)--(3.875,2.340)%
  --(3.876,2.340)--(3.877,2.340)--(3.878,2.340)--(3.879,2.340)--(3.880,2.340)--(3.881,2.340)%
  --(3.882,2.339)--(3.883,2.339)--(3.884,2.339)--(3.885,2.339)--(3.886,2.339)--(3.887,2.339)%
  --(3.888,2.339)--(3.889,2.339)--(3.891,2.339)--(3.892,2.339)--(3.893,2.339)--(3.894,2.338)%
  --(3.895,2.338)--(3.896,2.338)--(3.897,2.338)--(3.898,2.338)--(3.899,2.338)--(3.900,2.338)%
  --(3.901,2.338)--(3.902,2.338)--(3.903,2.338)--(3.904,2.338)--(3.905,2.338)--(3.906,2.338)%
  --(3.907,2.337)--(3.909,2.337)--(3.910,2.337)--(3.911,2.337)--(3.912,2.337)--(3.913,2.337)%
  --(3.914,2.337)--(3.915,2.337)--(3.916,2.337)--(3.917,2.337)--(3.918,2.337)--(3.919,2.337)%
  --(3.920,2.337)--(3.921,2.337)--(3.922,2.337)--(3.923,2.337)--(3.924,2.337)--(3.925,2.336)%
  --(3.927,2.336)--(3.928,2.336)--(3.929,2.336)--(3.930,2.336)--(3.931,2.336)--(3.932,2.336)%
  --(3.933,2.336)--(3.934,2.336)--(3.935,2.336)--(3.936,2.336)--(3.937,2.336)--(3.938,2.336)%
  --(3.939,2.336)--(3.940,2.336)--(3.941,2.336)--(3.942,2.336)--(3.943,2.336)--(3.944,2.336)%
  --(3.946,2.336)--(3.947,2.336)--(3.948,2.336)--(3.949,2.336)--(3.950,2.336)--(3.951,2.336)%
  --(3.952,2.336)--(3.953,2.336)--(3.954,2.336)--(3.955,2.336)--(3.956,2.336)--(3.957,2.336)%
  --(3.958,2.336)--(3.959,2.336)--(3.960,2.336)--(3.961,2.336)--(3.962,2.336)--(3.964,2.336)%
  --(3.965,2.336)--(3.966,2.336)--(3.967,2.336)--(3.968,2.336)--(3.969,2.336)--(3.970,2.336)%
  --(3.971,2.336)--(3.972,2.336)--(3.973,2.336)--(3.974,2.336)--(3.975,2.336)--(3.976,2.336)%
  --(3.977,2.336)--(3.978,2.336)--(3.979,2.336)--(3.980,2.336)--(3.981,2.336)--(3.983,2.336)%
  --(3.984,2.336)--(3.985,2.336)--(3.986,2.336)--(3.987,2.336)--(3.988,2.336)--(3.989,2.336)%
  --(3.990,2.336)--(3.991,2.336)--(3.992,2.336)--(3.993,2.336)--(3.994,2.336)--(3.995,2.336)%
  --(3.996,2.336)--(3.997,2.336)--(3.998,2.336)--(3.999,2.336)--(4.001,2.336)--(4.002,2.337)%
  --(4.003,2.337)--(4.004,2.337)--(4.005,2.337)--(4.006,2.337)--(4.007,2.337)--(4.008,2.337)%
  --(4.009,2.337)--(4.010,2.337)--(4.011,2.337)--(4.012,2.337)--(4.013,2.337)--(4.014,2.337)%
  --(4.015,2.337)--(4.016,2.337)--(4.017,2.337)--(4.018,2.337)--(4.020,2.338)--(4.021,2.338)%
  --(4.022,2.338)--(4.023,2.338)--(4.024,2.338)--(4.025,2.338)--(4.026,2.338)--(4.027,2.338)%
  --(4.028,2.338)--(4.029,2.338)--(4.030,2.338)--(4.031,2.338)--(4.032,2.338)--(4.033,2.339)%
  --(4.034,2.339)--(4.035,2.339)--(4.036,2.339)--(4.038,2.339)--(4.039,2.339)--(4.040,2.339)%
  --(4.041,2.339)--(4.042,2.339)--(4.043,2.339)--(4.044,2.339)--(4.045,2.340)--(4.046,2.340)%
  --(4.047,2.340)--(4.048,2.340)--(4.049,2.340)--(4.050,2.340)--(4.051,2.340)--(4.052,2.340)%
  --(4.053,2.340)--(4.054,2.340)--(4.056,2.341)--(4.057,2.341)--(4.058,2.341)--(4.059,2.341)%
  --(4.060,2.341)--(4.061,2.341)--(4.062,2.341)--(4.063,2.341)--(4.064,2.342)--(4.065,2.342)%
  --(4.066,2.342)--(4.067,2.342)--(4.068,2.342)--(4.069,2.342)--(4.070,2.342)--(4.071,2.342)%
  --(4.072,2.343)--(4.073,2.343)--(4.075,2.343)--(4.076,2.343)--(4.077,2.343)--(4.078,2.343)%
  --(4.079,2.343)--(4.080,2.344)--(4.081,2.344)--(4.082,2.344)--(4.083,2.344)--(4.084,2.344)%
  --(4.085,2.344)--(4.086,2.344)--(4.087,2.345)--(4.088,2.345)--(4.089,2.345)--(4.090,2.345)%
  --(4.091,2.345)--(4.093,2.345)--(4.094,2.346)--(4.095,2.346)--(4.096,2.346)--(4.097,2.346)%
  --(4.098,2.346)--(4.099,2.346)--(4.100,2.346)--(4.101,2.347)--(4.102,2.347)--(4.103,2.347)%
  --(4.104,2.347)--(4.105,2.347)--(4.106,2.348)--(4.107,2.348)--(4.108,2.348)--(4.109,2.348)%
  --(4.110,2.348)--(4.112,2.348)--(4.113,2.349)--(4.114,2.349)--(4.115,2.349)--(4.116,2.349)%
  --(4.117,2.349)--(4.118,2.350)--(4.119,2.350)--(4.120,2.350)--(4.121,2.350)--(4.122,2.350)%
  --(4.123,2.351)--(4.124,2.351)--(4.125,2.351)--(4.126,2.351)--(4.127,2.351)--(4.128,2.351)%
  --(4.130,2.352)--(4.131,2.352)--(4.132,2.352)--(4.133,2.352)--(4.134,2.353)--(4.135,2.353)%
  --(4.136,2.353)--(4.137,2.353)--(4.138,2.353)--(4.139,2.354)--(4.140,2.354)--(4.141,2.354)%
  --(4.142,2.354)--(4.143,2.354)--(4.144,2.355)--(4.145,2.355)--(4.146,2.355)--(4.148,2.355)%
  --(4.149,2.356)--(4.150,2.356)--(4.151,2.356)--(4.152,2.356)--(4.153,2.357)--(4.154,2.357)%
  --(4.155,2.357)--(4.156,2.357)--(4.157,2.357)--(4.158,2.358)--(4.159,2.358)--(4.160,2.358)%
  --(4.161,2.358)--(4.162,2.359)--(4.163,2.359)--(4.164,2.359)--(4.165,2.359)--(4.167,2.360)%
  --(4.168,2.360)--(4.169,2.360)--(4.170,2.360)--(4.171,2.361)--(4.172,2.361)--(4.173,2.361)%
  --(4.174,2.361)--(4.175,2.362)--(4.176,2.362)--(4.177,2.362)--(4.178,2.362)--(4.179,2.363)%
  --(4.180,2.363)--(4.181,2.363)--(4.182,2.364)--(4.183,2.364)--(4.185,2.364)--(4.186,2.364)%
  --(4.187,2.365)--(4.188,2.365)--(4.189,2.365)--(4.190,2.365)--(4.191,2.366)--(4.192,2.366)%
  --(4.193,2.366)--(4.194,2.367)--(4.195,2.367)--(4.196,2.367)--(4.197,2.367)--(4.198,2.368)%
  --(4.199,2.368)--(4.200,2.368)--(4.201,2.369)--(4.202,2.369)--(4.204,2.369)--(4.205,2.369)%
  --(4.206,2.370)--(4.207,2.370)--(4.208,2.370)--(4.209,2.371)--(4.210,2.371)--(4.211,2.371)%
  --(4.212,2.372)--(4.213,2.372)--(4.214,2.372)--(4.215,2.372)--(4.216,2.373)--(4.217,2.373)%
  --(4.218,2.373)--(4.219,2.374)--(4.220,2.374)--(4.222,2.374)--(4.223,2.375)--(4.224,2.375)%
  --(4.225,2.375)--(4.226,2.376)--(4.227,2.376)--(4.228,2.376)--(4.229,2.377)--(4.230,2.377)%
  --(4.231,2.377)--(4.232,2.378)--(4.233,2.378)--(4.234,2.378)--(4.235,2.379)--(4.236,2.379)%
  --(4.237,2.379)--(4.238,2.380)--(4.239,2.380)--(4.241,2.380)--(4.242,2.381)--(4.243,2.381)%
  --(4.244,2.381)--(4.245,2.382)--(4.246,2.382)--(4.247,2.382)--(4.248,2.383)--(4.249,2.383)%
  --(4.250,2.383)--(4.251,2.384)--(4.252,2.384)--(4.253,2.384)--(4.254,2.385)--(4.255,2.385)%
  --(4.256,2.386)--(4.257,2.386)--(4.259,2.386)--(4.260,2.387)--(4.261,2.387)--(4.262,2.387)%
  --(4.263,2.388)--(4.264,2.388)--(4.265,2.388)--(4.266,2.389)--(4.267,2.389)--(4.268,2.390)%
  --(4.269,2.390)--(4.270,2.390)--(4.271,2.391)--(4.272,2.391)--(4.273,2.391)--(4.274,2.392)%
  --(4.275,2.392)--(4.277,2.393)--(4.278,2.393)--(4.279,2.393)--(4.280,2.394)--(4.281,2.394)%
  --(4.282,2.395)--(4.283,2.395)--(4.284,2.395)--(4.285,2.396)--(4.286,2.396)--(4.287,2.396)%
  --(4.288,2.397)--(4.289,2.397)--(4.290,2.398)--(4.291,2.398)--(4.292,2.398)--(4.293,2.399)%
  --(4.294,2.399)--(4.296,2.400)--(4.297,2.400)--(4.298,2.401)--(4.299,2.401)--(4.300,2.401)%
  --(4.301,2.402)--(4.302,2.402)--(4.303,2.403)--(4.304,2.403)--(4.305,2.403)--(4.306,2.404)%
  --(4.307,2.404)--(4.308,2.405)--(4.309,2.405)--(4.310,2.406)--(4.311,2.406)--(4.312,2.406)%
  --(4.314,2.407)--(4.315,2.407)--(4.316,2.408)--(4.317,2.408)--(4.318,2.409)--(4.319,2.409)%
  --(4.320,2.409)--(4.321,2.410)--(4.322,2.410)--(4.323,2.411)--(4.324,2.411)--(4.325,2.412)%
  --(4.326,2.412)--(4.327,2.413)--(4.328,2.413)--(4.329,2.413)--(4.330,2.414)--(4.331,2.414)%
  --(4.333,2.415)--(4.334,2.415)--(4.335,2.416)--(4.336,2.416)--(4.337,2.417)--(4.338,2.417)%
  --(4.339,2.418)--(4.340,2.418)--(4.341,2.418)--(4.342,2.419)--(4.343,2.419)--(4.344,2.420)%
  --(4.345,2.420)--(4.346,2.421)--(4.347,2.421)--(4.348,2.422)--(4.349,2.422)--(4.351,2.423)%
  --(4.352,2.423)--(4.353,2.424)--(4.354,2.424)--(4.355,2.425)--(4.356,2.425)--(4.357,2.426)%
  --(4.358,2.426)--(4.359,2.426)--(4.360,2.427)--(4.361,2.427)--(4.362,2.428)--(4.363,2.428)%
  --(4.364,2.429)--(4.365,2.429)--(4.366,2.430)--(4.367,2.430)--(4.369,2.431)--(4.370,2.431)%
  --(4.371,2.432)--(4.372,2.432)--(4.373,2.433)--(4.374,2.433)--(4.375,2.434)--(4.376,2.434)%
  --(4.377,2.435)--(4.378,2.435)--(4.379,2.436)--(4.380,2.436)--(4.381,2.437)--(4.382,2.437)%
  --(4.383,2.438)--(4.384,2.439)--(4.385,2.439)--(4.386,2.440)--(4.388,2.440)--(4.389,2.441)%
  --(4.390,2.441)--(4.391,2.442)--(4.392,2.442)--(4.393,2.443)--(4.394,2.443)--(4.395,2.444)%
  --(4.396,2.444)--(4.397,2.445)--(4.398,2.445)--(4.399,2.446)--(4.400,2.446)--(4.401,2.447)%
  --(4.402,2.447)--(4.403,2.448)--(4.404,2.449)--(4.406,2.449)--(4.407,2.450)--(4.408,2.450)%
  --(4.409,2.451)--(4.410,2.451)--(4.411,2.452)--(4.412,2.452)--(4.413,2.453)--(4.414,2.453)%
  --(4.415,2.454)--(4.416,2.455)--(4.417,2.455)--(4.418,2.456)--(4.419,2.456)--(4.420,2.457)%
  --(4.421,2.457)--(4.422,2.458)--(4.423,2.459)--(4.425,2.459)--(4.426,2.460)--(4.427,2.460)%
  --(4.428,2.461)--(4.429,2.461)--(4.430,2.462)--(4.431,2.462)--(4.432,2.463)--(4.433,2.464)%
  --(4.434,2.464)--(4.435,2.465)--(4.436,2.465)--(4.437,2.466)--(4.438,2.467)--(4.439,2.467)%
  --(4.440,2.468)--(4.441,2.468)--(4.443,2.469)--(4.444,2.469)--(4.445,2.470)--(4.446,2.471)%
  --(4.447,2.471)--(4.448,2.472)--(4.449,2.472)--(4.450,2.473)--(4.451,2.474)--(4.452,2.474)%
  --(4.453,2.475)--(4.454,2.475)--(4.455,2.476)--(4.456,2.477)--(4.457,2.477)--(4.458,2.478)%
  --(4.459,2.478)--(4.460,2.479)--(4.462,2.480)--(4.463,2.480)--(4.464,2.481)--(4.465,2.482)%
  --(4.466,2.482)--(4.467,2.483)--(4.468,2.483)--(4.469,2.484)--(4.470,2.485)--(4.471,2.485)%
  --(4.472,2.486)--(4.473,2.486)--(4.474,2.487)--(4.475,2.488)--(4.476,2.488)--(4.477,2.489)%
  --(4.478,2.490)--(4.480,2.490)--(4.481,2.491)--(4.482,2.492)--(4.483,2.492)--(4.484,2.493)%
  --(4.485,2.493)--(4.486,2.494)--(4.487,2.495)--(4.488,2.495)--(4.489,2.496)--(4.490,2.497)%
  --(4.491,2.497)--(4.492,2.498)--(4.493,2.499)--(4.494,2.499)--(4.495,2.500)--(4.496,2.501)%
  --(4.498,2.501)--(4.499,2.502)--(4.500,2.503)--(4.501,2.503)--(4.502,2.504)--(4.503,2.504)%
  --(4.504,2.505)--(4.505,2.506)--(4.506,2.506)--(4.507,2.507)--(4.508,2.508)--(4.509,2.508)%
  --(4.510,2.509)--(4.511,2.510)--(4.512,2.511)--(4.513,2.511)--(4.514,2.512)--(4.515,2.513)%
  --(4.517,2.513)--(4.518,2.514)--(4.519,2.515)--(4.520,2.515)--(4.521,2.516)--(4.522,2.517)%
  --(4.523,2.517)--(4.524,2.518)--(4.525,2.519)--(4.526,2.519)--(4.527,2.520)--(4.528,2.521)%
  --(4.529,2.521)--(4.530,2.522)--(4.531,2.523)--(4.532,2.524)--(4.533,2.524)--(4.535,2.525)%
  --(4.536,2.526)--(4.537,2.526)--(4.538,2.527)--(4.539,2.528)--(4.540,2.528)--(4.541,2.529)%
  --(4.542,2.530)--(4.543,2.531)--(4.544,2.531)--(4.545,2.532)--(4.546,2.533)--(4.547,2.533)%
  --(4.548,2.534)--(4.549,2.535)--(4.550,2.536)--(4.551,2.536)--(4.552,2.537)--(4.554,2.538)%
  --(4.555,2.538)--(4.556,2.539)--(4.557,2.540)--(4.558,2.541)--(4.559,2.541)--(4.560,2.542)%
  --(4.561,2.543)--(4.562,2.544)--(4.563,2.544)--(4.564,2.545)--(4.565,2.546)--(4.566,2.547)%
  --(4.567,2.547)--(4.568,2.548)--(4.569,2.549)--(4.570,2.550)--(4.572,2.550)--(4.573,2.551)%
  --(4.574,2.552)--(4.575,2.552)--(4.576,2.553)--(4.577,2.554)--(4.578,2.555)--(4.579,2.556)%
  --(4.580,2.556)--(4.581,2.557)--(4.582,2.558)--(4.583,2.559)--(4.584,2.559)--(4.585,2.560)%
  --(4.586,2.561)--(4.587,2.562)--(4.588,2.562)--(4.589,2.563)--(4.591,2.564)--(4.592,2.565)%
  --(4.593,2.565)--(4.594,2.566)--(4.595,2.567)--(4.596,2.568)--(4.597,2.569)--(4.598,2.569)%
  --(4.599,2.570)--(4.600,2.571)--(4.601,2.572)--(4.602,2.572)--(4.603,2.573)--(4.604,2.574)%
  --(4.605,2.575)--(4.606,2.576)--(4.607,2.576)--(4.609,2.577)--(4.610,2.578)--(4.611,2.579)%
  --(4.612,2.580)--(4.613,2.580)--(4.614,2.581)--(4.615,2.582)--(4.616,2.583)--(4.617,2.584)%
  --(4.618,2.584)--(4.619,2.585)--(4.620,2.586)--(4.621,2.587)--(4.622,2.588)--(4.623,2.588)%
  --(4.624,2.589)--(4.625,2.590)--(4.627,2.591)--(4.628,2.592)--(4.629,2.592)--(4.630,2.593)%
  --(4.631,2.594)--(4.632,2.595)--(4.633,2.596)--(4.634,2.597)--(4.635,2.597)--(4.636,2.598)%
  --(4.637,2.599)--(4.638,2.600)--(4.639,2.601)--(4.640,2.601)--(4.641,2.602)--(4.642,2.603)%
  --(4.643,2.604)--(4.644,2.605)--(4.646,2.606)--(4.647,2.606)--(4.648,2.607)--(4.649,2.608)%
  --(4.650,2.609)--(4.651,2.610)--(4.652,2.611)--(4.653,2.612)--(4.654,2.612)--(4.655,2.613)%
  --(4.656,2.614)--(4.657,2.615)--(4.658,2.616)--(4.659,2.617)--(4.660,2.617)--(4.661,2.618)%
  --(4.662,2.619)--(4.664,2.620)--(4.665,2.621)--(4.666,2.622)--(4.667,2.623)--(4.668,2.624)%
  --(4.669,2.624)--(4.670,2.625)--(4.671,2.626)--(4.672,2.627)--(4.673,2.628)--(4.674,2.629)%
  --(4.675,2.630)--(4.676,2.630)--(4.677,2.631)--(4.678,2.632)--(4.679,2.633)--(4.680,2.634)%
  --(4.681,2.635)--(4.683,2.636)--(4.684,2.637)--(4.685,2.637)--(4.686,2.638)--(4.687,2.639)%
  --(4.688,2.640)--(4.689,2.641)--(4.690,2.642)--(4.691,2.643)--(4.692,2.644)--(4.693,2.645)%
  --(4.694,2.646)--(4.695,2.646)--(4.696,2.647)--(4.697,2.648)--(4.698,2.649)--(4.699,2.650)%
  --(4.701,2.651)--(4.702,2.652)--(4.703,2.653)--(4.704,2.654)--(4.705,2.655)--(4.706,2.655)%
  --(4.707,2.656)--(4.708,2.657)--(4.709,2.658)--(4.710,2.659)--(4.711,2.660)--(4.712,2.661)%
  --(4.713,2.662)--(4.714,2.663)--(4.715,2.664)--(4.716,2.665)--(4.717,2.666)--(4.719,2.666)%
  --(4.720,2.667)--(4.721,2.668)--(4.722,2.669)--(4.723,2.670)--(4.724,2.671)--(4.725,2.672)%
  --(4.726,2.673)--(4.727,2.674)--(4.728,2.675)--(4.729,2.676)--(4.730,2.677)--(4.731,2.678)%
  --(4.732,2.679)--(4.733,2.680)--(4.734,2.681)--(4.735,2.681)--(4.736,2.682)--(4.738,2.683)%
  --(4.739,2.684)--(4.740,2.685)--(4.741,2.686)--(4.742,2.687)--(4.743,2.688)--(4.744,2.689)%
  --(4.745,2.690)--(4.746,2.691)--(4.747,2.692)--(4.748,2.693)--(4.749,2.694)--(4.750,2.695)%
  --(4.751,2.696)--(4.752,2.697)--(4.753,2.698)--(4.754,2.699)--(4.756,2.700)--(4.757,2.701)%
  --(4.758,2.702)--(4.759,2.703)--(4.760,2.704)--(4.761,2.705)--(4.762,2.706)--(4.763,2.707)%
  --(4.764,2.708)--(4.765,2.708)--(4.766,2.709)--(4.767,2.710)--(4.768,2.711)--(4.769,2.712)%
  --(4.770,2.713)--(4.771,2.714)--(4.772,2.715)--(4.773,2.716)--(4.775,2.717)--(4.776,2.718)%
  --(4.777,2.719)--(4.778,2.720)--(4.779,2.721)--(4.780,2.722)--(4.781,2.723)--(4.782,2.724)%
  --(4.783,2.725)--(4.784,2.726)--(4.785,2.727)--(4.786,2.728)--(4.787,2.729)--(4.788,2.730)%
  --(4.789,2.731)--(4.790,2.732)--(4.791,2.733)--(4.793,2.734)--(4.794,2.736)--(4.795,2.737)%
  --(4.796,2.738)--(4.797,2.739)--(4.798,2.740)--(4.799,2.741)--(4.800,2.742)--(4.801,2.743)%
  --(4.802,2.744)--(4.803,2.745)--(4.804,2.746)--(4.805,2.747)--(4.806,2.748)--(4.807,2.749)%
  --(4.808,2.750)--(4.809,2.751)--(4.810,2.752)--(4.812,2.753)--(4.813,2.754)--(4.814,2.755)%
  --(4.815,2.756)--(4.816,2.757)--(4.817,2.758)--(4.818,2.759)--(4.819,2.760)--(4.820,2.761)%
  --(4.821,2.762)--(4.822,2.763)--(4.823,2.765)--(4.824,2.766)--(4.825,2.767)--(4.826,2.768)%
  --(4.827,2.769)--(4.828,2.770)--(4.830,2.771)--(4.831,2.772)--(4.832,2.773)--(4.833,2.774)%
  --(4.834,2.775)--(4.835,2.776)--(4.836,2.777)--(4.837,2.778)--(4.838,2.779)--(4.839,2.781)%
  --(4.840,2.782)--(4.841,2.783)--(4.842,2.784)--(4.843,2.785)--(4.844,2.786)--(4.845,2.787)%
  --(4.846,2.788)--(4.848,2.789)--(4.849,2.790)--(4.850,2.791)--(4.851,2.792)--(4.852,2.793)%
  --(4.853,2.795)--(4.854,2.796)--(4.855,2.797)--(4.856,2.798)--(4.857,2.799)--(4.858,2.800)%
  --(4.859,2.801)--(4.860,2.802)--(4.861,2.803)--(4.862,2.804)--(4.863,2.806)--(4.864,2.807)%
  --(4.865,2.808)--(4.867,2.809)--(4.868,2.810)--(4.869,2.811)--(4.870,2.812)--(4.871,2.813)%
  --(4.872,2.814)--(4.873,2.816)--(4.874,2.817)--(4.875,2.818)--(4.876,2.819)--(4.877,2.820)%
  --(4.878,2.821)--(4.879,2.822)--(4.880,2.823)--(4.881,2.825)--(4.882,2.826)--(4.883,2.827)%
  --(4.885,2.828)--(4.886,2.829)--(4.887,2.830)--(4.888,2.831)--(4.889,2.832)--(4.890,2.834)%
  --(4.891,2.835)--(4.892,2.836)--(4.893,2.837)--(4.894,2.838)--(4.895,2.839)--(4.896,2.840)%
  --(4.897,2.842)--(4.898,2.843)--(4.899,2.844)--(4.900,2.845)--(4.901,2.846)--(4.902,2.847)%
  --(4.904,2.848)--(4.905,2.850)--(4.906,2.851)--(4.907,2.852)--(4.908,2.853)--(4.909,2.854)%
  --(4.910,2.855)--(4.911,2.857)--(4.912,2.858)--(4.913,2.859)--(4.914,2.860)--(4.915,2.861)%
  --(4.916,2.862)--(4.917,2.864)--(4.918,2.865)--(4.919,2.866)--(4.920,2.867)--(4.922,2.868)%
  --(4.923,2.869)--(4.924,2.871)--(4.925,2.872)--(4.926,2.873)--(4.927,2.874)--(4.928,2.875)%
  --(4.929,2.876)--(4.930,2.878)--(4.931,2.879)--(4.932,2.880)--(4.933,2.881)--(4.934,2.882)%
  --(4.935,2.884)--(4.936,2.885)--(4.937,2.886)--(4.938,2.887)--(4.939,2.888)--(4.941,2.890)%
  --(4.942,2.891)--(4.943,2.892)--(4.944,2.893)--(4.945,2.894)--(4.946,2.896)--(4.947,2.897)%
  --(4.948,2.898)--(4.949,2.899)--(4.950,2.900)--(4.951,2.902)--(4.952,2.903)--(4.953,2.904)%
  --(4.954,2.905)--(4.955,2.907)--(4.956,2.908)--(4.957,2.909)--(4.959,2.910)--(4.960,2.911)%
  --(4.961,2.913)--(4.962,2.914)--(4.963,2.915)--(4.964,2.916)--(4.965,2.918)--(4.966,2.919)%
  --(4.967,2.920)--(4.968,2.921)--(4.969,2.922)--(4.970,2.924)--(4.971,2.925)--(4.972,2.926)%
  --(4.973,2.927)--(4.974,2.929)--(4.975,2.930)--(4.977,2.931)--(4.978,2.932)--(4.979,2.934)%
  --(4.980,2.935)--(4.981,2.936)--(4.982,2.937)--(4.983,2.939)--(4.984,2.940)--(4.985,2.941)%
  --(4.986,2.942)--(4.987,2.944)--(4.988,2.945)--(4.989,2.946)--(4.990,2.947)--(4.991,2.949)%
  --(4.992,2.950)--(4.993,2.951)--(4.994,2.952)--(4.996,2.954)--(4.997,2.955)--(4.998,2.956)%
  --(4.999,2.957)--(5.000,2.959)--(5.001,2.960)--(5.002,2.961)--(5.003,2.963)--(5.004,2.964)%
  --(5.005,2.965)--(5.006,2.966)--(5.007,2.968)--(5.008,2.969)--(5.009,2.970)--(5.010,2.972)%
  --(5.011,2.973)--(5.012,2.974)--(5.014,2.975)--(5.015,2.977)--(5.016,2.978)--(5.017,2.979)%
  --(5.018,2.981)--(5.019,2.982)--(5.020,2.983)--(5.021,2.984)--(5.022,2.986)--(5.023,2.987)%
  --(5.024,2.988)--(5.025,2.990)--(5.026,2.991)--(5.027,2.992)--(5.028,2.994)--(5.029,2.995)%
  --(5.030,2.996)--(5.031,2.997)--(5.033,2.999)--(5.034,3.000)--(5.035,3.001)--(5.036,3.003)%
  --(5.037,3.004)--(5.038,3.005)--(5.039,3.007)--(5.040,3.008)--(5.041,3.009)--(5.042,3.011)%
  --(5.043,3.012)--(5.044,3.013)--(5.045,3.015)--(5.046,3.016)--(5.047,3.017)--(5.048,3.019)%
  --(5.049,3.020)--(5.051,3.021)--(5.052,3.023)--(5.053,3.024)--(5.054,3.025)--(5.055,3.027)%
  --(5.056,3.028)--(5.057,3.029)--(5.058,3.031)--(5.059,3.032)--(5.060,3.033)--(5.061,3.035)%
  --(5.062,3.036)--(5.063,3.037)--(5.064,3.039)--(5.065,3.040)--(5.066,3.041)--(5.067,3.043)%
  --(5.069,3.044)--(5.070,3.045)--(5.071,3.047)--(5.072,3.048)--(5.073,3.050)--(5.074,3.051)%
  --(5.075,3.052)--(5.076,3.054)--(5.077,3.055)--(5.078,3.056)--(5.079,3.058)--(5.080,3.059)%
  --(5.081,3.060)--(5.082,3.062)--(5.083,3.063)--(5.084,3.065)--(5.085,3.066)--(5.086,3.067)%
  --(5.088,3.069)--(5.089,3.070)--(5.090,3.071)--(5.091,3.073)--(5.092,3.074)--(5.093,3.076)%
  --(5.094,3.077)--(5.095,3.078)--(5.096,3.080)--(5.097,3.081)--(5.098,3.083)--(5.099,3.084)%
  --(5.100,3.085)--(5.101,3.087)--(5.102,3.088)--(5.103,3.090)--(5.104,3.091)--(5.106,3.092)%
  --(5.107,3.094)--(5.108,3.095)--(5.109,3.097)--(5.110,3.098)--(5.111,3.099)--(5.112,3.101)%
  --(5.113,3.102)--(5.114,3.104)--(5.115,3.105)--(5.116,3.106)--(5.117,3.108)--(5.118,3.109)%
  --(5.119,3.111)--(5.120,3.112)--(5.121,3.114)--(5.122,3.115)--(5.123,3.116)--(5.125,3.118)%
  --(5.126,3.119)--(5.127,3.121)--(5.128,3.122)--(5.129,3.124)--(5.130,3.125)--(5.131,3.126)%
  --(5.132,3.128)--(5.133,3.129)--(5.134,3.131)--(5.135,3.132)--(5.136,3.134)--(5.137,3.135)%
  --(5.138,3.136)--(5.139,3.138)--(5.140,3.139)--(5.141,3.141)--(5.143,3.142)--(5.144,3.144)%
  --(5.145,3.145)--(5.146,3.147)--(5.147,3.148)--(5.148,3.149)--(5.149,3.151)--(5.150,3.152)%
  --(5.151,3.154)--(5.152,3.155)--(5.153,3.157)--(5.154,3.158)--(5.155,3.160)--(5.156,3.161)%
  --(5.157,3.163)--(5.158,3.164)--(5.159,3.166)--(5.160,3.167)--(5.162,3.168)--(5.163,3.170)%
  --(5.164,3.171)--(5.165,3.173)--(5.166,3.174)--(5.167,3.176)--(5.168,3.177)--(5.169,3.179)%
  --(5.170,3.180)--(5.171,3.182)--(5.172,3.183)--(5.173,3.185)--(5.174,3.186)--(5.175,3.188)%
  --(5.176,3.189)--(5.177,3.191)--(5.178,3.192)--(5.180,3.194)--(5.181,3.195)--(5.182,3.197)%
  --(5.183,3.198)--(5.184,3.200)--(5.185,3.201)--(5.186,3.203)--(5.187,3.204)--(5.188,3.206)%
  --(5.189,3.207)--(5.190,3.209)--(5.191,3.210)--(5.192,3.212)--(5.193,3.213)--(5.194,3.215)%
  --(5.195,3.216)--(5.196,3.218)--(5.198,3.219)--(5.199,3.221)--(5.200,3.222)--(5.201,3.224)%
  --(5.202,3.225)--(5.203,3.227)--(5.204,3.228)--(5.205,3.230)--(5.206,3.231)--(5.207,3.233)%
  --(5.208,3.234)--(5.209,3.236)--(5.210,3.237)--(5.211,3.239)--(5.212,3.240)--(5.213,3.242)%
  --(5.214,3.244)--(5.215,3.245)--(5.217,3.247)--(5.218,3.248)--(5.219,3.250)--(5.220,3.251)%
  --(5.221,3.253)--(5.222,3.254)--(5.223,3.256)--(5.224,3.257)--(5.225,3.259)--(5.226,3.261)%
  --(5.227,3.262)--(5.228,3.264)--(5.229,3.265)--(5.230,3.267)--(5.231,3.268)--(5.232,3.270)%
  --(5.233,3.271)--(5.235,3.273)--(5.236,3.274)--(5.237,3.276)--(5.238,3.278)--(5.239,3.279)%
  --(5.240,3.281)--(5.241,3.282)--(5.242,3.284)--(5.243,3.285)--(5.244,3.287)--(5.245,3.289)%
  --(5.246,3.290)--(5.247,3.292)--(5.248,3.293)--(5.249,3.295)--(5.250,3.296)--(5.251,3.298)%
  --(5.252,3.300)--(5.254,3.301)--(5.255,3.303)--(5.256,3.304)--(5.257,3.306)--(5.258,3.308)%
  --(5.259,3.309)--(5.260,3.311)--(5.261,3.312)--(5.262,3.314)--(5.263,3.316)--(5.264,3.317)%
  --(5.265,3.319)--(5.266,3.320)--(5.267,3.322)--(5.268,3.323)--(5.269,3.325)--(5.270,3.327)%
  --(5.272,3.328)--(5.273,3.330)--(5.274,3.332)--(5.275,3.333)--(5.276,3.335)--(5.277,3.336)%
  --(5.278,3.338)--(5.279,3.340)--(5.280,3.341)--(5.281,3.343)--(5.282,3.344)--(5.283,3.346)%
  --(5.284,3.348)--(5.285,3.349)--(5.286,3.351)--(5.287,3.353)--(5.288,3.354)--(5.290,3.356)%
  --(5.291,3.357)--(5.292,3.359)--(5.293,3.361)--(5.294,3.362)--(5.295,3.364)--(5.296,3.366)%
  --(5.297,3.367)--(5.298,3.369)--(5.299,3.370)--(5.300,3.372)--(5.301,3.374)--(5.302,3.375)%
  --(5.303,3.377)--(5.304,3.379)--(5.305,3.380)--(5.306,3.382)--(5.307,3.384)--(5.309,3.385)%
  --(5.310,3.387)--(5.311,3.389)--(5.312,3.390)--(5.313,3.392)--(5.314,3.394)--(5.315,3.395)%
  --(5.316,3.397)--(5.317,3.399)--(5.318,3.400)--(5.319,3.402)--(5.320,3.403)--(5.321,3.405)%
  --(5.322,3.407)--(5.323,3.408)--(5.324,3.410)--(5.325,3.412)--(5.327,3.413)--(5.328,3.415)%
  --(5.329,3.417)--(5.330,3.419)--(5.331,3.420)--(5.332,3.422)--(5.333,3.424)--(5.334,3.425)%
  --(5.335,3.427)--(5.336,3.429)--(5.337,3.430)--(5.338,3.432)--(5.339,3.434)--(5.340,3.435)%
  --(5.341,3.437)--(5.342,3.439)--(5.343,3.440)--(5.344,3.442)--(5.346,3.444)--(5.347,3.446)%
  --(5.348,3.447)--(5.349,3.449)--(5.350,3.451)--(5.351,3.452)--(5.352,3.454)--(5.353,3.456)%
  --(5.354,3.457)--(5.355,3.459)--(5.356,3.461)--(5.357,3.463)--(5.358,3.464)--(5.359,3.466)%
  --(5.360,3.468)--(5.361,3.469)--(5.362,3.471)--(5.364,3.473)--(5.365,3.475)--(5.366,3.476)%
  --(5.367,3.478)--(5.368,3.480)--(5.369,3.481)--(5.370,3.483)--(5.371,3.485)--(5.372,3.487)%
  --(5.373,3.488)--(5.374,3.490)--(5.375,3.492)--(5.376,3.494)--(5.377,3.495)--(5.378,3.497)%
  --(5.379,3.499)--(5.380,3.500)--(5.381,3.502)--(5.383,3.504)--(5.384,3.506)--(5.385,3.507)%
  --(5.386,3.509)--(5.387,3.511)--(5.388,3.513)--(5.389,3.514)--(5.390,3.516)--(5.391,3.518)%
  --(5.392,3.520)--(5.393,3.521)--(5.394,3.523)--(5.395,3.525)--(5.396,3.527)--(5.397,3.528)%
  --(5.398,3.530)--(5.399,3.532)--(5.401,3.534)--(5.402,3.535)--(5.403,3.537)--(5.404,3.539)%
  --(5.405,3.541)--(5.406,3.543)--(5.407,3.544)--(5.408,3.546)--(5.409,3.548)--(5.410,3.550)%
  --(5.411,3.551)--(5.412,3.553)--(5.413,3.555)--(5.414,3.557)--(5.415,3.559)--(5.416,3.560)%
  --(5.417,3.562)--(5.419,3.564)--(5.420,3.566)--(5.421,3.567)--(5.422,3.569)--(5.423,3.571)%
  --(5.424,3.573)--(5.425,3.575)--(5.426,3.576)--(5.427,3.578)--(5.428,3.580)--(5.429,3.582)%
  --(5.430,3.584)--(5.431,3.585)--(5.432,3.587)--(5.433,3.589)--(5.434,3.591)--(5.435,3.593)%
  --(5.436,3.594)--(5.438,3.596)--(5.439,3.598)--(5.440,3.600)--(5.441,3.602)--(5.442,3.603)%
  --(5.443,3.605)--(5.444,3.607)--(5.445,3.609)--(5.446,3.611)--(5.447,3.613)--(5.448,3.614)%
  --(5.449,3.616)--(5.450,3.618)--(5.451,3.620)--(5.452,3.622)--(5.453,3.623)--(5.454,3.625)%
  --(5.456,3.627)--(5.457,3.629)--(5.458,3.631)--(5.459,3.633)--(5.460,3.634)--(5.461,3.636)%
  --(5.462,3.638)--(5.463,3.640)--(5.464,3.642)--(5.465,3.644)--(5.466,3.646)--(5.467,3.647)%
  --(5.468,3.649)--(5.469,3.651)--(5.470,3.653)--(5.471,3.655)--(5.472,3.657)--(5.473,3.658)%
  --(5.475,3.660)--(5.476,3.662)--(5.477,3.664)--(5.478,3.666)--(5.479,3.668)--(5.480,3.670)%
  --(5.481,3.671)--(5.482,3.673)--(5.483,3.675)--(5.484,3.677)--(5.485,3.679)--(5.486,3.681)%
  --(5.487,3.683)--(5.488,3.684)--(5.489,3.686)--(5.490,3.688)--(5.491,3.690)--(5.493,3.692)%
  --(5.494,3.694)--(5.495,3.696)--(5.496,3.698)--(5.497,3.700)--(5.498,3.701)--(5.499,3.703)%
  --(5.500,3.705)--(5.501,3.707)--(5.502,3.709)--(5.503,3.711)--(5.504,3.713)--(5.505,3.715)%
  --(5.506,3.716)--(5.507,3.718)--(5.508,3.720)--(5.509,3.722)--(5.510,3.724)--(5.512,3.726)%
  --(5.513,3.728)--(5.514,3.730)--(5.515,3.732)--(5.516,3.734)--(5.517,3.735)--(5.518,3.737)%
  --(5.519,3.739)--(5.520,3.741)--(5.521,3.743)--(5.522,3.745)--(5.523,3.747)--(5.524,3.749)%
  --(5.525,3.751)--(5.526,3.753)--(5.527,3.755)--(5.528,3.757)--(5.530,3.758)--(5.531,3.760)%
  --(5.532,3.762)--(5.533,3.764)--(5.534,3.766)--(5.535,3.768)--(5.536,3.770)--(5.537,3.772)%
  --(5.538,3.774)--(5.539,3.776)--(5.540,3.778)--(5.541,3.780)--(5.542,3.782)--(5.543,3.784)%
  --(5.544,3.785)--(5.545,3.787)--(5.546,3.789)--(5.548,3.791)--(5.549,3.793)--(5.550,3.795)%
  --(5.551,3.797)--(5.552,3.799)--(5.553,3.801)--(5.554,3.803)--(5.555,3.805)--(5.556,3.807)%
  --(5.557,3.809)--(5.558,3.811)--(5.559,3.813)--(5.560,3.815)--(5.561,3.817)--(5.562,3.819)%
  --(5.563,3.821)--(5.564,3.823)--(5.565,3.824)--(5.567,3.826)--(5.568,3.828)--(5.569,3.830)%
  --(5.570,3.832)--(5.571,3.834)--(5.572,3.836)--(5.573,3.838)--(5.574,3.840)--(5.575,3.842)%
  --(5.576,3.844)--(5.577,3.846)--(5.578,3.848)--(5.579,3.850)--(5.580,3.852)--(5.581,3.854)%
  --(5.582,3.856)--(5.583,3.858)--(5.585,3.860)--(5.586,3.862)--(5.587,3.864)--(5.588,3.866)%
  --(5.589,3.868)--(5.590,3.870)--(5.591,3.872)--(5.592,3.874)--(5.593,3.876)--(5.594,3.878)%
  --(5.595,3.880)--(5.596,3.882)--(5.597,3.884)--(5.598,3.886)--(5.599,3.888)--(5.600,3.890)%
  --(5.601,3.892)--(5.602,3.894)--(5.604,3.896)--(5.605,3.898)--(5.606,3.900)--(5.607,3.902)%
  --(5.608,3.904)--(5.609,3.906)--(5.610,3.908)--(5.611,3.910)--(5.612,3.912)--(5.613,3.914)%
  --(5.614,3.916)--(5.615,3.918)--(5.616,3.920)--(5.617,3.922)--(5.618,3.924)--(5.619,3.926)%
  --(5.620,3.928)--(5.622,3.930)--(5.623,3.933)--(5.624,3.935)--(5.625,3.937)--(5.626,3.939)%
  --(5.627,3.941)--(5.628,3.943)--(5.629,3.945)--(5.630,3.947)--(5.631,3.949)--(5.632,3.951)%
  --(5.633,3.953)--(5.634,3.955)--(5.635,3.957)--(5.636,3.959)--(5.637,3.961)--(5.638,3.963)%
  --(5.640,3.965)--(5.641,3.967)--(5.642,3.969)--(5.643,3.971)--(5.644,3.973)--(5.645,3.976)%
  --(5.646,3.978)--(5.647,3.980)--(5.648,3.982)--(5.649,3.984)--(5.650,3.986)--(5.651,3.988)%
  --(5.652,3.990)--(5.653,3.992)--(5.654,3.994)--(5.655,3.996)--(5.656,3.998)--(5.657,4.000)%
  --(5.659,4.002)--(5.660,4.005)--(5.661,4.007)--(5.662,4.009)--(5.663,4.011)--(5.664,4.013)%
  --(5.665,4.015)--(5.666,4.017)--(5.667,4.019)--(5.668,4.021)--(5.669,4.023)--(5.670,4.025)%
  --(5.671,4.027)--(5.672,4.030)--(5.673,4.032)--(5.674,4.034)--(5.675,4.036)--(5.677,4.038)%
  --(5.678,4.040)--(5.679,4.042)--(5.680,4.044)--(5.681,4.046)--(5.682,4.049)--(5.683,4.051)%
  --(5.684,4.053)--(5.685,4.055)--(5.686,4.057)--(5.687,4.059)--(5.688,4.061)--(5.689,4.063)%
  --(5.690,4.065)--(5.691,4.068)--(5.692,4.070)--(5.693,4.072)--(5.694,4.074)--(5.696,4.076)%
  --(5.697,4.078)--(5.698,4.080)--(5.699,4.082)--(5.700,4.085)--(5.701,4.087)--(5.702,4.089)%
  --(5.703,4.091)--(5.704,4.093)--(5.705,4.095)--(5.706,4.097)--(5.707,4.099)--(5.708,4.102)%
  --(5.709,4.104)--(5.710,4.106)--(5.711,4.108)--(5.712,4.110)--(5.714,4.112)--(5.715,4.114)%
  --(5.716,4.117)--(5.717,4.119)--(5.718,4.121)--(5.719,4.123)--(5.720,4.125)--(5.721,4.127)%
  --(5.722,4.130)--(5.723,4.132)--(5.724,4.134)--(5.725,4.136)--(5.726,4.138)--(5.727,4.140)%
  --(5.728,4.143)--(5.729,4.145)--(5.730,4.147)--(5.731,4.149)--(5.733,4.151)--(5.734,4.153)%
  --(5.735,4.156)--(5.736,4.158)--(5.737,4.160)--(5.738,4.162)--(5.739,4.164)--(5.740,4.166)%
  --(5.741,4.169)--(5.742,4.171)--(5.743,4.173)--(5.744,4.175)--(5.745,4.177)--(5.746,4.179)%
  --(5.747,4.182)--(5.748,4.184)--(5.749,4.186)--(5.751,4.188)--(5.752,4.190)--(5.753,4.193)%
  --(5.754,4.195)--(5.755,4.197)--(5.756,4.199)--(5.757,4.201)--(5.758,4.204)--(5.759,4.206)%
  --(5.760,4.208)--(5.761,4.210)--(5.762,4.212)--(5.763,4.215)--(5.764,4.217)--(5.765,4.219)%
  --(5.766,4.221)--(5.767,4.223)--(5.769,4.226)--(5.770,4.228)--(5.771,4.230)--(5.772,4.232)%
  --(5.773,4.235)--(5.774,4.237)--(5.775,4.239)--(5.776,4.241)--(5.777,4.243)--(5.778,4.246)%
  --(5.779,4.248)--(5.780,4.250)--(5.781,4.252)--(5.782,4.255)--(5.783,4.257)--(5.784,4.259)%
  --(5.785,4.261)--(5.786,4.264)--(5.788,4.266)--(5.789,4.268)--(5.790,4.270)--(5.791,4.272)%
  --(5.792,4.275)--(5.793,4.277)--(5.794,4.279)--(5.795,4.281)--(5.796,4.284)--(5.797,4.286)%
  --(5.798,4.288)--(5.799,4.290)--(5.800,4.293)--(5.801,4.295)--(5.802,4.297)--(5.803,4.299)%
  --(5.804,4.302)--(5.806,4.304)--(5.807,4.306)--(5.808,4.309)--(5.809,4.311)--(5.810,4.313)%
  --(5.811,4.315)--(5.812,4.318)--(5.813,4.320)--(5.814,4.322)--(5.815,4.324)--(5.816,4.327)%
  --(5.817,4.329)--(5.818,4.331)--(5.819,4.333)--(5.820,4.336)--(5.821,4.338)--(5.822,4.340)%
  --(5.823,4.343)--(5.825,4.345)--(5.826,4.347)--(5.827,4.349)--(5.828,4.352)--(5.829,4.354)%
  --(5.830,4.356)--(5.831,4.359)--(5.832,4.361)--(5.833,4.363)--(5.834,4.365)--(5.835,4.368)%
  --(5.836,4.370)--(5.837,4.372)--(5.838,4.375)--(5.839,4.377)--(5.840,4.379)--(5.841,4.382)%
  --(5.843,4.384)--(5.844,4.386)--(5.845,4.388)--(5.846,4.391)--(5.847,4.393)--(5.848,4.395)%
  --(5.849,4.398)--(5.850,4.400)--(5.851,4.402)--(5.852,4.405)--(5.853,4.407)--(5.854,4.409)%
  --(5.855,4.412)--(5.856,4.414)--(5.857,4.416)--(5.858,4.419)--(5.859,4.421)--(5.861,4.423)%
  --(5.862,4.426)--(5.863,4.428)--(5.864,4.430)--(5.865,4.433)--(5.866,4.435)--(5.867,4.437)%
  --(5.868,4.440)--(5.869,4.442)--(5.870,4.444)--(5.871,4.447)--(5.872,4.449)--(5.873,4.451)%
  --(5.874,4.454)--(5.875,4.456)--(5.876,4.458)--(5.877,4.461)--(5.878,4.463)--(5.880,4.465)%
  --(5.881,4.468)--(5.882,4.470)--(5.883,4.472)--(5.884,4.475)--(5.885,4.477)--(5.886,4.479)%
  --(5.887,4.482)--(5.888,4.484)--(5.889,4.487)--(5.890,4.489)--(5.891,4.491)--(5.892,4.494)%
  --(5.893,4.496)--(5.894,4.498)--(5.895,4.501)--(5.896,4.503)--(5.898,4.505)--(5.899,4.508)%
  --(5.900,4.510)--(5.901,4.513)--(5.902,4.515)--(5.903,4.517)--(5.904,4.520)--(5.905,4.522)%
  --(5.906,4.525)--(5.907,4.527)--(5.908,4.529)--(5.909,4.532)--(5.910,4.534)--(5.911,4.536)%
  --(5.912,4.539)--(5.913,4.541)--(5.914,4.544)--(5.915,4.546)--(5.917,4.548)--(5.918,4.551)%
  --(5.919,4.553)--(5.920,4.556)--(5.921,4.558)--(5.922,4.560)--(5.923,4.563)--(5.924,4.565)%
  --(5.925,4.568)--(5.926,4.570)--(5.927,4.572)--(5.928,4.575)--(5.929,4.577)--(5.930,4.580)%
  --(5.931,4.582)--(5.932,4.584)--(5.933,4.587)--(5.935,4.589)--(5.936,4.592)--(5.937,4.594)%
  --(5.938,4.597)--(5.939,4.599)--(5.940,4.601)--(5.941,4.604)--(5.942,4.606)--(5.943,4.609)%
  --(5.944,4.611)--(5.945,4.614)--(5.946,4.616)--(5.947,4.618)--(5.948,4.621)--(5.949,4.623)%
  --(5.950,4.626)--(5.951,4.628)--(5.952,4.631)--(5.954,4.633)--(5.955,4.635)--(5.956,4.638)%
  --(5.957,4.640)--(5.958,4.643)--(5.959,4.645)--(5.960,4.648)--(5.961,4.650)--(5.962,4.653)%
  --(5.963,4.655)--(5.964,4.658)--(5.965,4.660)--(5.966,4.662)--(5.967,4.665)--(5.968,4.667)%
  --(5.969,4.670)--(5.970,4.672)--(5.972,4.675)--(5.973,4.677)--(5.974,4.680)--(5.975,4.682)%
  --(5.976,4.685)--(5.977,4.687)--(5.978,4.690)--(5.979,4.692)--(5.980,4.694)--(5.981,4.697)%
  --(5.982,4.699)--(5.983,4.702)--(5.984,4.704)--(5.985,4.707)--(5.986,4.709)--(5.987,4.712)%
  --(5.988,4.714)--(5.990,4.717)--(5.991,4.719)--(5.992,4.722)--(5.993,4.724)--(5.994,4.727)%
  --(5.995,4.729)--(5.996,4.732)--(5.997,4.734)--(5.998,4.737)--(5.999,4.739)--(6.000,4.742)%
  --(6.001,4.744)--(6.002,4.747)--(6.003,4.749)--(6.004,4.752)--(6.005,4.754)--(6.006,4.757)%
  --(6.007,4.759)--(6.009,4.762)--(6.010,4.764)--(6.011,4.767)--(6.012,4.769)--(6.013,4.772)%
  --(6.014,4.774)--(6.015,4.777)--(6.016,4.779)--(6.017,4.782)--(6.018,4.784)--(6.019,4.787)%
  --(6.020,4.789)--(6.021,4.792)--(6.022,4.794)--(6.023,4.797)--(6.024,4.800)--(6.025,4.802)%
  --(6.027,4.805)--(6.028,4.807)--(6.029,4.810)--(6.030,4.812)--(6.031,4.815)--(6.032,4.817)%
  --(6.033,4.820)--(6.034,4.822)--(6.035,4.825)--(6.036,4.827)--(6.037,4.830)--(6.038,4.832)%
  --(6.039,4.835)--(6.040,4.838)--(6.041,4.840)--(6.042,4.843)--(6.043,4.845)--(6.044,4.848)%
  --(6.046,4.850)--(6.047,4.853)--(6.048,4.855)--(6.049,4.858)--(6.050,4.861)--(6.051,4.863)%
  --(6.052,4.866)--(6.053,4.868)--(6.054,4.871)--(6.055,4.873)--(6.056,4.876)--(6.057,4.878)%
  --(6.058,4.881)--(6.059,4.884)--(6.060,4.886)--(6.061,4.889)--(6.062,4.891)--(6.064,4.894)%
  --(6.065,4.896)--(6.066,4.899)--(6.067,4.902)--(6.068,4.904)--(6.069,4.907)--(6.070,4.909)%
  --(6.071,4.912)--(6.072,4.915)--(6.073,4.917)--(6.074,4.920)--(6.075,4.922)--(6.076,4.925)%
  --(6.077,4.928)--(6.078,4.930)--(6.079,4.933)--(6.080,4.935)--(6.081,4.938)--(6.083,4.941)%
  --(6.084,4.943)--(6.085,4.946)--(6.086,4.948)--(6.087,4.951)--(6.088,4.954)--(6.089,4.956)%
  --(6.090,4.959)--(6.091,4.961)--(6.092,4.964)--(6.093,4.967)--(6.094,4.969)--(6.095,4.972)%
  --(6.096,4.974)--(6.097,4.977)--(6.098,4.980)--(6.099,4.982)--(6.101,4.985)--(6.102,4.987)%
  --(6.103,4.990)--(6.104,4.993)--(6.105,4.995)--(6.106,4.998)--(6.107,5.001)--(6.108,5.003)%
  --(6.109,5.006)--(6.110,5.009)--(6.111,5.011)--(6.112,5.014)--(6.113,5.016)--(6.114,5.019)%
  --(6.115,5.022)--(6.116,5.024)--(6.117,5.027)--(6.119,5.030)--(6.120,5.032)--(6.121,5.035)%
  --(6.122,5.038)--(6.123,5.040)--(6.124,5.043)--(6.125,5.046)--(6.126,5.048)--(6.127,5.051)%
  --(6.128,5.053)--(6.129,5.056)--(6.130,5.059)--(6.131,5.061)--(6.132,5.064)--(6.133,5.067)%
  --(6.134,5.069)--(6.135,5.072)--(6.136,5.075)--(6.138,5.077)--(6.139,5.080)--(6.140,5.083)%
  --(6.141,5.085)--(6.142,5.088)--(6.143,5.091)--(6.144,5.093)--(6.145,5.096)--(6.146,5.099)%
  --(6.147,5.101)--(6.148,5.104)--(6.149,5.107)--(6.150,5.110)--(6.151,5.112)--(6.152,5.115)%
  --(6.153,5.118)--(6.154,5.120)--(6.156,5.123)--(6.157,5.126)--(6.158,5.128)--(6.159,5.131)%
  --(6.160,5.134)--(6.161,5.136)--(6.162,5.139)--(6.163,5.142)--(6.164,5.144)--(6.165,5.147)%
  --(6.166,5.150)--(6.167,5.153)--(6.168,5.155)--(6.169,5.158)--(6.170,5.161)--(6.171,5.163)%
  --(6.172,5.166)--(6.173,5.169)--(6.175,5.172)--(6.176,5.174)--(6.177,5.177)--(6.178,5.180)%
  --(6.179,5.182)--(6.180,5.185)--(6.181,5.188)--(6.182,5.191)--(6.183,5.193)--(6.184,5.196)%
  --(6.185,5.199)--(6.186,5.201)--(6.187,5.204)--(6.188,5.207)--(6.189,5.210)--(6.190,5.212)%
  --(6.191,5.215)--(6.193,5.218)--(6.194,5.221)--(6.195,5.223)--(6.196,5.226)--(6.197,5.229)%
  --(6.198,5.232)--(6.199,5.234)--(6.200,5.237)--(6.201,5.240)--(6.202,5.243)--(6.203,5.245)%
  --(6.204,5.248)--(6.205,5.251)--(6.206,5.253)--(6.207,5.256)--(6.208,5.259)--(6.209,5.262)%
  --(6.211,5.265)--(6.212,5.267)--(6.213,5.270)--(6.214,5.273)--(6.215,5.276)--(6.216,5.278)%
  --(6.217,5.281)--(6.218,5.284)--(6.219,5.287)--(6.220,5.289)--(6.221,5.292)--(6.222,5.295)%
  --(6.223,5.298)--(6.224,5.300)--(6.225,5.303)--(6.226,5.306)--(6.227,5.309)--(6.228,5.312)%
  --(6.230,5.314)--(6.231,5.317)--(6.232,5.320)--(6.233,5.323)--(6.234,5.325)--(6.235,5.328)%
  --(6.236,5.331)--(6.237,5.334)--(6.238,5.337)--(6.239,5.339)--(6.240,5.342)--(6.241,5.345)%
  --(6.242,5.348)--(6.243,5.351)--(6.244,5.353)--(6.245,5.356)--(6.246,5.359)--(6.248,5.362)%
  --(6.249,5.365)--(6.250,5.367)--(6.251,5.370)--(6.252,5.373)--(6.253,5.376)--(6.254,5.379)%
  --(6.255,5.381)--(6.256,5.384)--(6.257,5.387)--(6.258,5.390)--(6.259,5.393)--(6.260,5.395)%
  --(6.261,5.398)--(6.262,5.401)--(6.263,5.404)--(6.264,5.407)--(6.265,5.410)--(6.267,5.412)%
  --(6.268,5.415)--(6.269,5.418)--(6.270,5.421)--(6.271,5.424)--(6.272,5.427)--(6.273,5.429)%
  --(6.274,5.432)--(6.275,5.435)--(6.276,5.438)--(6.277,5.441)--(6.278,5.444)--(6.279,5.446)%
  --(6.280,5.449)--(6.281,5.452)--(6.282,5.455)--(6.283,5.458)--(6.285,5.461)--(6.286,5.463)%
  --(6.287,5.466)--(6.288,5.469)--(6.289,5.472)--(6.290,5.475)--(6.291,5.478)--(6.292,5.481)%
  --(6.293,5.483)--(6.294,5.486)--(6.295,5.489)--(6.296,5.492)--(6.297,5.495)--(6.298,5.498)%
  --(6.299,5.501)--(6.300,5.503)--(6.301,5.506)--(6.302,5.509)--(6.304,5.512)--(6.305,5.515)%
  --(6.306,5.518)--(6.307,5.521)--(6.308,5.524)--(6.309,5.526)--(6.310,5.529)--(6.311,5.532)%
  --(6.312,5.535)--(6.313,5.538)--(6.314,5.541)--(6.315,5.544)--(6.316,5.547)--(6.317,5.550)%
  --(6.318,5.552)--(6.319,5.555)--(6.320,5.558)--(6.322,5.561)--(6.323,5.564)--(6.324,5.567)%
  --(6.325,5.570)--(6.326,5.573)--(6.327,5.576)--(6.328,5.578)--(6.329,5.581)--(6.330,5.584)%
  --(6.331,5.587)--(6.332,5.590)--(6.333,5.593)--(6.334,5.596)--(6.335,5.599)--(6.336,5.602)%
  --(6.337,5.605)--(6.338,5.608)--(6.340,5.610)--(6.341,5.613)--(6.342,5.616)--(6.343,5.619)%
  --(6.344,5.622)--(6.345,5.625)--(6.346,5.628)--(6.347,5.631)--(6.348,5.634)--(6.349,5.637)%
  --(6.350,5.640)--(6.351,5.643)--(6.352,5.645)--(6.353,5.648)--(6.354,5.651)--(6.355,5.654)%
  --(6.356,5.657)--(6.357,5.660)--(6.359,5.663)--(6.360,5.666)--(6.361,5.669)--(6.362,5.672)%
  --(6.363,5.675)--(6.364,5.678)--(6.365,5.681)--(6.366,5.684)--(6.367,5.687)--(6.368,5.690)%
  --(6.369,5.693)--(6.370,5.695)--(6.371,5.698)--(6.372,5.701)--(6.373,5.704)--(6.374,5.707)%
  --(6.375,5.710)--(6.377,5.713)--(6.378,5.716)--(6.379,5.719)--(6.380,5.722)--(6.381,5.725)%
  --(6.382,5.728)--(6.383,5.731)--(6.384,5.734)--(6.385,5.737)--(6.386,5.740)--(6.387,5.743)%
  --(6.388,5.746)--(6.389,5.749)--(6.390,5.752)--(6.391,5.755)--(6.392,5.758)--(6.393,5.761)%
  --(6.394,5.764)--(6.396,5.767)--(6.397,5.770)--(6.398,5.773)--(6.399,5.776)--(6.400,5.779)%
  --(6.401,5.782)--(6.402,5.785)--(6.403,5.788)--(6.404,5.791)--(6.405,5.794)--(6.406,5.797)%
  --(6.407,5.800)--(6.408,5.803)--(6.409,5.806)--(6.410,5.809)--(6.411,5.812)--(6.412,5.815)%
  --(6.414,5.818)--(6.415,5.821)--(6.416,5.824)--(6.417,5.827)--(6.418,5.830)--(6.419,5.833)%
  --(6.420,5.836)--(6.421,5.839)--(6.422,5.842)--(6.423,5.845)--(6.424,5.848)--(6.425,5.851)%
  --(6.426,5.854)--(6.427,5.857)--(6.428,5.860)--(6.429,5.863)--(6.430,5.866)--(6.431,5.869)%
  --(6.433,5.872)--(6.434,5.875)--(6.435,5.878)--(6.436,5.881)--(6.437,5.884)--(6.438,5.887)%
  --(6.439,5.890)--(6.440,5.893)--(6.441,5.896)--(6.442,5.899)--(6.443,5.902)--(6.444,5.905)%
  --(6.445,5.908)--(6.446,5.911)--(6.447,5.914)--(6.448,5.917)--(6.449,5.921)--(6.451,5.924)%
  --(6.452,5.927)--(6.453,5.930)--(6.454,5.933)--(6.455,5.936)--(6.456,5.939)--(6.457,5.942)%
  --(6.458,5.945)--(6.459,5.948)--(6.460,5.951)--(6.461,5.954)--(6.462,5.957)--(6.463,5.960)%
  --(6.464,5.963)--(6.465,5.966)--(6.466,5.969)--(6.467,5.973)--(6.469,5.976)--(6.470,5.979)%
  --(6.471,5.982)--(6.472,5.985)--(6.473,5.988)--(6.474,5.991)--(6.475,5.994)--(6.476,5.997)%
  --(6.477,6.000)--(6.478,6.003)--(6.479,6.006)--(6.480,6.010)--(6.481,6.013)--(6.482,6.016)%
  --(6.483,6.019)--(6.484,6.022)--(6.485,6.025)--(6.486,6.028)--(6.488,6.031)--(6.489,6.034)%
  --(6.490,6.037)--(6.491,6.040)--(6.492,6.044)--(6.493,6.047)--(6.494,6.050)--(6.495,6.053)%
  --(6.496,6.056)--(6.497,6.059)--(6.498,6.062)--(6.499,6.065)--(6.500,6.068)--(6.501,6.072)%
  --(6.502,6.075)--(6.503,6.078)--(6.504,6.081)--(6.506,6.084)--(6.507,6.087)--(6.508,6.090)%
  --(6.509,6.093)--(6.510,6.096)--(6.511,6.100)--(6.512,6.103)--(6.513,6.106)--(6.514,6.109)%
  --(6.515,6.112)--(6.516,6.115)--(6.517,6.118)--(6.518,6.121)--(6.519,6.125)--(6.520,6.128)%
  --(6.521,6.131)--(6.522,6.134)--(6.523,6.137)--(6.525,6.140)--(6.526,6.143)--(6.527,6.147)%
  --(6.528,6.150)--(6.529,6.153)--(6.530,6.156)--(6.531,6.159)--(6.532,6.162)--(6.533,6.165)%
  --(6.534,6.169)--(6.535,6.172)--(6.536,6.175)--(6.537,6.178)--(6.538,6.181)--(6.539,6.184)%
  --(6.540,6.188)--(6.541,6.191)--(6.543,6.194)--(6.544,6.197)--(6.545,6.200)--(6.546,6.203)%
  --(6.547,6.207)--(6.548,6.210)--(6.549,6.213)--(6.550,6.216)--(6.551,6.219)--(6.552,6.222)%
  --(6.553,6.226)--(6.554,6.229)--(6.555,6.232)--(6.556,6.235)--(6.557,6.238)--(6.558,6.242)%
  --(6.559,6.245)--(6.561,6.248)--(6.562,6.251)--(6.563,6.254)--(6.564,6.257)--(6.565,6.261)%
  --(6.566,6.264)--(6.567,6.267)--(6.568,6.270)--(6.569,6.273)--(6.570,6.277)--(6.571,6.280)%
  --(6.572,6.283)--(6.573,6.286)--(6.574,6.289)--(6.575,6.293)--(6.576,6.296)--(6.577,6.299)%
  --(6.578,6.302)--(6.580,6.305)--(6.581,6.309)--(6.582,6.312)--(6.583,6.315)--(6.584,6.318)%
  --(6.585,6.321)--(6.586,6.325)--(6.587,6.328)--(6.588,6.331)--(6.589,6.334)--(6.590,6.338)%
  --(6.591,6.341)--(6.592,6.344)--(6.593,6.347)--(6.594,6.350)--(6.595,6.354)--(6.596,6.357)%
  --(6.598,6.360)--(6.599,6.363)--(6.600,6.367)--(6.601,6.370)--(6.602,6.373)--(6.603,6.376)%
  --(6.604,6.380)--(6.605,6.383)--(6.606,6.386)--(6.607,6.386)--(6.608,6.383)--(6.609,6.380)%
  --(6.610,6.376)--(6.611,6.373)--(6.612,6.370)--(6.613,6.367)--(6.614,6.363)--(6.615,6.360)%
  --(6.617,6.357)--(6.618,6.354)--(6.619,6.350)--(6.620,6.347)--(6.621,6.344)--(6.622,6.341)%
  --(6.623,6.338)--(6.624,6.334)--(6.625,6.331)--(6.626,6.328)--(6.627,6.325)--(6.628,6.321)%
  --(6.629,6.318)--(6.630,6.315)--(6.631,6.312)--(6.632,6.309)--(6.633,6.305)--(6.635,6.302)%
  --(6.636,6.299)--(6.637,6.296)--(6.638,6.293)--(6.639,6.289)--(6.640,6.286)--(6.641,6.283)%
  --(6.642,6.280)--(6.643,6.277)--(6.644,6.273)--(6.645,6.270)--(6.646,6.267)--(6.647,6.264)%
  --(6.648,6.261)--(6.649,6.257)--(6.650,6.254)--(6.651,6.251)--(6.652,6.248)--(6.654,6.245)%
  --(6.655,6.242)--(6.656,6.238)--(6.657,6.235)--(6.658,6.232)--(6.659,6.229)--(6.660,6.226)%
  --(6.661,6.222)--(6.662,6.219)--(6.663,6.216)--(6.664,6.213)--(6.665,6.210)--(6.666,6.207)%
  --(6.667,6.203)--(6.668,6.200)--(6.669,6.197)--(6.670,6.194)--(6.672,6.191)--(6.673,6.188)%
  --(6.674,6.184)--(6.675,6.181)--(6.676,6.178)--(6.677,6.175)--(6.678,6.172)--(6.679,6.169)%
  --(6.680,6.165)--(6.681,6.162)--(6.682,6.159)--(6.683,6.156)--(6.684,6.153)--(6.685,6.150)%
  --(6.686,6.147)--(6.687,6.143)--(6.688,6.140)--(6.690,6.137)--(6.691,6.134)--(6.692,6.131)%
  --(6.693,6.128)--(6.694,6.125)--(6.695,6.121)--(6.696,6.118)--(6.697,6.115)--(6.698,6.112)%
  --(6.699,6.109)--(6.700,6.106)--(6.701,6.103)--(6.702,6.100)--(6.703,6.096)--(6.704,6.093)%
  --(6.705,6.090)--(6.706,6.087)--(6.707,6.084)--(6.709,6.081)--(6.710,6.078)--(6.711,6.075)%
  --(6.712,6.072)--(6.713,6.068)--(6.714,6.065)--(6.715,6.062)--(6.716,6.059)--(6.717,6.056)%
  --(6.718,6.053)--(6.719,6.050)--(6.720,6.047)--(6.721,6.044)--(6.722,6.040)--(6.723,6.037)%
  --(6.724,6.034)--(6.725,6.031)--(6.727,6.028)--(6.728,6.025)--(6.729,6.022)--(6.730,6.019)%
  --(6.731,6.016)--(6.732,6.013)--(6.733,6.010)--(6.734,6.006)--(6.735,6.003)--(6.736,6.000)%
  --(6.737,5.997)--(6.738,5.994)--(6.739,5.991)--(6.740,5.988)--(6.741,5.985)--(6.742,5.982)%
  --(6.743,5.979)--(6.744,5.976)--(6.746,5.973)--(6.747,5.969)--(6.748,5.966)--(6.749,5.963)%
  --(6.750,5.960)--(6.751,5.957)--(6.752,5.954)--(6.753,5.951)--(6.754,5.948)--(6.755,5.945)%
  --(6.756,5.942)--(6.757,5.939)--(6.758,5.936)--(6.759,5.933)--(6.760,5.930)--(6.761,5.927)%
  --(6.762,5.924)--(6.764,5.921)--(6.765,5.917)--(6.766,5.914)--(6.767,5.911)--(6.768,5.908)%
  --(6.769,5.905)--(6.770,5.902)--(6.771,5.899)--(6.772,5.896)--(6.773,5.893)--(6.774,5.890)%
  --(6.775,5.887)--(6.776,5.884)--(6.777,5.881)--(6.778,5.878)--(6.779,5.875)--(6.780,5.872)%
  --(6.782,5.869)--(6.783,5.866)--(6.784,5.863)--(6.785,5.860)--(6.786,5.857)--(6.787,5.854)%
  --(6.788,5.851)--(6.789,5.848)--(6.790,5.845)--(6.791,5.842)--(6.792,5.839)--(6.793,5.836)%
  --(6.794,5.833)--(6.795,5.830)--(6.796,5.827)--(6.797,5.824)--(6.798,5.821)--(6.799,5.818)%
  --(6.801,5.815)--(6.802,5.812)--(6.803,5.809)--(6.804,5.806)--(6.805,5.803)--(6.806,5.800)%
  --(6.807,5.797)--(6.808,5.794)--(6.809,5.791)--(6.810,5.788)--(6.811,5.785)--(6.812,5.782)%
  --(6.813,5.779)--(6.814,5.776)--(6.815,5.773)--(6.816,5.770)--(6.817,5.767)--(6.819,5.764)%
  --(6.820,5.761)--(6.821,5.758)--(6.822,5.755)--(6.823,5.752)--(6.824,5.749)--(6.825,5.746)%
  --(6.826,5.743)--(6.827,5.740)--(6.828,5.737)--(6.829,5.734)--(6.830,5.731)--(6.831,5.728)%
  --(6.832,5.725)--(6.833,5.722)--(6.834,5.719)--(6.835,5.716)--(6.836,5.713)--(6.838,5.710)%
  --(6.839,5.707)--(6.840,5.704)--(6.841,5.701)--(6.842,5.698)--(6.843,5.695)--(6.844,5.693)%
  --(6.845,5.690)--(6.846,5.687)--(6.847,5.684)--(6.848,5.681)--(6.849,5.678)--(6.850,5.675)%
  --(6.851,5.672)--(6.852,5.669)--(6.853,5.666)--(6.854,5.663)--(6.856,5.660)--(6.857,5.657)%
  --(6.858,5.654)--(6.859,5.651)--(6.860,5.648)--(6.861,5.645)--(6.862,5.643)--(6.863,5.640)%
  --(6.864,5.637)--(6.865,5.634)--(6.866,5.631)--(6.867,5.628)--(6.868,5.625)--(6.869,5.622)%
  --(6.870,5.619)--(6.871,5.616)--(6.872,5.613)--(6.873,5.610)--(6.875,5.608)--(6.876,5.605)%
  --(6.877,5.602)--(6.878,5.599)--(6.879,5.596)--(6.880,5.593)--(6.881,5.590)--(6.882,5.587)%
  --(6.883,5.584)--(6.884,5.581)--(6.885,5.578)--(6.886,5.576)--(6.887,5.573)--(6.888,5.570)%
  --(6.889,5.567)--(6.890,5.564)--(6.891,5.561)--(6.893,5.558)--(6.894,5.555)--(6.895,5.552)%
  --(6.896,5.550)--(6.897,5.547)--(6.898,5.544)--(6.899,5.541)--(6.900,5.538)--(6.901,5.535)%
  --(6.902,5.532)--(6.903,5.529)--(6.904,5.526)--(6.905,5.524)--(6.906,5.521)--(6.907,5.518)%
  --(6.908,5.515)--(6.909,5.512)--(6.911,5.509)--(6.912,5.506)--(6.913,5.503)--(6.914,5.501)%
  --(6.915,5.498)--(6.916,5.495)--(6.917,5.492)--(6.918,5.489)--(6.919,5.486)--(6.920,5.483)%
  --(6.921,5.481)--(6.922,5.478)--(6.923,5.475)--(6.924,5.472)--(6.925,5.469)--(6.926,5.466)%
  --(6.927,5.463)--(6.928,5.461)--(6.930,5.458)--(6.931,5.455)--(6.932,5.452)--(6.933,5.449)%
  --(6.934,5.446)--(6.935,5.444)--(6.936,5.441)--(6.937,5.438)--(6.938,5.435)--(6.939,5.432)%
  --(6.940,5.429)--(6.941,5.427)--(6.942,5.424)--(6.943,5.421)--(6.944,5.418)--(6.945,5.415)%
  --(6.946,5.412)--(6.948,5.410)--(6.949,5.407)--(6.950,5.404)--(6.951,5.401)--(6.952,5.398)%
  --(6.953,5.395)--(6.954,5.393)--(6.955,5.390)--(6.956,5.387)--(6.957,5.384)--(6.958,5.381)%
  --(6.959,5.379)--(6.960,5.376)--(6.961,5.373)--(6.962,5.370)--(6.963,5.367)--(6.964,5.365)%
  --(6.965,5.362)--(6.967,5.359)--(6.968,5.356)--(6.969,5.353)--(6.970,5.351)--(6.971,5.348)%
  --(6.972,5.345)--(6.973,5.342)--(6.974,5.339)--(6.975,5.337)--(6.976,5.334)--(6.977,5.331)%
  --(6.978,5.328)--(6.979,5.325)--(6.980,5.323)--(6.981,5.320)--(6.982,5.317)--(6.983,5.314)%
  --(6.985,5.312)--(6.986,5.309)--(6.987,5.306)--(6.988,5.303)--(6.989,5.300)--(6.990,5.298)%
  --(6.991,5.295)--(6.992,5.292)--(6.993,5.289)--(6.994,5.287)--(6.995,5.284)--(6.996,5.281)%
  --(6.997,5.278)--(6.998,5.276)--(6.999,5.273)--(7.000,5.270)--(7.001,5.267)--(7.002,5.265)%
  --(7.004,5.262)--(7.005,5.259)--(7.006,5.256)--(7.007,5.253)--(7.008,5.251)--(7.009,5.248)%
  --(7.010,5.245)--(7.011,5.243)--(7.012,5.240)--(7.013,5.237)--(7.014,5.234)--(7.015,5.232)%
  --(7.016,5.229)--(7.017,5.226)--(7.018,5.223)--(7.019,5.221)--(7.020,5.218)--(7.022,5.215)%
  --(7.023,5.212)--(7.024,5.210)--(7.025,5.207)--(7.026,5.204)--(7.027,5.201)--(7.028,5.199)%
  --(7.029,5.196)--(7.030,5.193)--(7.031,5.191)--(7.032,5.188)--(7.033,5.185)--(7.034,5.182)%
  --(7.035,5.180)--(7.036,5.177)--(7.037,5.174)--(7.038,5.172)--(7.040,5.169)--(7.041,5.166)%
  --(7.042,5.163)--(7.043,5.161)--(7.044,5.158)--(7.045,5.155)--(7.046,5.153)--(7.047,5.150)%
  --(7.048,5.147)--(7.049,5.144)--(7.050,5.142)--(7.051,5.139)--(7.052,5.136)--(7.053,5.134)%
  --(7.054,5.131)--(7.055,5.128)--(7.056,5.126)--(7.057,5.123)--(7.059,5.120)--(7.060,5.118)%
  --(7.061,5.115)--(7.062,5.112)--(7.063,5.110)--(7.064,5.107)--(7.065,5.104)--(7.066,5.101)%
  --(7.067,5.099)--(7.068,5.096)--(7.069,5.093)--(7.070,5.091)--(7.071,5.088)--(7.072,5.085)%
  --(7.073,5.083)--(7.074,5.080)--(7.075,5.077)--(7.077,5.075)--(7.078,5.072)--(7.079,5.069)%
  --(7.080,5.067)--(7.081,5.064)--(7.082,5.061)--(7.083,5.059)--(7.084,5.056)--(7.085,5.053)%
  --(7.086,5.051)--(7.087,5.048)--(7.088,5.046)--(7.089,5.043)--(7.090,5.040)--(7.091,5.038)%
  --(7.092,5.035)--(7.093,5.032)--(7.094,5.030)--(7.096,5.027)--(7.097,5.024)--(7.098,5.022)%
  --(7.099,5.019)--(7.100,5.016)--(7.101,5.014)--(7.102,5.011)--(7.103,5.009)--(7.104,5.006)%
  --(7.105,5.003)--(7.106,5.001)--(7.107,4.998)--(7.108,4.995)--(7.109,4.993)--(7.110,4.990)%
  --(7.111,4.987)--(7.112,4.985)--(7.114,4.982)--(7.115,4.980)--(7.116,4.977)--(7.117,4.974)%
  --(7.118,4.972)--(7.119,4.969)--(7.120,4.967)--(7.121,4.964)--(7.122,4.961)--(7.123,4.959)%
  --(7.124,4.956)--(7.125,4.954)--(7.126,4.951)--(7.127,4.948)--(7.128,4.946)--(7.129,4.943)%
  --(7.130,4.941)--(7.132,4.938)--(7.133,4.935)--(7.134,4.933)--(7.135,4.930)--(7.136,4.928)%
  --(7.137,4.925)--(7.138,4.922)--(7.139,4.920)--(7.140,4.917)--(7.141,4.915)--(7.142,4.912)%
  --(7.143,4.909)--(7.144,4.907)--(7.145,4.904)--(7.146,4.902)--(7.147,4.899)--(7.148,4.896)%
  --(7.149,4.894)--(7.151,4.891)--(7.152,4.889)--(7.153,4.886)--(7.154,4.884)--(7.155,4.881)%
  --(7.156,4.878)--(7.157,4.876)--(7.158,4.873)--(7.159,4.871)--(7.160,4.868)--(7.161,4.866)%
  --(7.162,4.863)--(7.163,4.861)--(7.164,4.858)--(7.165,4.855)--(7.166,4.853)--(7.167,4.850)%
  --(7.169,4.848)--(7.170,4.845)--(7.171,4.843)--(7.172,4.840)--(7.173,4.838)--(7.174,4.835)%
  --(7.175,4.832)--(7.176,4.830)--(7.177,4.827)--(7.178,4.825)--(7.179,4.822)--(7.180,4.820)%
  --(7.181,4.817)--(7.182,4.815)--(7.183,4.812)--(7.184,4.810)--(7.185,4.807)--(7.186,4.805)%
  --(7.188,4.802)--(7.189,4.800)--(7.190,4.797)--(7.191,4.794)--(7.192,4.792)--(7.193,4.789)%
  --(7.194,4.787)--(7.195,4.784)--(7.196,4.782)--(7.197,4.779)--(7.198,4.777)--(7.199,4.774)%
  --(7.200,4.772)--(7.201,4.769)--(7.202,4.767)--(7.203,4.764)--(7.204,4.762)--(7.206,4.759)%
  --(7.207,4.757)--(7.208,4.754)--(7.209,4.752)--(7.210,4.749)--(7.211,4.747)--(7.212,4.744)%
  --(7.213,4.742)--(7.214,4.739)--(7.215,4.737)--(7.216,4.734)--(7.217,4.732)--(7.218,4.729)%
  --(7.219,4.727)--(7.220,4.724)--(7.221,4.722)--(7.222,4.719)--(7.223,4.717)--(7.225,4.714)%
  --(7.226,4.712)--(7.227,4.709)--(7.228,4.707)--(7.229,4.704)--(7.230,4.702)--(7.231,4.699)%
  --(7.232,4.697)--(7.233,4.694)--(7.234,4.692)--(7.235,4.690)--(7.236,4.687)--(7.237,4.685)%
  --(7.238,4.682)--(7.239,4.680)--(7.240,4.677)--(7.241,4.675)--(7.243,4.672)--(7.244,4.670)%
  --(7.245,4.667)--(7.246,4.665)--(7.247,4.662)--(7.248,4.660)--(7.249,4.658)--(7.250,4.655)%
  --(7.251,4.653)--(7.252,4.650)--(7.253,4.648)--(7.254,4.645)--(7.255,4.643)--(7.256,4.640)%
  --(7.257,4.638)--(7.258,4.635)--(7.259,4.633)--(7.261,4.631)--(7.262,4.628)--(7.263,4.626)%
  --(7.264,4.623)--(7.265,4.621)--(7.266,4.618)--(7.267,4.616)--(7.268,4.614)--(7.269,4.611)%
  --(7.270,4.609)--(7.271,4.606)--(7.272,4.604)--(7.273,4.601)--(7.274,4.599)--(7.275,4.597)%
  --(7.276,4.594)--(7.277,4.592)--(7.278,4.589)--(7.280,4.587)--(7.281,4.584)--(7.282,4.582)%
  --(7.283,4.580)--(7.284,4.577)--(7.285,4.575)--(7.286,4.572)--(7.287,4.570)--(7.288,4.568)%
  --(7.289,4.565)--(7.290,4.563)--(7.291,4.560)--(7.292,4.558)--(7.293,4.556)--(7.294,4.553)%
  --(7.295,4.551)--(7.296,4.548)--(7.298,4.546)--(7.299,4.544)--(7.300,4.541)--(7.301,4.539)%
  --(7.302,4.536)--(7.303,4.534)--(7.304,4.532)--(7.305,4.529)--(7.306,4.527)--(7.307,4.525)%
  --(7.308,4.522)--(7.309,4.520)--(7.310,4.517)--(7.311,4.515)--(7.312,4.513)--(7.313,4.510)%
  --(7.314,4.508)--(7.315,4.505)--(7.317,4.503)--(7.318,4.501)--(7.319,4.498)--(7.320,4.496)%
  --(7.321,4.494)--(7.322,4.491)--(7.323,4.489)--(7.324,4.487)--(7.325,4.484)--(7.326,4.482)%
  --(7.327,4.479)--(7.328,4.477)--(7.329,4.475)--(7.330,4.472)--(7.331,4.470)--(7.332,4.468)%
  --(7.333,4.465)--(7.335,4.463)--(7.336,4.461)--(7.337,4.458)--(7.338,4.456)--(7.339,4.454)%
  --(7.340,4.451)--(7.341,4.449)--(7.342,4.447)--(7.343,4.444)--(7.344,4.442)--(7.345,4.440)%
  --(7.346,4.437)--(7.347,4.435)--(7.348,4.433)--(7.349,4.430)--(7.350,4.428)--(7.351,4.426)%
  --(7.352,4.423)--(7.354,4.421)--(7.355,4.419)--(7.356,4.416)--(7.357,4.414)--(7.358,4.412)%
  --(7.359,4.409)--(7.360,4.407)--(7.361,4.405)--(7.362,4.402)--(7.363,4.400)--(7.364,4.398)%
  --(7.365,4.395)--(7.366,4.393)--(7.367,4.391)--(7.368,4.388)--(7.369,4.386)--(7.370,4.384)%
  --(7.372,4.382)--(7.373,4.379)--(7.374,4.377)--(7.375,4.375)--(7.376,4.372)--(7.377,4.370)%
  --(7.378,4.368)--(7.379,4.365)--(7.380,4.363)--(7.381,4.361)--(7.382,4.359)--(7.383,4.356)%
  --(7.384,4.354)--(7.385,4.352)--(7.386,4.349)--(7.387,4.347)--(7.388,4.345)--(7.390,4.343)%
  --(7.391,4.340)--(7.392,4.338)--(7.393,4.336)--(7.394,4.333)--(7.395,4.331)--(7.396,4.329)%
  --(7.397,4.327)--(7.398,4.324)--(7.399,4.322)--(7.400,4.320)--(7.401,4.318)--(7.402,4.315)%
  --(7.403,4.313)--(7.404,4.311)--(7.405,4.309)--(7.406,4.306)--(7.407,4.304)--(7.409,4.302)%
  --(7.410,4.299)--(7.411,4.297)--(7.412,4.295)--(7.413,4.293)--(7.414,4.290)--(7.415,4.288)%
  --(7.416,4.286)--(7.417,4.284)--(7.418,4.281)--(7.419,4.279)--(7.420,4.277)--(7.421,4.275)%
  --(7.422,4.272)--(7.423,4.270)--(7.424,4.268)--(7.425,4.266)--(7.427,4.264)--(7.428,4.261)%
  --(7.429,4.259)--(7.430,4.257)--(7.431,4.255)--(7.432,4.252)--(7.433,4.250)--(7.434,4.248)%
  --(7.435,4.246)--(7.436,4.243)--(7.437,4.241)--(7.438,4.239)--(7.439,4.237)--(7.440,4.235)%
  --(7.441,4.232)--(7.442,4.230)--(7.443,4.228)--(7.444,4.226)--(7.446,4.223)--(7.447,4.221)%
  --(7.448,4.219)--(7.449,4.217)--(7.450,4.215)--(7.451,4.212)--(7.452,4.210)--(7.453,4.208)%
  --(7.454,4.206)--(7.455,4.204)--(7.456,4.201)--(7.457,4.199)--(7.458,4.197)--(7.459,4.195)%
  --(7.460,4.193)--(7.461,4.190)--(7.462,4.188)--(7.464,4.186)--(7.465,4.184)--(7.466,4.182)%
  --(7.467,4.179)--(7.468,4.177)--(7.469,4.175)--(7.470,4.173)--(7.471,4.171)--(7.472,4.169)%
  --(7.473,4.166)--(7.474,4.164)--(7.475,4.162)--(7.476,4.160)--(7.477,4.158)--(7.478,4.156)%
  --(7.479,4.153)--(7.480,4.151)--(7.482,4.149)--(7.483,4.147)--(7.484,4.145)--(7.485,4.143)%
  --(7.486,4.140)--(7.487,4.138)--(7.488,4.136)--(7.489,4.134)--(7.490,4.132)--(7.491,4.130)%
  --(7.492,4.127)--(7.493,4.125)--(7.494,4.123)--(7.495,4.121)--(7.496,4.119)--(7.497,4.117)%
  --(7.498,4.114)--(7.499,4.112)--(7.501,4.110)--(7.502,4.108)--(7.503,4.106)--(7.504,4.104)%
  --(7.505,4.102)--(7.506,4.099)--(7.507,4.097)--(7.508,4.095)--(7.509,4.093)--(7.510,4.091)%
  --(7.511,4.089)--(7.512,4.087)--(7.513,4.085)--(7.514,4.082)--(7.515,4.080)--(7.516,4.078)%
  --(7.517,4.076)--(7.519,4.074)--(7.520,4.072)--(7.521,4.070)--(7.522,4.068)--(7.523,4.065)%
  --(7.524,4.063)--(7.525,4.061)--(7.526,4.059)--(7.527,4.057)--(7.528,4.055)--(7.529,4.053)%
  --(7.530,4.051)--(7.531,4.049)--(7.532,4.046)--(7.533,4.044)--(7.534,4.042)--(7.535,4.040)%
  --(7.536,4.038)--(7.538,4.036)--(7.539,4.034)--(7.540,4.032)--(7.541,4.030)--(7.542,4.027)%
  --(7.543,4.025)--(7.544,4.023)--(7.545,4.021)--(7.546,4.019)--(7.547,4.017)--(7.548,4.015)%
  --(7.549,4.013)--(7.550,4.011)--(7.551,4.009)--(7.552,4.007)--(7.553,4.005)--(7.554,4.002)%
  --(7.556,4.000)--(7.557,3.998)--(7.558,3.996)--(7.559,3.994)--(7.560,3.992)--(7.561,3.990)%
  --(7.562,3.988)--(7.563,3.986)--(7.564,3.984)--(7.565,3.982)--(7.566,3.980)--(7.567,3.978)%
  --(7.568,3.976)--(7.569,3.973)--(7.570,3.971)--(7.571,3.969)--(7.572,3.967)--(7.573,3.965)%
  --(7.575,3.963)--(7.576,3.961)--(7.577,3.959)--(7.578,3.957)--(7.579,3.955)--(7.580,3.953)%
  --(7.581,3.951)--(7.582,3.949)--(7.583,3.947)--(7.584,3.945)--(7.585,3.943)--(7.586,3.941)%
  --(7.587,3.939)--(7.588,3.937)--(7.589,3.935)--(7.590,3.933)--(7.591,3.930)--(7.593,3.928)%
  --(7.594,3.926)--(7.595,3.924)--(7.596,3.922)--(7.597,3.920)--(7.598,3.918)--(7.599,3.916)%
  --(7.600,3.914)--(7.601,3.912)--(7.602,3.910)--(7.603,3.908)--(7.604,3.906)--(7.605,3.904)%
  --(7.606,3.902)--(7.607,3.900)--(7.608,3.898)--(7.609,3.896)--(7.611,3.894)--(7.612,3.892)%
  --(7.613,3.890)--(7.614,3.888)--(7.615,3.886)--(7.616,3.884)--(7.617,3.882)--(7.618,3.880)%
  --(7.619,3.878)--(7.620,3.876)--(7.621,3.874)--(7.622,3.872)--(7.623,3.870)--(7.624,3.868)%
  --(7.625,3.866)--(7.626,3.864)--(7.627,3.862)--(7.628,3.860)--(7.630,3.858)--(7.631,3.856)%
  --(7.632,3.854)--(7.633,3.852)--(7.634,3.850)--(7.635,3.848)--(7.636,3.846)--(7.637,3.844)%
  --(7.638,3.842)--(7.639,3.840)--(7.640,3.838)--(7.641,3.836)--(7.642,3.834)--(7.643,3.832)%
  --(7.644,3.830)--(7.645,3.828)--(7.646,3.826)--(7.648,3.824)--(7.649,3.823)--(7.650,3.821)%
  --(7.651,3.819)--(7.652,3.817)--(7.653,3.815)--(7.654,3.813)--(7.655,3.811)--(7.656,3.809)%
  --(7.657,3.807)--(7.658,3.805)--(7.659,3.803)--(7.660,3.801)--(7.661,3.799)--(7.662,3.797)%
  --(7.663,3.795)--(7.664,3.793)--(7.665,3.791)--(7.667,3.789)--(7.668,3.787)--(7.669,3.785)%
  --(7.670,3.784)--(7.671,3.782)--(7.672,3.780)--(7.673,3.778)--(7.674,3.776)--(7.675,3.774)%
  --(7.676,3.772)--(7.677,3.770)--(7.678,3.768)--(7.679,3.766)--(7.680,3.764)--(7.681,3.762)%
  --(7.682,3.760)--(7.683,3.758)--(7.685,3.757)--(7.686,3.755)--(7.687,3.753)--(7.688,3.751)%
  --(7.689,3.749)--(7.690,3.747)--(7.691,3.745)--(7.692,3.743)--(7.693,3.741)--(7.694,3.739)%
  --(7.695,3.737)--(7.696,3.735)--(7.697,3.734)--(7.698,3.732)--(7.699,3.730)--(7.700,3.728)%
  --(7.701,3.726)--(7.703,3.724)--(7.704,3.722)--(7.705,3.720)--(7.706,3.718)--(7.707,3.716)%
  --(7.708,3.715)--(7.709,3.713)--(7.710,3.711)--(7.711,3.709)--(7.712,3.707)--(7.713,3.705)%
  --(7.714,3.703)--(7.715,3.701)--(7.716,3.700)--(7.717,3.698)--(7.718,3.696)--(7.719,3.694)%
  --(7.720,3.692)--(7.722,3.690)--(7.723,3.688)--(7.724,3.686)--(7.725,3.684)--(7.726,3.683)%
  --(7.727,3.681)--(7.728,3.679)--(7.729,3.677)--(7.730,3.675)--(7.731,3.673)--(7.732,3.671)%
  --(7.733,3.670)--(7.734,3.668)--(7.735,3.666)--(7.736,3.664)--(7.737,3.662)--(7.738,3.660)%
  --(7.740,3.658)--(7.741,3.657)--(7.742,3.655)--(7.743,3.653)--(7.744,3.651)--(7.745,3.649)%
  --(7.746,3.647)--(7.747,3.646)--(7.748,3.644)--(7.749,3.642)--(7.750,3.640)--(7.751,3.638)%
  --(7.752,3.636)--(7.753,3.634)--(7.754,3.633)--(7.755,3.631)--(7.756,3.629)--(7.757,3.627)%
  --(7.759,3.625)--(7.760,3.623)--(7.761,3.622)--(7.762,3.620)--(7.763,3.618)--(7.764,3.616)%
  --(7.765,3.614)--(7.766,3.613)--(7.767,3.611)--(7.768,3.609)--(7.769,3.607)--(7.770,3.605)%
  --(7.771,3.603)--(7.772,3.602)--(7.773,3.600)--(7.774,3.598)--(7.775,3.596)--(7.777,3.594)%
  --(7.778,3.593)--(7.779,3.591)--(7.780,3.589)--(7.781,3.587)--(7.782,3.585)--(7.783,3.584)%
  --(7.784,3.582)--(7.785,3.580)--(7.786,3.578)--(7.787,3.576)--(7.788,3.575)--(7.789,3.573)%
  --(7.790,3.571)--(7.791,3.569)--(7.792,3.567)--(7.793,3.566)--(7.794,3.564)--(7.796,3.562)%
  --(7.797,3.560)--(7.798,3.559)--(7.799,3.557)--(7.800,3.555)--(7.801,3.553)--(7.802,3.551)%
  --(7.803,3.550)--(7.804,3.548)--(7.805,3.546)--(7.806,3.544)--(7.807,3.543)--(7.808,3.541)%
  --(7.809,3.539)--(7.810,3.537)--(7.811,3.535)--(7.812,3.534)--(7.814,3.532)--(7.815,3.530)%
  --(7.816,3.528)--(7.817,3.527)--(7.818,3.525)--(7.819,3.523)--(7.820,3.521)--(7.821,3.520)%
  --(7.822,3.518)--(7.823,3.516)--(7.824,3.514)--(7.825,3.513)--(7.826,3.511)--(7.827,3.509)%
  --(7.828,3.507)--(7.829,3.506)--(7.830,3.504)--(7.832,3.502)--(7.833,3.500)--(7.834,3.499)%
  --(7.835,3.497)--(7.836,3.495)--(7.837,3.494)--(7.838,3.492)--(7.839,3.490)--(7.840,3.488)%
  --(7.841,3.487)--(7.842,3.485)--(7.843,3.483)--(7.844,3.481)--(7.845,3.480)--(7.846,3.478)%
  --(7.847,3.476)--(7.848,3.475)--(7.849,3.473)--(7.851,3.471)--(7.852,3.469)--(7.853,3.468)%
  --(7.854,3.466)--(7.855,3.464)--(7.856,3.463)--(7.857,3.461)--(7.858,3.459)--(7.859,3.457)%
  --(7.860,3.456)--(7.861,3.454)--(7.862,3.452)--(7.863,3.451)--(7.864,3.449)--(7.865,3.447)%
  --(7.866,3.446)--(7.867,3.444)--(7.869,3.442)--(7.870,3.440)--(7.871,3.439)--(7.872,3.437)%
  --(7.873,3.435)--(7.874,3.434)--(7.875,3.432)--(7.876,3.430)--(7.877,3.429)--(7.878,3.427)%
  --(7.879,3.425)--(7.880,3.424)--(7.881,3.422)--(7.882,3.420)--(7.883,3.419)--(7.884,3.417)%
  --(7.885,3.415)--(7.886,3.413)--(7.888,3.412)--(7.889,3.410)--(7.890,3.408)--(7.891,3.407)%
  --(7.892,3.405)--(7.893,3.403)--(7.894,3.402)--(7.895,3.400)--(7.896,3.399)--(7.897,3.397)%
  --(7.898,3.395)--(7.899,3.394)--(7.900,3.392)--(7.901,3.390)--(7.902,3.389)--(7.903,3.387)%
  --(7.904,3.385)--(7.906,3.384)--(7.907,3.382)--(7.908,3.380)--(7.909,3.379)--(7.910,3.377)%
  --(7.911,3.375)--(7.912,3.374)--(7.913,3.372)--(7.914,3.370)--(7.915,3.369)--(7.916,3.367)%
  --(7.917,3.366)--(7.918,3.364)--(7.919,3.362)--(7.920,3.361)--(7.921,3.359)--(7.922,3.357)%
  --(7.923,3.356)--(7.925,3.354)--(7.926,3.353)--(7.927,3.351)--(7.928,3.349)--(7.929,3.348)%
  --(7.930,3.346)--(7.931,3.344)--(7.932,3.343)--(7.933,3.341)--(7.934,3.340)--(7.935,3.338)%
  --(7.936,3.336)--(7.937,3.335)--(7.938,3.333)--(7.939,3.332)--(7.940,3.330)--(7.941,3.328)%
  --(7.943,3.327)--(7.944,3.325)--(7.945,3.323)--(7.946,3.322)--(7.947,3.320)--(7.948,3.319)%
  --(7.949,3.317)--(7.950,3.316)--(7.951,3.314)--(7.952,3.312)--(7.953,3.311)--(7.954,3.309)%
  --(7.955,3.308)--(7.956,3.306)--(7.957,3.304)--(7.958,3.303)--(7.959,3.301)--(7.961,3.300)%
  --(7.962,3.298)--(7.963,3.296)--(7.964,3.295)--(7.965,3.293)--(7.966,3.292)--(7.967,3.290)%
  --(7.968,3.289)--(7.969,3.287)--(7.970,3.285)--(7.971,3.284)--(7.972,3.282)--(7.973,3.281)%
  --(7.974,3.279)--(7.975,3.278)--(7.976,3.276)--(7.977,3.274)--(7.978,3.273)--(7.980,3.271)%
  --(7.981,3.270)--(7.982,3.268)--(7.983,3.267)--(7.984,3.265)--(7.985,3.264)--(7.986,3.262)%
  --(7.987,3.261)--(7.988,3.259)--(7.989,3.257)--(7.990,3.256)--(7.991,3.254)--(7.992,3.253)%
  --(7.993,3.251)--(7.994,3.250)--(7.995,3.248)--(7.996,3.247)--(7.998,3.245)--(7.999,3.244)%
  --(8.000,3.242)--(8.001,3.240)--(8.002,3.239)--(8.003,3.237)--(8.004,3.236)--(8.005,3.234)%
  --(8.006,3.233)--(8.007,3.231)--(8.008,3.230)--(8.009,3.228)--(8.010,3.227)--(8.011,3.225)%
  --(8.012,3.224)--(8.013,3.222)--(8.014,3.221)--(8.015,3.219)--(8.017,3.218)--(8.018,3.216)%
  --(8.019,3.215)--(8.020,3.213)--(8.021,3.212)--(8.022,3.210)--(8.023,3.209)--(8.024,3.207)%
  --(8.025,3.206)--(8.026,3.204)--(8.027,3.203)--(8.028,3.201)--(8.029,3.200)--(8.030,3.198)%
  --(8.031,3.197)--(8.032,3.195)--(8.033,3.194)--(8.035,3.192)--(8.036,3.191)--(8.037,3.189)%
  --(8.038,3.188)--(8.039,3.186)--(8.040,3.185)--(8.041,3.183)--(8.042,3.182)--(8.043,3.180)%
  --(8.044,3.179)--(8.045,3.177)--(8.046,3.176)--(8.047,3.174)--(8.048,3.173)--(8.049,3.171)%
  --(8.050,3.170)--(8.051,3.168)--(8.053,3.167)--(8.054,3.166)--(8.055,3.164)--(8.056,3.163)%
  --(8.057,3.161)--(8.058,3.160)--(8.059,3.158)--(8.060,3.157)--(8.061,3.155)--(8.062,3.154)%
  --(8.063,3.152)--(8.064,3.151)--(8.065,3.149)--(8.066,3.148)--(8.067,3.147)--(8.068,3.145)%
  --(8.069,3.144)--(8.070,3.142)--(8.072,3.141)--(8.073,3.139)--(8.074,3.138)--(8.075,3.136)%
  --(8.076,3.135)--(8.077,3.134)--(8.078,3.132)--(8.079,3.131)--(8.080,3.129)--(8.081,3.128)%
  --(8.082,3.126)--(8.083,3.125)--(8.084,3.124)--(8.085,3.122)--(8.086,3.121)--(8.087,3.119)%
  --(8.088,3.118)--(8.090,3.116)--(8.091,3.115)--(8.092,3.114)--(8.093,3.112)--(8.094,3.111)%
  --(8.095,3.109)--(8.096,3.108)--(8.097,3.106)--(8.098,3.105)--(8.099,3.104)--(8.100,3.102)%
  --(8.101,3.101)--(8.102,3.099)--(8.103,3.098)--(8.104,3.097)--(8.105,3.095)--(8.106,3.094)%
  --(8.107,3.092)--(8.109,3.091)--(8.110,3.090)--(8.111,3.088)--(8.112,3.087)--(8.113,3.085)%
  --(8.114,3.084)--(8.115,3.083)--(8.116,3.081)--(8.117,3.080)--(8.118,3.078)--(8.119,3.077)%
  --(8.120,3.076)--(8.121,3.074)--(8.122,3.073)--(8.123,3.071)--(8.124,3.070)--(8.125,3.069)%
  --(8.127,3.067)--(8.128,3.066)--(8.129,3.065)--(8.130,3.063)--(8.131,3.062)--(8.132,3.060)%
  --(8.133,3.059)--(8.134,3.058)--(8.135,3.056)--(8.136,3.055)--(8.137,3.054)--(8.138,3.052)%
  --(8.139,3.051)--(8.140,3.050)--(8.141,3.048)--(8.142,3.047)--(8.143,3.045)--(8.144,3.044)%
  --(8.146,3.043)--(8.147,3.041)--(8.148,3.040)--(8.149,3.039)--(8.150,3.037)--(8.151,3.036)%
  --(8.152,3.035)--(8.153,3.033)--(8.154,3.032)--(8.155,3.031)--(8.156,3.029)--(8.157,3.028)%
  --(8.158,3.027)--(8.159,3.025)--(8.160,3.024)--(8.161,3.023)--(8.162,3.021)--(8.164,3.020)%
  --(8.165,3.019)--(8.166,3.017)--(8.167,3.016)--(8.168,3.015)--(8.169,3.013)--(8.170,3.012)%
  --(8.171,3.011)--(8.172,3.009)--(8.173,3.008)--(8.174,3.007)--(8.175,3.005)--(8.176,3.004)%
  --(8.177,3.003)--(8.178,3.001)--(8.179,3.000)--(8.180,2.999)--(8.182,2.997)--(8.183,2.996)%
  --(8.184,2.995)--(8.185,2.994)--(8.186,2.992)--(8.187,2.991)--(8.188,2.990)--(8.189,2.988)%
  --(8.190,2.987)--(8.191,2.986)--(8.192,2.984)--(8.193,2.983)--(8.194,2.982)--(8.195,2.981)%
  --(8.196,2.979)--(8.197,2.978)--(8.198,2.977)--(8.199,2.975)--(8.201,2.974)--(8.202,2.973)%
  --(8.203,2.972)--(8.204,2.970)--(8.205,2.969)--(8.206,2.968)--(8.207,2.966)--(8.208,2.965)%
  --(8.209,2.964)--(8.210,2.963)--(8.211,2.961)--(8.212,2.960)--(8.213,2.959)--(8.214,2.957)%
  --(8.215,2.956)--(8.216,2.955)--(8.217,2.954)--(8.219,2.952)--(8.220,2.951)--(8.221,2.950)%
  --(8.222,2.949)--(8.223,2.947)--(8.224,2.946)--(8.225,2.945)--(8.226,2.944)--(8.227,2.942)%
  --(8.228,2.941)--(8.229,2.940)--(8.230,2.939)--(8.231,2.937)--(8.232,2.936)--(8.233,2.935)%
  --(8.234,2.934)--(8.235,2.932)--(8.236,2.931)--(8.238,2.930)--(8.239,2.929)--(8.240,2.927)%
  --(8.241,2.926)--(8.242,2.925)--(8.243,2.924)--(8.244,2.922)--(8.245,2.921)--(8.246,2.920)%
  --(8.247,2.919)--(8.248,2.918)--(8.249,2.916)--(8.250,2.915)--(8.251,2.914)--(8.252,2.913)%
  --(8.253,2.911)--(8.254,2.910)--(8.256,2.909)--(8.257,2.908)--(8.258,2.907)--(8.259,2.905)%
  --(8.260,2.904)--(8.261,2.903)--(8.262,2.902)--(8.263,2.900)--(8.264,2.899)--(8.265,2.898)%
  --(8.266,2.897)--(8.267,2.896)--(8.268,2.894)--(8.269,2.893)--(8.270,2.892)--(8.271,2.891)%
  --(8.272,2.890)--(8.274,2.888)--(8.275,2.887)--(8.276,2.886)--(8.277,2.885)--(8.278,2.884)%
  --(8.279,2.882)--(8.280,2.881)--(8.281,2.880)--(8.282,2.879)--(8.283,2.878)--(8.284,2.876)%
  --(8.285,2.875)--(8.286,2.874)--(8.287,2.873)--(8.288,2.872)--(8.289,2.871)--(8.290,2.869)%
  --(8.291,2.868)--(8.293,2.867)--(8.294,2.866)--(8.295,2.865)--(8.296,2.864)--(8.297,2.862)%
  --(8.298,2.861)--(8.299,2.860)--(8.300,2.859)--(8.301,2.858)--(8.302,2.857)--(8.303,2.855)%
  --(8.304,2.854)--(8.305,2.853)--(8.306,2.852)--(8.307,2.851)--(8.308,2.850)--(8.309,2.848)%
  --(8.311,2.847)--(8.312,2.846)--(8.313,2.845)--(8.314,2.844)--(8.315,2.843)--(8.316,2.842)%
  --(8.317,2.840)--(8.318,2.839)--(8.319,2.838)--(8.320,2.837)--(8.321,2.836)--(8.322,2.835)%
  --(8.323,2.834)--(8.324,2.832)--(8.325,2.831)--(8.326,2.830)--(8.327,2.829)--(8.328,2.828)%
  --(8.330,2.827)--(8.331,2.826)--(8.332,2.825)--(8.333,2.823)--(8.334,2.822)--(8.335,2.821)%
  --(8.336,2.820)--(8.337,2.819)--(8.338,2.818)--(8.339,2.817)--(8.340,2.816)--(8.341,2.814)%
  --(8.342,2.813)--(8.343,2.812)--(8.344,2.811)--(8.345,2.810)--(8.346,2.809)--(8.348,2.808)%
  --(8.349,2.807)--(8.350,2.806)--(8.351,2.804)--(8.352,2.803)--(8.353,2.802)--(8.354,2.801)%
  --(8.355,2.800)--(8.356,2.799)--(8.357,2.798)--(8.358,2.797)--(8.359,2.796)--(8.360,2.795)%
  --(8.361,2.793)--(8.362,2.792)--(8.363,2.791)--(8.364,2.790)--(8.365,2.789)--(8.367,2.788)%
  --(8.368,2.787)--(8.369,2.786)--(8.370,2.785)--(8.371,2.784)--(8.372,2.783)--(8.373,2.782)%
  --(8.374,2.781)--(8.375,2.779)--(8.376,2.778)--(8.377,2.777)--(8.378,2.776)--(8.379,2.775)%
  --(8.380,2.774)--(8.381,2.773)--(8.382,2.772)--(8.383,2.771)--(8.385,2.770)--(8.386,2.769)%
  --(8.387,2.768)--(8.388,2.767)--(8.389,2.766)--(8.390,2.765)--(8.391,2.763)--(8.392,2.762)%
  --(8.393,2.761)--(8.394,2.760)--(8.395,2.759)--(8.396,2.758)--(8.397,2.757)--(8.398,2.756)%
  --(8.399,2.755)--(8.400,2.754)--(8.401,2.753)--(8.403,2.752)--(8.404,2.751)--(8.405,2.750)%
  --(8.406,2.749)--(8.407,2.748)--(8.408,2.747)--(8.409,2.746)--(8.410,2.745)--(8.411,2.744)%
  --(8.412,2.743)--(8.413,2.742)--(8.414,2.741)--(8.415,2.740)--(8.416,2.739)--(8.417,2.738)%
  --(8.418,2.737)--(8.419,2.736)--(8.420,2.734)--(8.422,2.733)--(8.423,2.732)--(8.424,2.731)%
  --(8.425,2.730)--(8.426,2.729)--(8.427,2.728)--(8.428,2.727)--(8.429,2.726)--(8.430,2.725)%
  --(8.431,2.724)--(8.432,2.723)--(8.433,2.722)--(8.434,2.721)--(8.435,2.720)--(8.436,2.719)%
  --(8.437,2.718)--(8.438,2.717)--(8.440,2.716)--(8.441,2.715)--(8.442,2.714)--(8.443,2.713)%
  --(8.444,2.712)--(8.445,2.711)--(8.446,2.710)--(8.447,2.709)--(8.448,2.708)--(8.449,2.708)%
  --(8.450,2.707)--(8.451,2.706)--(8.452,2.705)--(8.453,2.704)--(8.454,2.703)--(8.455,2.702)%
  --(8.456,2.701)--(8.457,2.700)--(8.459,2.699)--(8.460,2.698)--(8.461,2.697)--(8.462,2.696)%
  --(8.463,2.695)--(8.464,2.694)--(8.465,2.693)--(8.466,2.692)--(8.467,2.691)--(8.468,2.690)%
  --(8.469,2.689)--(8.470,2.688)--(8.471,2.687)--(8.472,2.686)--(8.473,2.685)--(8.474,2.684)%
  --(8.475,2.683)--(8.477,2.682)--(8.478,2.681)--(8.479,2.681)--(8.480,2.680)--(8.481,2.679)%
  --(8.482,2.678)--(8.483,2.677)--(8.484,2.676)--(8.485,2.675)--(8.486,2.674)--(8.487,2.673)%
  --(8.488,2.672)--(8.489,2.671)--(8.490,2.670)--(8.491,2.669)--(8.492,2.668)--(8.493,2.667)%
  --(8.494,2.666)--(8.496,2.666)--(8.497,2.665)--(8.498,2.664)--(8.499,2.663)--(8.500,2.662)%
  --(8.501,2.661)--(8.502,2.660)--(8.503,2.659)--(8.504,2.658)--(8.505,2.657)--(8.506,2.656)%
  --(8.507,2.655)--(8.508,2.655)--(8.509,2.654)--(8.510,2.653)--(8.511,2.652)--(8.512,2.651)%
  --(8.514,2.650)--(8.515,2.649)--(8.516,2.648)--(8.517,2.647)--(8.518,2.646)--(8.519,2.646)%
  --(8.520,2.645)--(8.521,2.644)--(8.522,2.643)--(8.523,2.642)--(8.524,2.641)--(8.525,2.640)%
  --(8.526,2.639)--(8.527,2.638)--(8.528,2.637)--(8.529,2.637)--(8.530,2.636)--(8.532,2.635)%
  --(8.533,2.634)--(8.534,2.633)--(8.535,2.632)--(8.536,2.631)--(8.537,2.630)--(8.538,2.630)%
  --(8.539,2.629)--(8.540,2.628)--(8.541,2.627)--(8.542,2.626)--(8.543,2.625)--(8.544,2.624)%
  --(8.545,2.624)--(8.546,2.623)--(8.547,2.622)--(8.548,2.621)--(8.549,2.620)--(8.551,2.619)%
  --(8.552,2.618)--(8.553,2.617)--(8.554,2.617)--(8.555,2.616)--(8.556,2.615)--(8.557,2.614)%
  --(8.558,2.613)--(8.559,2.612)--(8.560,2.612)--(8.561,2.611)--(8.562,2.610)--(8.563,2.609)%
  --(8.564,2.608)--(8.565,2.607)--(8.566,2.606)--(8.567,2.606)--(8.569,2.605)--(8.570,2.604)%
  --(8.571,2.603)--(8.572,2.602)--(8.573,2.601)--(8.574,2.601)--(8.575,2.600)--(8.576,2.599)%
  --(8.577,2.598)--(8.578,2.597)--(8.579,2.597)--(8.580,2.596)--(8.581,2.595)--(8.582,2.594)%
  --(8.583,2.593)--(8.584,2.592)--(8.585,2.592)--(8.586,2.591)--(8.588,2.590)--(8.589,2.589)%
  --(8.590,2.588)--(8.591,2.588)--(8.592,2.587)--(8.593,2.586)--(8.594,2.585)--(8.595,2.584)%
  --(8.596,2.584)--(8.597,2.583)--(8.598,2.582)--(8.599,2.581)--(8.600,2.580)--(8.601,2.580)%
  --(8.602,2.579)--(8.603,2.578)--(8.604,2.577)--(8.606,2.576)--(8.607,2.576)--(8.608,2.575)%
  --(8.609,2.574)--(8.610,2.573)--(8.611,2.572)--(8.612,2.572)--(8.613,2.571)--(8.614,2.570)%
  --(8.615,2.569)--(8.616,2.569)--(8.617,2.568)--(8.618,2.567)--(8.619,2.566)--(8.620,2.565)%
  --(8.621,2.565)--(8.622,2.564)--(8.624,2.563)--(8.625,2.562)--(8.626,2.562)--(8.627,2.561)%
  --(8.628,2.560)--(8.629,2.559)--(8.630,2.559)--(8.631,2.558)--(8.632,2.557)--(8.633,2.556)%
  --(8.634,2.556)--(8.635,2.555)--(8.636,2.554)--(8.637,2.553)--(8.638,2.552)--(8.639,2.552)%
  --(8.640,2.551)--(8.641,2.550)--(8.643,2.550)--(8.644,2.549)--(8.645,2.548)--(8.646,2.547)%
  --(8.647,2.547)--(8.648,2.546)--(8.649,2.545)--(8.650,2.544)--(8.651,2.544)--(8.652,2.543)%
  --(8.653,2.542)--(8.654,2.541)--(8.655,2.541)--(8.656,2.540)--(8.657,2.539)--(8.658,2.538)%
  --(8.659,2.538)--(8.661,2.537)--(8.662,2.536)--(8.663,2.536)--(8.664,2.535)--(8.665,2.534)%
  --(8.666,2.533)--(8.667,2.533)--(8.668,2.532)--(8.669,2.531)--(8.670,2.531)--(8.671,2.530)%
  --(8.672,2.529)--(8.673,2.528)--(8.674,2.528)--(8.675,2.527)--(8.676,2.526)--(8.677,2.526)%
  --(8.678,2.525)--(8.680,2.524)--(8.681,2.524)--(8.682,2.523)--(8.683,2.522)--(8.684,2.521)%
  --(8.685,2.521)--(8.686,2.520)--(8.687,2.519)--(8.688,2.519)--(8.689,2.518)--(8.690,2.517)%
  --(8.691,2.517)--(8.692,2.516)--(8.693,2.515)--(8.694,2.515)--(8.695,2.514)--(8.696,2.513)%
  --(8.698,2.513)--(8.699,2.512)--(8.700,2.511)--(8.701,2.511)--(8.702,2.510)--(8.703,2.509)%
  --(8.704,2.508)--(8.705,2.508)--(8.706,2.507)--(8.707,2.506)--(8.708,2.506)--(8.709,2.505)%
  --(8.710,2.504)--(8.711,2.504)--(8.712,2.503)--(8.713,2.503)--(8.714,2.502)--(8.715,2.501)%
  --(8.717,2.501)--(8.718,2.500)--(8.719,2.499)--(8.720,2.499)--(8.721,2.498)--(8.722,2.497)%
  --(8.723,2.497)--(8.724,2.496)--(8.725,2.495)--(8.726,2.495)--(8.727,2.494)--(8.728,2.493)%
  --(8.729,2.493)--(8.730,2.492)--(8.731,2.492)--(8.732,2.491)--(8.733,2.490)--(8.735,2.490)%
  --(8.736,2.489)--(8.737,2.488)--(8.738,2.488)--(8.739,2.487)--(8.740,2.486)--(8.741,2.486)%
  --(8.742,2.485)--(8.743,2.485)--(8.744,2.484)--(8.745,2.483)--(8.746,2.483)--(8.747,2.482)%
  --(8.748,2.482)--(8.749,2.481)--(8.750,2.480)--(8.751,2.480)--(8.753,2.479)--(8.754,2.478)%
  --(8.755,2.478)--(8.756,2.477)--(8.757,2.477)--(8.758,2.476)--(8.759,2.475)--(8.760,2.475)%
  --(8.761,2.474)--(8.762,2.474)--(8.763,2.473)--(8.764,2.472)--(8.765,2.472)--(8.766,2.471)%
  --(8.767,2.471)--(8.768,2.470)--(8.769,2.469)--(8.770,2.469)--(8.772,2.468)--(8.773,2.468)%
  --(8.774,2.467)--(8.775,2.467)--(8.776,2.466)--(8.777,2.465)--(8.778,2.465)--(8.779,2.464)%
  --(8.780,2.464)--(8.781,2.463)--(8.782,2.462)--(8.783,2.462)--(8.784,2.461)--(8.785,2.461)%
  --(8.786,2.460)--(8.787,2.460)--(8.788,2.459)--(8.790,2.459)--(8.791,2.458)--(8.792,2.457)%
  --(8.793,2.457)--(8.794,2.456)--(8.795,2.456)--(8.796,2.455)--(8.797,2.455)--(8.798,2.454)%
  --(8.799,2.453)--(8.800,2.453)--(8.801,2.452)--(8.802,2.452)--(8.803,2.451)--(8.804,2.451)%
  --(8.805,2.450)--(8.806,2.450)--(8.807,2.449)--(8.809,2.449)--(8.810,2.448)--(8.811,2.447)%
  --(8.812,2.447)--(8.813,2.446)--(8.814,2.446)--(8.815,2.445)--(8.816,2.445)--(8.817,2.444)%
  --(8.818,2.444)--(8.819,2.443)--(8.820,2.443)--(8.821,2.442)--(8.822,2.442)--(8.823,2.441)%
  --(8.824,2.441)--(8.825,2.440)--(8.827,2.440)--(8.828,2.439)--(8.829,2.439)--(8.830,2.438)%
  --(8.831,2.437)--(8.832,2.437)--(8.833,2.436)--(8.834,2.436)--(8.835,2.435)--(8.836,2.435)%
  --(8.837,2.434)--(8.838,2.434)--(8.839,2.433)--(8.840,2.433)--(8.841,2.432)--(8.842,2.432)%
  --(8.843,2.431)--(8.844,2.431)--(8.846,2.430)--(8.847,2.430)--(8.848,2.429)--(8.849,2.429)%
  --(8.850,2.428)--(8.851,2.428)--(8.852,2.427)--(8.853,2.427)--(8.854,2.426)--(8.855,2.426)%
  --(8.856,2.426)--(8.857,2.425)--(8.858,2.425)--(8.859,2.424)--(8.860,2.424)--(8.861,2.423)%
  --(8.862,2.423)--(8.864,2.422)--(8.865,2.422)--(8.866,2.421)--(8.867,2.421)--(8.868,2.420)%
  --(8.869,2.420)--(8.870,2.419)--(8.871,2.419)--(8.872,2.418)--(8.873,2.418)--(8.874,2.418)%
  --(8.875,2.417)--(8.876,2.417)--(8.877,2.416)--(8.878,2.416)--(8.879,2.415)--(8.880,2.415)%
  --(8.882,2.414)--(8.883,2.414)--(8.884,2.413)--(8.885,2.413)--(8.886,2.413)--(8.887,2.412)%
  --(8.888,2.412)--(8.889,2.411)--(8.890,2.411)--(8.891,2.410)--(8.892,2.410)--(8.893,2.409)%
  --(8.894,2.409)--(8.895,2.409)--(8.896,2.408)--(8.897,2.408)--(8.898,2.407)--(8.899,2.407)%
  --(8.901,2.406)--(8.902,2.406)--(8.903,2.406)--(8.904,2.405)--(8.905,2.405)--(8.906,2.404)%
  --(8.907,2.404)--(8.908,2.403)--(8.909,2.403)--(8.910,2.403)--(8.911,2.402)--(8.912,2.402)%
  --(8.913,2.401)--(8.914,2.401)--(8.915,2.401)--(8.916,2.400)--(8.917,2.400)--(8.919,2.399)%
  --(8.920,2.399)--(8.921,2.398)--(8.922,2.398)--(8.923,2.398)--(8.924,2.397)--(8.925,2.397)%
  --(8.926,2.396)--(8.927,2.396)--(8.928,2.396)--(8.929,2.395)--(8.930,2.395)--(8.931,2.395)%
  --(8.932,2.394)--(8.933,2.394)--(8.934,2.393)--(8.935,2.393)--(8.936,2.393)--(8.938,2.392)%
  --(8.939,2.392)--(8.940,2.391)--(8.941,2.391)--(8.942,2.391)--(8.943,2.390)--(8.944,2.390)%
  --(8.945,2.390)--(8.946,2.389)--(8.947,2.389)--(8.948,2.388)--(8.949,2.388)--(8.950,2.388)%
  --(8.951,2.387)--(8.952,2.387)--(8.953,2.387)--(8.954,2.386)--(8.956,2.386)--(8.957,2.386)%
  --(8.958,2.385)--(8.959,2.385)--(8.960,2.384)--(8.961,2.384)--(8.962,2.384)--(8.963,2.383)%
  --(8.964,2.383)--(8.965,2.383)--(8.966,2.382)--(8.967,2.382)--(8.968,2.382)--(8.969,2.381)%
  --(8.970,2.381)--(8.971,2.381)--(8.972,2.380)--(8.974,2.380)--(8.975,2.380)--(8.976,2.379)%
  --(8.977,2.379)--(8.978,2.379)--(8.979,2.378)--(8.980,2.378)--(8.981,2.378)--(8.982,2.377)%
  --(8.983,2.377)--(8.984,2.377)--(8.985,2.376)--(8.986,2.376)--(8.987,2.376)--(8.988,2.375)%
  --(8.989,2.375)--(8.990,2.375)--(8.991,2.374)--(8.993,2.374)--(8.994,2.374)--(8.995,2.373)%
  --(8.996,2.373)--(8.997,2.373)--(8.998,2.372)--(8.999,2.372)--(9.000,2.372)--(9.001,2.372)%
  --(9.002,2.371)--(9.003,2.371)--(9.004,2.371)--(9.005,2.370)--(9.006,2.370)--(9.007,2.370)%
  --(9.008,2.369)--(9.009,2.369)--(9.011,2.369)--(9.012,2.369)--(9.013,2.368)--(9.014,2.368)%
  --(9.015,2.368)--(9.016,2.367)--(9.017,2.367)--(9.018,2.367)--(9.019,2.367)--(9.020,2.366)%
  --(9.021,2.366)--(9.022,2.366)--(9.023,2.365)--(9.024,2.365)--(9.025,2.365)--(9.026,2.365)%
  --(9.027,2.364)--(9.028,2.364)--(9.030,2.364)--(9.031,2.364)--(9.032,2.363)--(9.033,2.363)%
  --(9.034,2.363)--(9.035,2.362)--(9.036,2.362)--(9.037,2.362)--(9.038,2.362)--(9.039,2.361)%
  --(9.040,2.361)--(9.041,2.361)--(9.042,2.361)--(9.043,2.360)--(9.044,2.360)--(9.045,2.360)%
  --(9.046,2.360)--(9.048,2.359)--(9.049,2.359)--(9.050,2.359)--(9.051,2.359)--(9.052,2.358)%
  --(9.053,2.358)--(9.054,2.358)--(9.055,2.358)--(9.056,2.357)--(9.057,2.357)--(9.058,2.357)%
  --(9.059,2.357)--(9.060,2.357)--(9.061,2.356)--(9.062,2.356)--(9.063,2.356)--(9.064,2.356)%
  --(9.065,2.355)--(9.067,2.355)--(9.068,2.355)--(9.069,2.355)--(9.070,2.354)--(9.071,2.354)%
  --(9.072,2.354)--(9.073,2.354)--(9.074,2.354)--(9.075,2.353)--(9.076,2.353)--(9.077,2.353)%
  --(9.078,2.353)--(9.079,2.353)--(9.080,2.352)--(9.081,2.352)--(9.082,2.352)--(9.083,2.352)%
  --(9.085,2.351)--(9.086,2.351)--(9.087,2.351)--(9.088,2.351)--(9.089,2.351)--(9.090,2.351)%
  --(9.091,2.350)--(9.092,2.350)--(9.093,2.350)--(9.094,2.350)--(9.095,2.350)--(9.096,2.349)%
  --(9.097,2.349)--(9.098,2.349)--(9.099,2.349)--(9.100,2.349)--(9.101,2.348)--(9.103,2.348)%
  --(9.104,2.348)--(9.105,2.348)--(9.106,2.348)--(9.107,2.348)--(9.108,2.347)--(9.109,2.347)%
  --(9.110,2.347)--(9.111,2.347)--(9.112,2.347)--(9.113,2.346)--(9.114,2.346)--(9.115,2.346)%
  --(9.116,2.346)--(9.117,2.346)--(9.118,2.346)--(9.119,2.346)--(9.120,2.345)--(9.122,2.345)%
  --(9.123,2.345)--(9.124,2.345)--(9.125,2.345)--(9.126,2.345)--(9.127,2.344)--(9.128,2.344)%
  --(9.129,2.344)--(9.130,2.344)--(9.131,2.344)--(9.132,2.344)--(9.133,2.344)--(9.134,2.343)%
  --(9.135,2.343)--(9.136,2.343)--(9.137,2.343)--(9.138,2.343)--(9.140,2.343)--(9.141,2.343)%
  --(9.142,2.342)--(9.143,2.342)--(9.144,2.342)--(9.145,2.342)--(9.146,2.342)--(9.147,2.342)%
  --(9.148,2.342)--(9.149,2.342)--(9.150,2.341)--(9.151,2.341)--(9.152,2.341)--(9.153,2.341)%
  --(9.154,2.341)--(9.155,2.341)--(9.156,2.341)--(9.157,2.341)--(9.159,2.340)--(9.160,2.340)%
  --(9.161,2.340)--(9.162,2.340)--(9.163,2.340)--(9.164,2.340)--(9.165,2.340)--(9.166,2.340)%
  --(9.167,2.340)--(9.168,2.340)--(9.169,2.339)--(9.170,2.339)--(9.171,2.339)--(9.172,2.339)%
  --(9.173,2.339)--(9.174,2.339)--(9.175,2.339)--(9.177,2.339)--(9.178,2.339)--(9.179,2.339)%
  --(9.180,2.339)--(9.181,2.338)--(9.182,2.338)--(9.183,2.338)--(9.184,2.338)--(9.185,2.338)%
  --(9.186,2.338)--(9.187,2.338)--(9.188,2.338)--(9.189,2.338)--(9.190,2.338)--(9.191,2.338)%
  --(9.192,2.338)--(9.193,2.338)--(9.195,2.337)--(9.196,2.337)--(9.197,2.337)--(9.198,2.337)%
  --(9.199,2.337)--(9.200,2.337)--(9.201,2.337)--(9.202,2.337)--(9.203,2.337)--(9.204,2.337)%
  --(9.205,2.337)--(9.206,2.337)--(9.207,2.337)--(9.208,2.337)--(9.209,2.337)--(9.210,2.337)%
  --(9.211,2.337)--(9.212,2.336)--(9.214,2.336)--(9.215,2.336)--(9.216,2.336)--(9.217,2.336)%
  --(9.218,2.336)--(9.219,2.336)--(9.220,2.336)--(9.221,2.336)--(9.222,2.336)--(9.223,2.336)%
  --(9.224,2.336)--(9.225,2.336)--(9.226,2.336)--(9.227,2.336)--(9.228,2.336)--(9.229,2.336)%
  --(9.230,2.336)--(9.232,2.336)--(9.233,2.336)--(9.234,2.336)--(9.235,2.336)--(9.236,2.336)%
  --(9.237,2.336)--(9.238,2.336)--(9.239,2.336)--(9.240,2.336)--(9.241,2.336)--(9.242,2.336)%
  --(9.243,2.336)--(9.244,2.336)--(9.245,2.336)--(9.246,2.336)--(9.247,2.336)--(9.248,2.336)%
  --(9.249,2.336)--(9.251,2.336)--(9.252,2.336)--(9.253,2.336)--(9.254,2.336)--(9.255,2.336)%
  --(9.256,2.336)--(9.257,2.336)--(9.258,2.336)--(9.259,2.336)--(9.260,2.336)--(9.261,2.336)%
  --(9.262,2.336)--(9.263,2.336)--(9.264,2.336)--(9.265,2.336)--(9.266,2.336)--(9.267,2.336)%
  --(9.269,2.336)--(9.270,2.336)--(9.271,2.336)--(9.272,2.336)--(9.273,2.336)--(9.274,2.336)%
  --(9.275,2.336)--(9.276,2.336)--(9.277,2.336)--(9.278,2.336)--(9.279,2.336)--(9.280,2.336)%
  --(9.281,2.336)--(9.282,2.336)--(9.283,2.336)--(9.284,2.336)--(9.285,2.336)--(9.286,2.336)%
  --(9.288,2.336)--(9.289,2.337)--(9.290,2.337)--(9.291,2.337)--(9.292,2.337)--(9.293,2.337)%
  --(9.294,2.337)--(9.295,2.337)--(9.296,2.337)--(9.297,2.337)--(9.298,2.337)--(9.299,2.337)%
  --(9.300,2.337)--(9.301,2.337)--(9.302,2.337)--(9.303,2.337)--(9.304,2.337)--(9.306,2.337)%
  --(9.307,2.338)--(9.308,2.338)--(9.309,2.338)--(9.310,2.338)--(9.311,2.338)--(9.312,2.338)%
  --(9.313,2.338)--(9.314,2.338)--(9.315,2.338)--(9.316,2.338)--(9.317,2.338)--(9.318,2.338)%
  --(9.319,2.338)--(9.320,2.339)--(9.321,2.339)--(9.322,2.339)--(9.324,2.339)--(9.325,2.339)%
  --(9.326,2.339)--(9.327,2.339)--(9.328,2.339)--(9.329,2.339)--(9.330,2.339)--(9.331,2.339)%
  --(9.332,2.340)--(9.333,2.340)--(9.334,2.340)--(9.335,2.340)--(9.336,2.340)--(9.337,2.340)%
  --(9.338,2.340)--(9.339,2.340)--(9.340,2.340)--(9.341,2.341)--(9.343,2.341)--(9.344,2.341)%
  --(9.345,2.341)--(9.346,2.341)--(9.347,2.341)--(9.348,2.341)--(9.349,2.341)--(9.350,2.341)%
  --(9.351,2.342)--(9.352,2.342)--(9.353,2.342)--(9.354,2.342)--(9.355,2.342)--(9.356,2.342)%
  --(9.357,2.342)--(9.358,2.343)--(9.359,2.343)--(9.361,2.343)--(9.362,2.343)--(9.363,2.343)%
  --(9.364,2.343)--(9.365,2.343)--(9.366,2.343)--(9.367,2.344)--(9.368,2.344)--(9.369,2.344)%
  --(9.370,2.344)--(9.371,2.344)--(9.372,2.344)--(9.373,2.345)--(9.374,2.345)--(9.375,2.345)%
  --(9.376,2.345)--(9.377,2.345)--(9.378,2.345)--(9.380,2.345)--(9.381,2.346)--(9.382,2.346)%
  --(9.383,2.346)--(9.384,2.346)--(9.385,2.346)--(9.386,2.346)--(9.387,2.347)--(9.388,2.347)%
  --(9.389,2.347)--(9.390,2.347)--(9.391,2.347)--(9.392,2.347)--(9.393,2.348)--(9.394,2.348)%
  --(9.395,2.348)--(9.396,2.348)--(9.398,2.348)--(9.399,2.349)--(9.400,2.349)--(9.401,2.349)%
  --(9.402,2.349)--(9.403,2.349)--(9.404,2.349)--(9.405,2.350)--(9.406,2.350)--(9.407,2.350)%
  --(9.408,2.350)--(9.409,2.350)--(9.410,2.351)--(9.411,2.351)--(9.412,2.351)--(9.413,2.351)%
  --(9.414,2.351)--(9.415,2.352)--(9.417,2.352)--(9.418,2.352)--(9.419,2.352)--(9.420,2.352)%
  --(9.421,2.353)--(9.422,2.353)--(9.423,2.353)--(9.424,2.353)--(9.425,2.353)--(9.426,2.354)%
  --(9.427,2.354)--(9.428,2.354)--(9.429,2.354)--(9.430,2.355)--(9.431,2.355)--(9.432,2.355)%
  --(9.433,2.355)--(9.435,2.355)--(9.436,2.356)--(9.437,2.356)--(9.438,2.356)--(9.439,2.356)%
  --(9.440,2.357)--(9.441,2.357)--(9.442,2.357)--(9.443,2.357)--(9.444,2.358)--(9.445,2.358)%
  --(9.446,2.358)--(9.447,2.358)--(9.448,2.359)--(9.449,2.359)--(9.450,2.359)--(9.451,2.359)%
  --(9.453,2.360)--(9.454,2.360)--(9.455,2.360)--(9.456,2.360)--(9.457,2.361)--(9.458,2.361)%
  --(9.459,2.361)--(9.460,2.361)--(9.461,2.362)--(9.462,2.362)--(9.463,2.362)--(9.464,2.362)%
  --(9.465,2.363)--(9.466,2.363)--(9.467,2.363)--(9.468,2.363)--(9.469,2.364)--(9.470,2.364)%
  --(9.472,2.364)--(9.473,2.364)--(9.474,2.365)--(9.475,2.365)--(9.476,2.365)--(9.477,2.366)%
  --(9.478,2.366)--(9.479,2.366)--(9.480,2.366)--(9.481,2.367)--(9.482,2.367)--(9.483,2.367)%
  --(9.484,2.368)--(9.485,2.368)--(9.486,2.368)--(9.487,2.368)--(9.488,2.369)--(9.490,2.369)%
  --(9.491,2.369)--(9.492,2.370)--(9.493,2.370)--(9.494,2.370)--(9.495,2.370)--(9.496,2.371)%
  --(9.497,2.371)--(9.498,2.371)--(9.499,2.372)--(9.500,2.372)--(9.501,2.372)--(9.502,2.373)%
  --(9.503,2.373)--(9.504,2.373)--(9.505,2.374)--(9.506,2.374)--(9.507,2.374)--(9.509,2.375)%
  --(9.510,2.375)--(9.511,2.375)--(9.512,2.375)--(9.513,2.376)--(9.514,2.376)--(9.515,2.376)%
  --(9.516,2.377)--(9.517,2.377)--(9.518,2.377)--(9.519,2.378)--(9.520,2.378)--(9.521,2.378)%
  --(9.522,2.379)--(9.523,2.379)--(9.524,2.379)--(9.525,2.380)--(9.527,2.380)--(9.528,2.380)%
  --(9.529,2.381)--(9.530,2.381)--(9.531,2.381)--(9.532,2.382)--(9.533,2.382)--(9.534,2.383)%
  --(9.535,2.383)--(9.536,2.383)--(9.537,2.384)--(9.538,2.384)--(9.539,2.384)--(9.540,2.385)%
  --(9.541,2.385)--(9.542,2.385)--(9.543,2.386)--(9.545,2.386)--(9.546,2.386)--(9.547,2.387)%
  --(9.548,2.387)--(9.549,2.388)--(9.550,2.388)--(9.551,2.388)--(9.552,2.389)--(9.553,2.389)%
  --(9.554,2.389)--(9.555,2.390)--(9.556,2.390)--(9.557,2.390)--(9.558,2.391)--(9.559,2.391)%
  --(9.560,2.392)--(9.561,2.392)--(9.562,2.392)--(9.564,2.393)--(9.565,2.393)--(9.566,2.394)%
  --(9.567,2.394)--(9.568,2.394)--(9.569,2.395)--(9.570,2.395)--(9.571,2.395)--(9.572,2.396)%
  --(9.573,2.396)--(9.574,2.397)--(9.575,2.397)--(9.576,2.397)--(9.577,2.398)--(9.578,2.398)%
  --(9.579,2.399)--(9.580,2.399)--(9.582,2.399)--(9.583,2.400)--(9.584,2.400)--(9.585,2.401)%
  --(9.586,2.401)--(9.587,2.402)--(9.588,2.402)--(9.589,2.402)--(9.590,2.403)--(9.591,2.403)%
  --(9.592,2.404)--(9.593,2.404)--(9.594,2.404)--(9.595,2.405)--(9.596,2.405)--(9.597,2.406)%
  --(9.598,2.406)--(9.599,2.407)--(9.601,2.407)--(9.602,2.407)--(9.603,2.408)--(9.604,2.408)%
  --(9.605,2.409)--(9.606,2.409)--(9.607,2.410)--(9.608,2.410)--(9.609,2.411)--(9.610,2.411)%
  --(9.611,2.411)--(9.612,2.412)--(9.613,2.412)--(9.614,2.413)--(9.615,2.413)--(9.616,2.414)%
  --(9.617,2.414)--(9.619,2.415)--(9.620,2.415)--(9.621,2.415)--(9.622,2.416)--(9.623,2.416)%
  --(9.624,2.417)--(9.625,2.417)--(9.626,2.418)--(9.627,2.418)--(9.628,2.419)--(9.629,2.419)%
  --(9.630,2.420)--(9.631,2.420)--(9.632,2.421)--(9.633,2.421)--(9.634,2.421)--(9.635,2.422)%
  --(9.636,2.422)--(9.638,2.423)--(9.639,2.423)--(9.640,2.424)--(9.641,2.424)--(9.642,2.425)%
  --(9.643,2.425)--(9.644,2.426)--(9.645,2.426)--(9.646,2.427)--(9.647,2.427)--(9.648,2.428)%
  --(9.649,2.428)--(9.650,2.429)--(9.651,2.429)--(9.652,2.430)--(9.653,2.430)--(9.654,2.431)%
  --(9.656,2.431)--(9.657,2.432)--(9.658,2.432)--(9.659,2.433)--(9.660,2.433)--(9.661,2.434)%
  --(9.662,2.434)--(9.663,2.435)--(9.664,2.435)--(9.665,2.436)--(9.666,2.436)--(9.667,2.437)%
  --(9.668,2.437)--(9.669,2.438)--(9.670,2.438)--(9.671,2.439)--(9.672,2.439)--(9.674,2.440)%
  --(9.675,2.440)--(9.676,2.441)--(9.677,2.441)--(9.678,2.442)--(9.679,2.442)--(9.680,2.443)%
  --(9.681,2.443)--(9.682,2.444)--(9.683,2.445)--(9.684,2.445)--(9.685,2.446)--(9.686,2.446)%
  --(9.687,2.447)--(9.688,2.447)--(9.689,2.448)--(9.690,2.448)--(9.691,2.449)--(9.693,2.449)%
  --(9.694,2.450)--(9.695,2.450)--(9.696,2.451)--(9.697,2.452)--(9.698,2.452)--(9.699,2.453)%
  --(9.700,2.453)--(9.701,2.454)--(9.702,2.454)--(9.703,2.455)--(9.704,2.455)--(9.705,2.456)%
  --(9.706,2.457)--(9.707,2.457)--(9.708,2.458)--(9.709,2.458)--(9.711,2.459)--(9.712,2.459)%
  --(9.713,2.460)--(9.714,2.460)--(9.715,2.461)--(9.716,2.462)--(9.717,2.462)--(9.718,2.463)%
  --(9.719,2.463)--(9.720,2.464)--(9.721,2.465)--(9.722,2.465)--(9.723,2.466)--(9.724,2.466)%
  --(9.725,2.467)--(9.726,2.467)--(9.727,2.468)--(9.728,2.469)--(9.730,2.469)--(9.731,2.470)%
  --(9.732,2.470)--(9.733,2.471)--(9.734,2.472)--(9.735,2.472)--(9.736,2.473)--(9.737,2.473)%
  --(9.738,2.474)--(9.739,2.475)--(9.740,2.475)--(9.741,2.476)--(9.742,2.476)--(9.743,2.477)%
  --(9.744,2.478)--(9.745,2.478)--(9.746,2.479)--(9.748,2.479)--(9.749,2.480)--(9.750,2.481)%
  --(9.751,2.481)--(9.752,2.482)--(9.753,2.482)--(9.754,2.483)--(9.755,2.484)--(9.756,2.484)%
  --(9.757,2.485)--(9.758,2.486)--(9.759,2.486)--(9.760,2.487)--(9.761,2.487)--(9.762,2.488)%
  --(9.763,2.489)--(9.764,2.489)--(9.765,2.490)--(9.767,2.491)--(9.768,2.491)--(9.769,2.492)%
  --(9.770,2.492)--(9.771,2.493)--(9.772,2.494)--(9.773,2.494)--(9.774,2.495)--(9.775,2.496)%
  --(9.776,2.496)--(9.777,2.497)--(9.778,2.498)--(9.779,2.498)--(9.780,2.499)--(9.781,2.500)%
  --(9.782,2.500)--(9.783,2.501)--(9.785,2.502)--(9.786,2.502)--(9.787,2.503)--(9.788,2.504)%
  --(9.789,2.504)--(9.790,2.505)--(9.791,2.505)--(9.792,2.506)--(9.793,2.507)--(9.794,2.507)%
  --(9.795,2.508)--(9.796,2.509)--(9.797,2.509)--(9.798,2.510)--(9.799,2.511)--(9.800,2.512)%
  --(9.801,2.512)--(9.803,2.513)--(9.804,2.514)--(9.805,2.514)--(9.806,2.515)--(9.807,2.516)%
  --(9.808,2.516)--(9.809,2.517)--(9.810,2.518)--(9.811,2.518)--(9.812,2.519)--(9.813,2.520)%
  --(9.814,2.520)--(9.815,2.521)--(9.816,2.522)--(9.817,2.522)--(9.818,2.523)--(9.819,2.524)%
  --(9.820,2.525)--(9.822,2.525)--(9.823,2.526)--(9.824,2.527)--(9.825,2.527)--(9.826,2.528)%
  --(9.827,2.529)--(9.828,2.530)--(9.829,2.530)--(9.830,2.531)--(9.831,2.532)--(9.832,2.532)%
  --(9.833,2.533)--(9.834,2.534)--(9.835,2.535)--(9.836,2.535)--(9.837,2.536)--(9.838,2.537)%
  --(9.840,2.537)--(9.841,2.538)--(9.842,2.539)--(9.843,2.540)--(9.844,2.540)--(9.845,2.541)%
  --(9.846,2.542)--(9.847,2.542)--(9.848,2.543)--(9.849,2.544)--(9.850,2.545)--(9.851,2.545)%
  --(9.852,2.546)--(9.853,2.547)--(9.854,2.548)--(9.855,2.548)--(9.856,2.549)--(9.857,2.550)%
  --(9.859,2.551)--(9.860,2.551)--(9.861,2.552)--(9.862,2.553)--(9.863,2.554)--(9.864,2.554)%
  --(9.865,2.555)--(9.866,2.556)--(9.867,2.557)--(9.868,2.557)--(9.869,2.558)--(9.870,2.559)%
  --(9.871,2.560)--(9.872,2.560)--(9.873,2.561)--(9.874,2.562)--(9.875,2.563)--(9.877,2.564)%
  --(9.878,2.564)--(9.879,2.565)--(9.880,2.566)--(9.881,2.567)--(9.882,2.567)--(9.883,2.568)%
  --(9.884,2.569)--(9.885,2.570)--(9.886,2.570)--(9.887,2.571)--(9.888,2.572)--(9.889,2.573)%
  --(9.890,2.574)--(9.891,2.574)--(9.892,2.575)--(9.893,2.576)--(9.895,2.577)--(9.896,2.578)%
  --(9.897,2.578)--(9.898,2.579)--(9.899,2.580)--(9.900,2.581)--(9.901,2.582)--(9.902,2.582)%
  --(9.903,2.583)--(9.904,2.584)--(9.905,2.585)--(9.906,2.586)--(9.907,2.586)--(9.908,2.587)%
  --(9.909,2.588)--(9.910,2.589)--(9.911,2.590)--(9.912,2.590)--(9.914,2.591)--(9.915,2.592)%
  --(9.916,2.593)--(9.917,2.594)--(9.918,2.594)--(9.919,2.595)--(9.920,2.596)--(9.921,2.597)%
  --(9.922,2.598)--(9.923,2.599)--(9.924,2.599)--(9.925,2.600)--(9.926,2.601)--(9.927,2.602)%
  --(9.928,2.603)--(9.929,2.604)--(9.930,2.604)--(9.932,2.605)--(9.933,2.606)--(9.934,2.607)%
  --(9.935,2.608)--(9.936,2.609)--(9.937,2.609)--(9.938,2.610)--(9.939,2.611)--(9.940,2.612)%
  --(9.941,2.613)--(9.942,2.614)--(9.943,2.615)--(9.944,2.615)--(9.945,2.616)--(9.946,2.617)%
  --(9.947,2.618)--(9.948,2.619)--(9.949,2.620)--(9.951,2.620)--(9.952,2.621)--(9.953,2.622)%
  --(9.954,2.623)--(9.955,2.624)--(9.956,2.625)--(9.957,2.626)--(9.958,2.627)--(9.959,2.627)%
  --(9.960,2.628)--(9.961,2.629)--(9.962,2.630)--(9.963,2.631)--(9.964,2.632)--(9.965,2.633)%
  --(9.966,2.634)--(9.967,2.634)--(9.969,2.635)--(9.970,2.636)--(9.971,2.637)--(9.972,2.638)%
  --(9.973,2.639)--(9.974,2.640)--(9.975,2.641)--(9.976,2.641)--(9.977,2.642)--(9.978,2.643)%
  --(9.979,2.644)--(9.980,2.645)--(9.981,2.646)--(9.982,2.647)--(9.983,2.648)--(9.984,2.649)%
  --(9.985,2.650)--(9.986,2.650)--(9.988,2.651)--(9.989,2.652)--(9.990,2.653)--(9.991,2.654)%
  --(9.992,2.655)--(9.993,2.656)--(9.994,2.657)--(9.995,2.658)--(9.996,2.659)--(9.997,2.660)%
  --(9.998,2.660)--(9.999,2.661)--(10.000,2.662)--(10.001,2.663)--(10.002,2.664)--(10.003,2.665)%
  --(10.004,2.666)--(10.006,2.667)--(10.007,2.668)--(10.008,2.669)--(10.009,2.670)--(10.010,2.671)%
  --(10.011,2.672)--(10.012,2.673)--(10.013,2.673)--(10.014,2.674)--(10.015,2.675)--(10.016,2.676)%
  --(10.017,2.677)--(10.018,2.678)--(10.019,2.679)--(10.020,2.680)--(10.021,2.681)--(10.022,2.682)%
  --(10.024,2.683)--(10.025,2.684)--(10.026,2.685)--(10.027,2.686)--(10.028,2.687)--(10.029,2.688)%
  --(10.030,2.689)--(10.031,2.690)--(10.032,2.691)--(10.033,2.691)--(10.034,2.692)--(10.035,2.693)%
  --(10.036,2.694)--(10.037,2.695)--(10.038,2.696)--(10.039,2.697)--(10.040,2.698)--(10.041,2.699)%
  --(10.043,2.700)--(10.044,2.701)--(10.045,2.702)--(10.046,2.703)--(10.047,2.704)--(10.048,2.705)%
  --(10.049,2.706)--(10.050,2.707)--(10.051,2.708)--(10.052,2.709)--(10.053,2.710)--(10.054,2.711)%
  --(10.055,2.712)--(10.056,2.713)--(10.057,2.714)--(10.058,2.715)--(10.059,2.716)--(10.061,2.717)%
  --(10.062,2.718)--(10.063,2.719)--(10.064,2.720)--(10.065,2.721)--(10.066,2.722)--(10.067,2.723)%
  --(10.068,2.724)--(10.069,2.725)--(10.070,2.726)--(10.071,2.727)--(10.072,2.728)--(10.073,2.729)%
  --(10.074,2.730)--(10.075,2.731)--(10.076,2.732)--(10.077,2.733)--(10.078,2.734)--(10.080,2.735)%
  --(10.081,2.736)--(10.082,2.737)--(10.083,2.738)--(10.084,2.739)--(10.085,2.740)--(10.086,2.741)%
  --(10.087,2.742)--(10.088,2.743)--(10.089,2.744)--(10.090,2.745)--(10.091,2.746)--(10.092,2.747)%
  --(10.093,2.748)--(10.094,2.749)--(10.095,2.750)--(10.096,2.751)--(10.098,2.752)--(10.099,2.754)%
  --(10.100,2.755)--(10.101,2.756)--(10.102,2.757)--(10.103,2.758)--(10.104,2.759)--(10.105,2.760)%
  --(10.106,2.761)--(10.107,2.762)--(10.108,2.763)--(10.109,2.764)--(10.110,2.765)--(10.111,2.766)%
  --(10.112,2.767)--(10.113,2.768)--(10.114,2.769)--(10.116,2.770)--(10.117,2.771)--(10.118,2.772)%
  --(10.119,2.774)--(10.120,2.775)--(10.121,2.776)--(10.122,2.777)--(10.123,2.778)--(10.124,2.779)%
  --(10.125,2.780)--(10.126,2.781)--(10.127,2.782)--(10.128,2.783)--(10.129,2.784)--(10.130,2.785)%
  --(10.131,2.786)--(10.132,2.788)--(10.133,2.789)--(10.135,2.790)--(10.136,2.791)--(10.137,2.792)%
  --(10.138,2.793)--(10.139,2.794)--(10.140,2.795)--(10.141,2.796)--(10.142,2.797)--(10.143,2.798)%
  --(10.144,2.799)--(10.145,2.801)--(10.146,2.802)--(10.147,2.803)--(10.148,2.804)--(10.149,2.805)%
  --(10.150,2.806)--(10.151,2.807)--(10.153,2.808)--(10.154,2.809)--(10.155,2.811)--(10.156,2.812)%
  --(10.157,2.813)--(10.158,2.814)--(10.159,2.815)--(10.160,2.816)--(10.161,2.817)--(10.162,2.818)%
  --(10.163,2.819)--(10.164,2.821)--(10.165,2.822)--(10.166,2.823)--(10.167,2.824)--(10.168,2.825)%
  --(10.169,2.826)--(10.170,2.827)--(10.172,2.828)--(10.173,2.830)--(10.174,2.831)--(10.175,2.832)%
  --(10.176,2.833)--(10.177,2.834)--(10.178,2.835)--(10.179,2.836)--(10.180,2.838)--(10.181,2.839)%
  --(10.182,2.840)--(10.183,2.841)--(10.184,2.842)--(10.185,2.843)--(10.186,2.844)--(10.187,2.846)%
  --(10.188,2.847)--(10.190,2.848)--(10.191,2.849)--(10.192,2.850)--(10.193,2.851)--(10.194,2.852)%
  --(10.195,2.854)--(10.196,2.855)--(10.197,2.856)--(10.198,2.857)--(10.199,2.858)--(10.200,2.859)%
  --(10.201,2.861)--(10.202,2.862)--(10.203,2.863)--(10.204,2.864)--(10.205,2.865)--(10.206,2.866)%
  --(10.207,2.868)--(10.209,2.869)--(10.210,2.870)--(10.211,2.871)--(10.212,2.872)--(10.213,2.874)%
  --(10.214,2.875)--(10.215,2.876)--(10.216,2.877)--(10.217,2.878)--(10.218,2.879)--(10.219,2.881)%
  --(10.220,2.882)--(10.221,2.883)--(10.222,2.884)--(10.223,2.885)--(10.224,2.887)--(10.225,2.888)%
  --(10.227,2.889)--(10.228,2.890)--(10.229,2.891)--(10.230,2.893)--(10.231,2.894)--(10.232,2.895)%
  --(10.233,2.896)--(10.234,2.897)--(10.235,2.899)--(10.236,2.900)--(10.237,2.901)--(10.238,2.902)%
  --(10.239,2.903)--(10.240,2.905)--(10.241,2.906)--(10.242,2.907)--(10.243,2.908)--(10.245,2.910)%
  --(10.246,2.911)--(10.247,2.912)--(10.248,2.913)--(10.249,2.914)--(10.250,2.916)--(10.251,2.917)%
  --(10.252,2.918)--(10.253,2.919)--(10.254,2.921)--(10.255,2.922)--(10.256,2.923)--(10.257,2.924)%
  --(10.258,2.926)--(10.259,2.927)--(10.260,2.928)--(10.261,2.929)--(10.262,2.930)--(10.264,2.932)%
  --(10.265,2.933)--(10.266,2.934)--(10.267,2.935)--(10.268,2.937)--(10.269,2.938)--(10.270,2.939)%
  --(10.271,2.940)--(10.272,2.942)--(10.273,2.943)--(10.274,2.944)--(10.275,2.945)--(10.276,2.947)%
  --(10.277,2.948)--(10.278,2.949)--(10.279,2.951)--(10.280,2.952)--(10.282,2.953)--(10.283,2.954)%
  --(10.284,2.956)--(10.285,2.957)--(10.286,2.958)--(10.287,2.959)--(10.288,2.961)--(10.289,2.962)%
  --(10.290,2.963)--(10.291,2.964)--(10.292,2.966)--(10.293,2.967)--(10.294,2.968)--(10.295,2.970)%
  --(10.296,2.971)--(10.297,2.972)--(10.298,2.973)--(10.299,2.975)--(10.301,2.976)--(10.302,2.977)%
  --(10.303,2.979)--(10.304,2.980)--(10.305,2.981)--(10.306,2.982)--(10.307,2.984)--(10.308,2.985)%
  --(10.309,2.986)--(10.310,2.988)--(10.311,2.989)--(10.312,2.990)--(10.313,2.992)--(10.314,2.993)%
  --(10.315,2.994)--(10.316,2.996)--(10.317,2.997)--(10.319,2.998)--(10.320,2.999)--(10.321,3.001)%
  --(10.322,3.002)--(10.323,3.003)--(10.324,3.005)--(10.325,3.006)--(10.326,3.007)--(10.327,3.009)%
  --(10.328,3.010)--(10.329,3.011)--(10.330,3.013)--(10.331,3.014)--(10.332,3.015)--(10.333,3.017)%
  --(10.334,3.018)--(10.335,3.019)--(10.336,3.021)--(10.338,3.022)--(10.339,3.023)--(10.340,3.025)%
  --(10.341,3.026)--(10.342,3.027)--(10.343,3.029)--(10.344,3.030)--(10.345,3.031)--(10.346,3.033)%
  --(10.347,3.034)--(10.348,3.035)--(10.349,3.037)--(10.350,3.038)--(10.351,3.039)--(10.352,3.041)%
  --(10.353,3.042)--(10.354,3.043)--(10.356,3.045)--(10.357,3.046)--(10.358,3.048)--(10.359,3.049)%
  --(10.360,3.050)--(10.361,3.052)--(10.362,3.053)--(10.363,3.054)--(10.364,3.056)--(10.365,3.057)%
  --(10.366,3.058)--(10.367,3.060)--(10.368,3.061)--(10.369,3.063)--(10.370,3.064)--(10.371,3.065)%
  --(10.372,3.067)--(10.374,3.068)--(10.375,3.069)--(10.376,3.071)--(10.377,3.072)--(10.378,3.074)%
  --(10.379,3.075)--(10.380,3.076)--(10.381,3.078)--(10.382,3.079)--(10.383,3.081)--(10.384,3.082)%
  --(10.385,3.083)--(10.386,3.085)--(10.387,3.086)--(10.388,3.087)--(10.389,3.089)--(10.390,3.090)%
  --(10.391,3.092)--(10.393,3.093)--(10.394,3.094)--(10.395,3.096)--(10.396,3.097)--(10.397,3.099)%
  --(10.398,3.100)--(10.399,3.102)--(10.400,3.103)--(10.401,3.104)--(10.402,3.106)--(10.403,3.107)%
  --(10.404,3.109)--(10.405,3.110)--(10.406,3.111)--(10.407,3.113)--(10.408,3.114)--(10.409,3.116)%
  --(10.411,3.117)--(10.412,3.119)--(10.413,3.120)--(10.414,3.121)--(10.415,3.123)--(10.416,3.124)%
  --(10.417,3.126)--(10.418,3.127)--(10.419,3.129)--(10.420,3.130)--(10.421,3.131)--(10.422,3.133)%
  --(10.423,3.134)--(10.424,3.136)--(10.425,3.137)--(10.426,3.139)--(10.427,3.140)--(10.428,3.141)%
  --(10.430,3.143)--(10.431,3.144)--(10.432,3.146)--(10.433,3.147)--(10.434,3.149)--(10.435,3.150)%
  --(10.436,3.152)--(10.437,3.153)--(10.438,3.155)--(10.439,3.156)--(10.440,3.157)--(10.441,3.159)%
  --(10.442,3.160)--(10.443,3.162)--(10.444,3.163)--(10.445,3.165)--(10.446,3.166)--(10.448,3.168)%
  --(10.449,3.169)--(10.450,3.171)--(10.451,3.172)--(10.452,3.174)--(10.453,3.175)--(10.454,3.177)%
  --(10.455,3.178)--(10.456,3.180)--(10.457,3.181)--(10.458,3.182)--(10.459,3.184)--(10.460,3.185)%
  --(10.461,3.187)--(10.462,3.188)--(10.463,3.190)--(10.464,3.191)--(10.466,3.193)--(10.467,3.194)%
  --(10.468,3.196)--(10.469,3.197)--(10.470,3.199)--(10.471,3.200)--(10.472,3.202)--(10.473,3.203)%
  --(10.474,3.205)--(10.475,3.206)--(10.476,3.208)--(10.477,3.209)--(10.478,3.211)--(10.479,3.212)%
  --(10.480,3.214)--(10.481,3.215)--(10.482,3.217)--(10.483,3.218)--(10.485,3.220)--(10.486,3.221)%
  --(10.487,3.223)--(10.488,3.224)--(10.489,3.226)--(10.490,3.228)--(10.491,3.229)--(10.492,3.231)%
  --(10.493,3.232)--(10.494,3.234)--(10.495,3.235)--(10.496,3.237)--(10.497,3.238)--(10.498,3.240)%
  --(10.499,3.241)--(10.500,3.243)--(10.501,3.244)--(10.503,3.246)--(10.504,3.247)--(10.505,3.249)%
  --(10.506,3.250)--(10.507,3.252)--(10.508,3.254)--(10.509,3.255)--(10.510,3.257)--(10.511,3.258)%
  --(10.512,3.260)--(10.513,3.261)--(10.514,3.263)--(10.515,3.264)--(10.516,3.266)--(10.517,3.267)%
  --(10.518,3.269)--(10.519,3.271)--(10.520,3.272)--(10.522,3.274)--(10.523,3.275)--(10.524,3.277)%
  --(10.525,3.278)--(10.526,3.280)--(10.527,3.282)--(10.528,3.283)--(10.529,3.285)--(10.530,3.286)%
  --(10.531,3.288)--(10.532,3.289)--(10.533,3.291)--(10.534,3.293)--(10.535,3.294)--(10.536,3.296)%
  --(10.537,3.297)--(10.538,3.299)--(10.540,3.300)--(10.541,3.302)--(10.542,3.304)--(10.543,3.305)%
  --(10.544,3.307)--(10.545,3.308)--(10.546,3.310)--(10.547,3.312)--(10.548,3.313)--(10.549,3.315)%
  --(10.550,3.316)--(10.551,3.318)--(10.552,3.319)--(10.553,3.321)--(10.554,3.323)--(10.555,3.324)%
  --(10.556,3.326)--(10.557,3.328)--(10.559,3.329)--(10.560,3.331)--(10.561,3.332)--(10.562,3.334)%
  --(10.563,3.336)--(10.564,3.337)--(10.565,3.339)--(10.566,3.340)--(10.567,3.342)--(10.568,3.344)%
  --(10.569,3.345)--(10.570,3.347)--(10.571,3.348)--(10.572,3.350)--(10.573,3.352)--(10.574,3.353)%
  --(10.575,3.355)--(10.577,3.357)--(10.578,3.358)--(10.579,3.360)--(10.580,3.361)--(10.581,3.363)%
  --(10.582,3.365)--(10.583,3.366)--(10.584,3.368)--(10.585,3.370)--(10.586,3.371)--(10.587,3.373)%
  --(10.588,3.375)--(10.589,3.376)--(10.590,3.378)--(10.591,3.379)--(10.592,3.381)--(10.593,3.383)%
  --(10.595,3.384)--(10.596,3.386)--(10.597,3.388)--(10.598,3.389)--(10.599,3.391)--(10.600,3.393)%
  --(10.601,3.394)--(10.602,3.396)--(10.603,3.398)--(10.604,3.399)--(10.605,3.401)--(10.606,3.403)%
  --(10.607,3.404)--(10.608,3.406)--(10.609,3.408)--(10.610,3.409)--(10.611,3.411)--(10.612,3.413)%
  --(10.614,3.414)--(10.615,3.416)--(10.616,3.418)--(10.617,3.419)--(10.618,3.421)--(10.619,3.423)%
  --(10.620,3.424)--(10.621,3.426)--(10.622,3.428)--(10.623,3.429)--(10.624,3.431)--(10.625,3.433)%
  --(10.626,3.434)--(10.627,3.436)--(10.628,3.438)--(10.629,3.440)--(10.630,3.441)--(10.632,3.443)%
  --(10.633,3.445)--(10.634,3.446)--(10.635,3.448)--(10.636,3.450)--(10.637,3.451)--(10.638,3.453)%
  --(10.639,3.455)--(10.640,3.457)--(10.641,3.458)--(10.642,3.460)--(10.643,3.462)--(10.644,3.463)%
  --(10.645,3.465)--(10.646,3.467)--(10.647,3.469)--(10.648,3.470)--(10.649,3.472)--(10.651,3.474)%
  --(10.652,3.475)--(10.653,3.477)--(10.654,3.479)--(10.655,3.481)--(10.656,3.482)--(10.657,3.484)%
  --(10.658,3.486)--(10.659,3.487)--(10.660,3.489)--(10.661,3.491)--(10.662,3.493)--(10.663,3.494)%
  --(10.664,3.496)--(10.665,3.498)--(10.666,3.500)--(10.667,3.501)--(10.669,3.503)--(10.670,3.505)%
  --(10.671,3.507)--(10.672,3.508)--(10.673,3.510)--(10.674,3.512)--(10.675,3.514)--(10.676,3.515)%
  --(10.677,3.517)--(10.678,3.519)--(10.679,3.521)--(10.680,3.522)--(10.681,3.524)--(10.682,3.526)%
  --(10.683,3.528)--(10.684,3.529)--(10.685,3.531)--(10.687,3.533)--(10.688,3.535)--(10.689,3.536)%
  --(10.690,3.538)--(10.691,3.540)--(10.692,3.542)--(10.693,3.543)--(10.694,3.545)--(10.695,3.547)%
  --(10.696,3.549)--(10.697,3.551)--(10.698,3.552)--(10.699,3.554)--(10.700,3.556)--(10.701,3.558)%
  --(10.702,3.559)--(10.703,3.561)--(10.704,3.563)--(10.706,3.565)--(10.707,3.567)--(10.708,3.568)%
  --(10.709,3.570)--(10.710,3.572)--(10.711,3.574)--(10.712,3.576)--(10.713,3.577)--(10.714,3.579)%
  --(10.715,3.581)--(10.716,3.583)--(10.717,3.584)--(10.718,3.586)--(10.719,3.588)--(10.720,3.590)%
  --(10.721,3.592)--(10.722,3.593)--(10.724,3.595)--(10.725,3.597)--(10.726,3.599)--(10.727,3.601)%
  --(10.728,3.603)--(10.729,3.604)--(10.730,3.606)--(10.731,3.608)--(10.732,3.610)--(10.733,3.612)%
  --(10.734,3.613)--(10.735,3.615)--(10.736,3.617)--(10.737,3.619)--(10.738,3.621)--(10.739,3.623)%
  --(10.740,3.624)--(10.741,3.626)--(10.743,3.628)--(10.744,3.630)--(10.745,3.632)--(10.746,3.634)%
  --(10.747,3.635)--(10.748,3.637)--(10.749,3.639)--(10.750,3.641)--(10.751,3.643)--(10.752,3.645)%
  --(10.753,3.646)--(10.754,3.648)--(10.755,3.650)--(10.756,3.652)--(10.757,3.654)--(10.758,3.656)%
  --(10.759,3.658)--(10.761,3.659)--(10.762,3.661)--(10.763,3.663)--(10.764,3.665)--(10.765,3.667)%
  --(10.766,3.669)--(10.767,3.671)--(10.768,3.672)--(10.769,3.674)--(10.770,3.676)--(10.771,3.678)%
  --(10.772,3.680)--(10.773,3.682)--(10.774,3.684)--(10.775,3.685)--(10.776,3.687)--(10.777,3.689)%
  --(10.778,3.691)--(10.780,3.693)--(10.781,3.695)--(10.782,3.697)--(10.783,3.699)--(10.784,3.700)%
  --(10.785,3.702)--(10.786,3.704)--(10.787,3.706)--(10.788,3.708)--(10.789,3.710)--(10.790,3.712)%
  --(10.791,3.714)--(10.792,3.716)--(10.793,3.717)--(10.794,3.719)--(10.795,3.721)--(10.796,3.723)%
  --(10.798,3.725)--(10.799,3.727)--(10.800,3.729)--(10.801,3.731)--(10.802,3.733)--(10.803,3.735)%
  --(10.804,3.736)--(10.805,3.738)--(10.806,3.740)--(10.807,3.742)--(10.808,3.744)--(10.809,3.746)%
  --(10.810,3.748)--(10.811,3.750)--(10.812,3.752)--(10.813,3.754)--(10.814,3.756)--(10.816,3.757)%
  --(10.817,3.759)--(10.818,3.761)--(10.819,3.763)--(10.820,3.765)--(10.821,3.767)--(10.822,3.769)%
  --(10.823,3.771)--(10.824,3.773)--(10.825,3.775)--(10.826,3.777)--(10.827,3.779)--(10.828,3.781)%
  --(10.829,3.783)--(10.830,3.784)--(10.831,3.786)--(10.832,3.788)--(10.833,3.790)--(10.835,3.792)%
  --(10.836,3.794)--(10.837,3.796)--(10.838,3.798)--(10.839,3.800)--(10.840,3.802)--(10.841,3.804)%
  --(10.842,3.806)--(10.843,3.808)--(10.844,3.810)--(10.845,3.812)--(10.846,3.814)--(10.847,3.816)%
  --(10.848,3.818)--(10.849,3.820)--(10.850,3.822)--(10.851,3.824)--(10.853,3.825)--(10.854,3.827)%
  --(10.855,3.829)--(10.856,3.831)--(10.857,3.833)--(10.858,3.835)--(10.859,3.837)--(10.860,3.839)%
  --(10.861,3.841)--(10.862,3.843)--(10.863,3.845)--(10.864,3.847)--(10.865,3.849)--(10.866,3.851)%
  --(10.867,3.853)--(10.868,3.855)--(10.869,3.857)--(10.870,3.859)--(10.872,3.861)--(10.873,3.863)%
  --(10.874,3.865)--(10.875,3.867)--(10.876,3.869)--(10.877,3.871)--(10.878,3.873)--(10.879,3.875)%
  --(10.880,3.877)--(10.881,3.879)--(10.882,3.881)--(10.883,3.883)--(10.884,3.885)--(10.885,3.887)%
  --(10.886,3.889)--(10.887,3.891)--(10.888,3.893)--(10.890,3.895)--(10.891,3.897)--(10.892,3.899)%
  --(10.893,3.901)--(10.894,3.903)--(10.895,3.905)--(10.896,3.907)--(10.897,3.909)--(10.898,3.911)%
  --(10.899,3.913)--(10.900,3.915)--(10.901,3.917)--(10.902,3.919)--(10.903,3.921)--(10.904,3.923)%
  --(10.905,3.925)--(10.906,3.927)--(10.907,3.929)--(10.909,3.931)--(10.910,3.934)--(10.911,3.936)%
  --(10.912,3.938)--(10.913,3.940)--(10.914,3.942)--(10.915,3.944)--(10.916,3.946)--(10.917,3.948)%
  --(10.918,3.950)--(10.919,3.952)--(10.920,3.954)--(10.921,3.956)--(10.922,3.958)--(10.923,3.960)%
  --(10.924,3.962)--(10.925,3.964)--(10.927,3.966)--(10.928,3.968)--(10.929,3.970)--(10.930,3.972)%
  --(10.931,3.974)--(10.932,3.977)--(10.933,3.979)--(10.934,3.981)--(10.935,3.983)--(10.936,3.985)%
  --(10.937,3.987)--(10.938,3.989)--(10.939,3.991)--(10.940,3.993)--(10.941,3.995)--(10.942,3.997)%
  --(10.943,3.999)--(10.945,4.001)--(10.946,4.003)--(10.947,4.006)--(10.948,4.008)--(10.949,4.010)%
  --(10.950,4.012)--(10.951,4.014)--(10.952,4.016)--(10.953,4.018)--(10.954,4.020)--(10.955,4.022)%
  --(10.956,4.024)--(10.957,4.026)--(10.958,4.029)--(10.959,4.031)--(10.960,4.033)--(10.961,4.035)%
  --(10.962,4.037)--(10.964,4.039)--(10.965,4.041)--(10.966,4.043)--(10.967,4.045)--(10.968,4.047)%
  --(10.969,4.050)--(10.970,4.052)--(10.971,4.054)--(10.972,4.056)--(10.973,4.058)--(10.974,4.060)%
  --(10.975,4.062)--(10.976,4.064)--(10.977,4.066)--(10.978,4.069)--(10.979,4.071)--(10.980,4.073)%
  --(10.982,4.075)--(10.983,4.077)--(10.984,4.079)--(10.985,4.081)--(10.986,4.083)--(10.987,4.086)%
  --(10.988,4.088)--(10.989,4.090)--(10.990,4.092)--(10.991,4.094)--(10.992,4.096)--(10.993,4.098)%
  --(10.994,4.101)--(10.995,4.103)--(10.996,4.105)--(10.997,4.107)--(10.998,4.109)--(10.999,4.111)%
  --(11.001,4.113)--(11.002,4.116)--(11.003,4.118)--(11.004,4.120)--(11.005,4.122)--(11.006,4.124)%
  --(11.007,4.126)--(11.008,4.128)--(11.009,4.131)--(11.010,4.133)--(11.011,4.135)--(11.012,4.137)%
  --(11.013,4.139)--(11.014,4.141)--(11.015,4.144)--(11.016,4.146)--(11.017,4.148)--(11.019,4.150)%
  --(11.020,4.152)--(11.021,4.154)--(11.022,4.157)--(11.023,4.159)--(11.024,4.161)--(11.025,4.163)%
  --(11.026,4.165)--(11.027,4.167)--(11.028,4.170)--(11.029,4.172)--(11.030,4.174)--(11.031,4.176)%
  --(11.032,4.178)--(11.033,4.181)--(11.034,4.183)--(11.035,4.185)--(11.037,4.187)--(11.038,4.189)%
  --(11.039,4.192)--(11.040,4.194)--(11.041,4.196)--(11.042,4.198)--(11.043,4.200)--(11.044,4.203)%
  --(11.045,4.205)--(11.046,4.207)--(11.047,4.209)--(11.048,4.211)--(11.049,4.214)--(11.050,4.216)%
  --(11.051,4.218)--(11.052,4.220)--(11.053,4.222)--(11.054,4.225)--(11.056,4.227)--(11.057,4.229)%
  --(11.058,4.231)--(11.059,4.233)--(11.060,4.236)--(11.061,4.238)--(11.062,4.240)--(11.063,4.242)%
  --(11.064,4.245)--(11.065,4.247)--(11.066,4.249)--(11.067,4.251)--(11.068,4.253)--(11.069,4.256)%
  --(11.070,4.258)--(11.071,4.260)--(11.072,4.262)--(11.074,4.265)--(11.075,4.267)--(11.076,4.269)%
  --(11.077,4.271)--(11.078,4.274)--(11.079,4.276)--(11.080,4.278)--(11.081,4.280)--(11.082,4.283)%
  --(11.083,4.285)--(11.084,4.287)--(11.085,4.289)--(11.086,4.292)--(11.087,4.294)--(11.088,4.296)%
  --(11.089,4.298)--(11.090,4.301)--(11.091,4.303)--(11.093,4.305)--(11.094,4.307)--(11.095,4.310)%
  --(11.096,4.312)--(11.097,4.314)--(11.098,4.316)--(11.099,4.319)--(11.100,4.321)--(11.101,4.323)%
  --(11.102,4.326)--(11.103,4.328)--(11.104,4.330)--(11.105,4.332)--(11.106,4.335)--(11.107,4.337)%
  --(11.108,4.339)--(11.109,4.341)--(11.111,4.344)--(11.112,4.346)--(11.113,4.348)--(11.114,4.351)%
  --(11.115,4.353)--(11.116,4.355)--(11.117,4.357)--(11.118,4.360)--(11.119,4.362)--(11.120,4.364)%
  --(11.121,4.367)--(11.122,4.369)--(11.123,4.371)--(11.124,4.374)--(11.125,4.376)--(11.126,4.378)%
  --(11.127,4.380)--(11.128,4.383)--(11.130,4.385)--(11.131,4.387)--(11.132,4.390)--(11.133,4.392)%
  --(11.134,4.394)--(11.135,4.397)--(11.136,4.399)--(11.137,4.401)--(11.138,4.404)--(11.139,4.406)%
  --(11.140,4.408)--(11.141,4.410)--(11.142,4.413)--(11.143,4.415)--(11.144,4.417)--(11.145,4.420)%
  --(11.146,4.422)--(11.148,4.424)--(11.149,4.427)--(11.150,4.429)--(11.151,4.431)--(11.152,4.434)%
  --(11.153,4.436)--(11.154,4.438)--(11.155,4.441)--(11.156,4.443)--(11.157,4.445)--(11.158,4.448)%
  --(11.159,4.450)--(11.160,4.452)--(11.161,4.455)--(11.162,4.457)--(11.163,4.459)--(11.164,4.462)%
  --(11.166,4.464)--(11.167,4.467)--(11.168,4.469)--(11.169,4.471)--(11.170,4.474)--(11.171,4.476)%
  --(11.172,4.478)--(11.173,4.481)--(11.174,4.483)--(11.175,4.485)--(11.176,4.488)--(11.177,4.490)%
  --(11.178,4.492)--(11.179,4.495)--(11.180,4.497)--(11.181,4.500)--(11.182,4.502)--(11.183,4.504)%
  --(11.185,4.507)--(11.186,4.509)--(11.187,4.511)--(11.188,4.514)--(11.189,4.516)--(11.190,4.519)%
  --(11.191,4.521)--(11.192,4.523)--(11.193,4.526)--(11.194,4.528)--(11.195,4.530)--(11.196,4.533)%
  --(11.197,4.535)--(11.198,4.538)--(11.199,4.540)--(11.200,4.542)--(11.201,4.545)--(11.203,4.547)%
  --(11.204,4.550)--(11.205,4.552)--(11.206,4.554)--(11.207,4.557)--(11.208,4.559)--(11.209,4.562)%
  --(11.210,4.564)--(11.211,4.566)--(11.212,4.569)--(11.213,4.571)--(11.214,4.574)--(11.215,4.576)%
  --(11.216,4.578)--(11.217,4.581)--(11.218,4.583)--(11.219,4.586)--(11.220,4.588)--(11.222,4.591)%
  --(11.223,4.593)--(11.224,4.595)--(11.225,4.598)--(11.226,4.600)--(11.227,4.603)--(11.228,4.605)%
  --(11.229,4.607)--(11.230,4.610)--(11.231,4.612)--(11.232,4.615)--(11.233,4.617)--(11.234,4.620)%
  --(11.235,4.622)--(11.236,4.625)--(11.237,4.627)--(11.238,4.629)--(11.240,4.632)--(11.241,4.634)%
  --(11.242,4.637)--(11.243,4.639)--(11.244,4.642)--(11.245,4.644)--(11.246,4.646)--(11.247,4.649)%
  --(11.248,4.651)--(11.249,4.654)--(11.250,4.656)--(11.251,4.659)--(11.252,4.661)--(11.253,4.664)%
  --(11.254,4.666)--(11.255,4.669)--(11.256,4.671)--(11.257,4.673)--(11.259,4.676)--(11.260,4.678)%
  --(11.261,4.681)--(11.262,4.683)--(11.263,4.686)--(11.264,4.688)--(11.265,4.691)--(11.266,4.693)%
  --(11.267,4.696)--(11.268,4.698)--(11.269,4.701)--(11.270,4.703)--(11.271,4.706)--(11.272,4.708)%
  --(11.273,4.711)--(11.274,4.713)--(11.275,4.716)--(11.277,4.718)--(11.278,4.721)--(11.279,4.723)%
  --(11.280,4.725)--(11.281,4.728)--(11.282,4.730)--(11.283,4.733)--(11.284,4.735)--(11.285,4.738)%
  --(11.286,4.740)--(11.287,4.743)--(11.288,4.745)--(11.289,4.748)--(11.290,4.750)--(11.291,4.753)%
  --(11.292,4.755)--(11.293,4.758)--(11.295,4.760)--(11.296,4.763)--(11.297,4.765)--(11.298,4.768)%
  --(11.299,4.771)--(11.300,4.773)--(11.301,4.776)--(11.302,4.778)--(11.303,4.781)--(11.304,4.783)%
  --(11.305,4.786)--(11.306,4.788)--(11.307,4.791)--(11.308,4.793)--(11.309,4.796)--(11.310,4.798)%
  --(11.311,4.801)--(11.312,4.803)--(11.314,4.806)--(11.315,4.808)--(11.316,4.811)--(11.317,4.813)%
  --(11.318,4.816)--(11.319,4.818)--(11.320,4.821)--(11.321,4.824)--(11.322,4.826)--(11.323,4.829)%
  --(11.324,4.831)--(11.325,4.834)--(11.326,4.836)--(11.327,4.839)--(11.328,4.841)--(11.329,4.844)%
  --(11.330,4.846)--(11.332,4.849)--(11.333,4.852)--(11.334,4.854)--(11.335,4.857)--(11.336,4.859)%
  --(11.337,4.862)--(11.338,4.864)--(11.339,4.867)--(11.340,4.870)--(11.341,4.872)--(11.342,4.875)%
  --(11.343,4.877)--(11.344,4.880)--(11.345,4.882)--(11.346,4.885)--(11.347,4.887)--(11.348,4.890)%
  --(11.349,4.893)--(11.351,4.895)--(11.352,4.898)--(11.353,4.900)--(11.354,4.903)--(11.355,4.906)%
  --(11.356,4.908)--(11.357,4.911)--(11.358,4.913)--(11.359,4.916)--(11.360,4.918)--(11.361,4.921)%
  --(11.362,4.924)--(11.363,4.926)--(11.364,4.929)--(11.365,4.931)--(11.366,4.934)--(11.367,4.937)%
  --(11.369,4.939)--(11.370,4.942)--(11.371,4.944)--(11.372,4.947)--(11.373,4.950)--(11.374,4.952)%
  --(11.375,4.955)--(11.376,4.957)--(11.377,4.960)--(11.378,4.963)--(11.379,4.965)--(11.380,4.968)%
  --(11.381,4.970)--(11.382,4.973)--(11.383,4.976)--(11.384,4.978)--(11.385,4.981)--(11.387,4.984)%
  --(11.388,4.986)--(11.389,4.989)--(11.390,4.991)--(11.391,4.994)--(11.392,4.997)--(11.393,4.999)%
  --(11.394,5.002)--(11.395,5.005)--(11.396,5.007)--(11.397,5.010)--(11.398,5.012)--(11.399,5.015)%
  --(11.400,5.018)--(11.401,5.020)--(11.402,5.023)--(11.403,5.026)--(11.404,5.028)--(11.406,5.031)%
  --(11.407,5.034)--(11.408,5.036)--(11.409,5.039)--(11.410,5.042)--(11.411,5.044)--(11.412,5.047)%
  --(11.413,5.049)--(11.414,5.052)--(11.415,5.055)--(11.416,5.057)--(11.417,5.060)--(11.418,5.063)%
  --(11.419,5.065)--(11.420,5.068)--(11.421,5.071)--(11.422,5.073)--(11.424,5.076)--(11.425,5.079)%
  --(11.426,5.081)--(11.427,5.084)--(11.428,5.087)--(11.429,5.089)--(11.430,5.092)--(11.431,5.095)%
  --(11.432,5.097)--(11.433,5.100)--(11.434,5.103)--(11.435,5.105)--(11.436,5.108)--(11.437,5.111)%
  --(11.438,5.114)--(11.439,5.116)--(11.440,5.119)--(11.441,5.122)--(11.443,5.124)--(11.444,5.127)%
  --(11.445,5.130)--(11.446,5.132)--(11.447,5.135)--(11.448,5.138)--(11.449,5.140)--(11.450,5.143)%
  --(11.451,5.146)--(11.452,5.149)--(11.453,5.151)--(11.454,5.154)--(11.455,5.157)--(11.456,5.159)%
  --(11.457,5.162)--(11.458,5.165)--(11.459,5.167)--(11.461,5.170)--(11.462,5.173)--(11.463,5.176)%
  --(11.464,5.178)--(11.465,5.181)--(11.466,5.184)--(11.467,5.186)--(11.468,5.189)--(11.469,5.192)%
  --(11.470,5.195)--(11.471,5.197)--(11.472,5.200)--(11.473,5.203)--(11.474,5.206)--(11.475,5.208)%
  --(11.476,5.211)--(11.477,5.214)--(11.478,5.216)--(11.480,5.219)--(11.481,5.222)--(11.482,5.225)%
  --(11.483,5.227)--(11.484,5.230)--(11.485,5.233)--(11.486,5.236)--(11.487,5.238)--(11.488,5.241)%
  --(11.489,5.244)--(11.490,5.247)--(11.491,5.249)--(11.492,5.252)--(11.493,5.255)--(11.494,5.258)%
  --(11.495,5.260)--(11.496,5.263)--(11.498,5.266)--(11.499,5.269)--(11.500,5.271)--(11.501,5.274)%
  --(11.502,5.277)--(11.503,5.280)--(11.504,5.282)--(11.505,5.285)--(11.506,5.288)--(11.507,5.291)%
  --(11.508,5.294)--(11.509,5.296)--(11.510,5.299)--(11.511,5.302)--(11.512,5.305)--(11.513,5.307)%
  --(11.514,5.310)--(11.516,5.313)--(11.517,5.316)--(11.518,5.319)--(11.519,5.321)--(11.520,5.324)%
  --(11.521,5.327)--(11.522,5.330)--(11.523,5.332)--(11.524,5.335)--(11.525,5.338)--(11.526,5.341)%
  --(11.527,5.344)--(11.528,5.346)--(11.529,5.349)--(11.530,5.352)--(11.531,5.355)--(11.532,5.358)%
  --(11.533,5.360)--(11.535,5.363)--(11.536,5.366)--(11.537,5.369)--(11.538,5.372)--(11.539,5.374)%
  --(11.540,5.377)--(11.541,5.380)--(11.542,5.383)--(11.543,5.386)--(11.544,5.388)--(11.545,5.391)%
  --(11.546,5.394)--(11.547,5.397)--(11.548,5.400)--(11.549,5.403)--(11.550,5.405)--(11.551,5.408)%
  --(11.553,5.411)--(11.554,5.414)--(11.555,5.417)--(11.556,5.419)--(11.557,5.422)--(11.558,5.425)%
  --(11.559,5.428)--(11.560,5.431)--(11.561,5.434)--(11.562,5.436)--(11.563,5.439)--(11.564,5.442)%
  --(11.565,5.445)--(11.566,5.448)--(11.567,5.451)--(11.568,5.454)--(11.569,5.456)--(11.570,5.459)%
  --(11.572,5.462)--(11.573,5.465)--(11.574,5.468)--(11.575,5.471)--(11.576,5.473)--(11.577,5.476)%
  --(11.578,5.479)--(11.579,5.482)--(11.580,5.485)--(11.581,5.488)--(11.582,5.491)--(11.583,5.493)%
  --(11.584,5.496)--(11.585,5.499)--(11.586,5.502)--(11.587,5.505)--(11.588,5.508)--(11.590,5.511)%
  --(11.591,5.514)--(11.592,5.516)--(11.593,5.519)--(11.594,5.522)--(11.595,5.525)--(11.596,5.528)%
  --(11.597,5.531)--(11.598,5.534)--(11.599,5.537)--(11.600,5.539)--(11.601,5.542)--(11.602,5.545)%
  --(11.603,5.548)--(11.604,5.551)--(11.605,5.554)--(11.606,5.557)--(11.608,5.560)--(11.609,5.563)%
  --(11.610,5.565)--(11.611,5.568)--(11.612,5.571)--(11.613,5.574)--(11.614,5.577)--(11.615,5.580)%
  --(11.616,5.583)--(11.617,5.586)--(11.618,5.589)--(11.619,5.592)--(11.620,5.594)--(11.621,5.597)%
  --(11.622,5.600)--(11.623,5.603)--(11.624,5.606)--(11.625,5.609)--(11.627,5.612)--(11.628,5.615)%
  --(11.629,5.618)--(11.630,5.621)--(11.631,5.624)--(11.632,5.626)--(11.633,5.629)--(11.634,5.632)%
  --(11.635,5.635)--(11.636,5.638)--(11.637,5.641)--(11.638,5.644)--(11.639,5.647)--(11.640,5.650)%
  --(11.641,5.653)--(11.642,5.656)--(11.643,5.659)--(11.645,5.662)--(11.646,5.665)--(11.647,5.668)%
  --(11.648,5.670)--(11.649,5.673)--(11.650,5.676)--(11.651,5.679)--(11.652,5.682)--(11.653,5.685)%
  --(11.654,5.688)--(11.655,5.691)--(11.656,5.694)--(11.657,5.697)--(11.658,5.700)--(11.659,5.703)%
  --(11.660,5.706)--(11.661,5.709)--(11.662,5.712)--(11.664,5.715)--(11.665,5.718)--(11.666,5.721)%
  --(11.667,5.724)--(11.668,5.727)--(11.669,5.730)--(11.670,5.732)--(11.671,5.735)--(11.672,5.738)%
  --(11.673,5.741)--(11.674,5.744)--(11.675,5.747)--(11.676,5.750)--(11.677,5.753)--(11.678,5.756)%
  --(11.679,5.759)--(11.680,5.762)--(11.682,5.765)--(11.683,5.768)--(11.684,5.771)--(11.685,5.774)%
  --(11.686,5.777)--(11.687,5.780)--(11.688,5.783)--(11.689,5.786)--(11.690,5.789)--(11.691,5.792)%
  --(11.692,5.795)--(11.693,5.798)--(11.694,5.801)--(11.695,5.804)--(11.696,5.807)--(11.697,5.810)%
  --(11.698,5.813)--(11.699,5.816)--(11.701,5.819)--(11.702,5.822)--(11.703,5.825)--(11.704,5.828)%
  --(11.705,5.831)--(11.706,5.834)--(11.707,5.837)--(11.708,5.840)--(11.709,5.843)--(11.710,5.846)%
  --(11.711,5.849)--(11.712,5.852)--(11.713,5.855)--(11.714,5.858)--(11.715,5.861)--(11.716,5.864)%
  --(11.717,5.867)--(11.719,5.870)--(11.720,5.873)--(11.721,5.876)--(11.722,5.879)--(11.723,5.883)%
  --(11.724,5.886)--(11.725,5.889)--(11.726,5.892)--(11.727,5.895)--(11.728,5.898)--(11.729,5.901)%
  --(11.730,5.904)--(11.731,5.907)--(11.732,5.910)--(11.733,5.913)--(11.734,5.916)--(11.735,5.919)%
  --(11.737,5.922)--(11.738,5.925)--(11.739,5.928)--(11.740,5.931)--(11.741,5.934)--(11.742,5.937)%
  --(11.743,5.940)--(11.744,5.943)--(11.745,5.947)--(11.746,5.950)--(11.747,5.953)--(11.748,5.956)%
  --(11.749,5.959)--(11.750,5.962)--(11.751,5.965)--(11.752,5.968)--(11.753,5.971)--(11.754,5.974)%
  --(11.756,5.977)--(11.757,5.980)--(11.758,5.983)--(11.759,5.986)--(11.760,5.989)--(11.761,5.993)%
  --(11.762,5.996)--(11.763,5.999)--(11.764,6.002)--(11.765,6.005)--(11.766,6.008)--(11.767,6.011)%
  --(11.768,6.014)--(11.769,6.017)--(11.770,6.020)--(11.771,6.023)--(11.772,6.027)--(11.774,6.030)%
  --(11.775,6.033)--(11.776,6.036)--(11.777,6.039)--(11.778,6.042)--(11.779,6.045)--(11.780,6.048)%
  --(11.781,6.051)--(11.782,6.054)--(11.783,6.058)--(11.784,6.061)--(11.785,6.064)--(11.786,6.067)%
  --(11.787,6.070)--(11.788,6.073)--(11.789,6.076)--(11.790,6.079)--(11.791,6.082)--(11.793,6.086)%
  --(11.794,6.089)--(11.795,6.092)--(11.796,6.095)--(11.797,6.098)--(11.798,6.101)--(11.799,6.104)%
  --(11.800,6.107)--(11.801,6.111)--(11.802,6.114)--(11.803,6.117)--(11.804,6.120)--(11.805,6.123)%
  --(11.806,6.126)--(11.807,6.129)--(11.808,6.132)--(11.809,6.136)--(11.811,6.139)--(11.812,6.142)%
  --(11.813,6.145)--(11.814,6.148)--(11.815,6.151)--(11.816,6.154)--(11.817,6.158)--(11.818,6.161)%
  --(11.819,6.164)--(11.820,6.167)--(11.821,6.170)--(11.822,6.173)--(11.823,6.177)--(11.824,6.180)%
  --(11.825,6.183)--(11.826,6.186)--(11.827,6.189)--(11.828,6.192)--(11.830,6.195)--(11.831,6.199)%
  --(11.832,6.202)--(11.833,6.205)--(11.834,6.208)--(11.835,6.211)--(11.836,6.214)--(11.837,6.218)%
  --(11.838,6.221)--(11.839,6.224)--(11.840,6.227)--(11.841,6.230)--(11.842,6.234)--(11.843,6.237)%
  --(11.844,6.240)--(11.845,6.243)--(11.846,6.246)--(11.848,6.249)--(11.849,6.253)--(11.850,6.256)%
  --(11.851,6.259)--(11.852,6.262)--(11.853,6.265)--(11.854,6.269)--(11.855,6.272)--(11.856,6.275)%
  --(11.857,6.278)--(11.858,6.281)--(11.859,6.285)--(11.860,6.288)--(11.861,6.291)--(11.862,6.294)%
  --(11.863,6.297)--(11.864,6.301)--(11.866,6.304)--(11.867,6.307)--(11.868,6.310)--(11.869,6.313)%
  --(11.870,6.317)--(11.871,6.320)--(11.872,6.323)--(11.873,6.326)--(11.874,6.330)--(11.875,6.333)%
  --(11.876,6.336)--(11.877,6.339)--(11.878,6.342)--(11.879,6.346)--(11.880,6.349)--(11.881,6.352)%
  --(11.882,6.355)--(11.883,6.359)--(11.885,6.362)--(11.886,6.365)--(11.887,6.368)--(11.888,6.371)%
  --(11.889,6.375)--(11.890,6.378)--(11.891,6.381)--(11.892,6.384)--(11.893,6.388);
\gpcolor{color=gp lt color border}
\gpsetlinewidth{1.00}
\draw[gp path] (1.320,9.089)--(1.320,0.985)--(11.893,0.985)--(11.893,9.089)--cycle;
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.320cm}{0.985cm}}{\pgfpoint{11.893cm}{9.089cm}}
\end{tikzpicture}
